Asymptotic Gaussian Fluctuations of Eigenvectors in Spectral Clustering

The performance of spectral clustering relies on the fluctuations of the entries of the eigenvectors of a similarity matrix, which has been left uncharacterized until now. In this letter, it is shown that the signal $+$ noise structure of a general spike random matrix model is transferred to the eigenvectors of the corresponding Gram kernel matrix and the fluctuations of their entries are Gaussian in the large-dimensional regime. This CLT-like result was the last missing piece to precisely predict the classification performance of spectral clustering. The proposed proof is very general and relies solely on the rotational invariance of the noise. Numerical experiments on synthetic and real data illustrate the universality of this phenomenon.

==> classification_accuracy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
name=ax,
width=.8\linewidth,
height=.8\linewidth,
axis on top,
tick align=outside,
xmin=-0.5, xmax=9.5,
xtick pos=left,
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=45, anchor=east, font=\scriptsize},
xticklabels={T-shirt/top,Trouser,Pullover,Dress,Coat,Sandal,Shirt,Sneaker,Bag,Ankle boot},
y dir=reverse,
ymin=-0.5, ymax=9.5,
ytick pos=right,
ytick={0,1,2,3,4,5,6,7,8,9},
yticklabel style={anchor=west, font=\scriptsize},
yticklabels={T-shirt/top,Trouser,Pullover,Dress,Coat,Sandal,Shirt,Sneaker,Bag,Ankle boot}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=9.5, ymin=9.5, ymax=-0.5] {classification_accuracy-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=9.5, ymin=9.5, ymax=-0.5] {classification_accuracy-001.png};
\draw (axis cs:0,1) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.61};
\draw (axis cs:1,0) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.64};
\draw (axis cs:0,2) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.55};
\draw (axis cs:2,0) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.54};
\draw (axis cs:0,3) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.56};
\draw (axis cs:3,0) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.57};
\draw (axis cs:0,4) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.61};
\draw (axis cs:4,0) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.61};
\draw (axis cs:0,5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.9};
\draw (axis cs:5,0) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.89};
\draw (axis cs:0,6) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.52};
\draw (axis cs:6,0) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.53};
\draw (axis cs:0,7) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.83};
\draw (axis cs:7,0) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.85};
\draw (axis cs:0,8) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.5};
\draw (axis cs:8,0) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.48};
\draw (axis cs:0,9) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.52};
\draw (axis cs:9,0) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.54};
\draw (axis cs:1,2) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.69};
\draw (axis cs:2,1) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.72};
\draw (axis cs:1,3) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.54};
\draw (axis cs:3,1) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.54};
\draw (axis cs:1,4) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.76};
\draw (axis cs:4,1) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.81};
\draw (axis cs:1,5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.97};
\draw (axis cs:5,1) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.95};
\draw (axis cs:1,6) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.58};
\draw (axis cs:6,1) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.58};
\draw (axis cs:1,7) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.86};
\draw (axis cs:7,1) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.86};
\draw (axis cs:1,8) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.67};
\draw (axis cs:8,1) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.69};
\draw (axis cs:1,9) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.71};
\draw (axis cs:9,1) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.71};
\draw (axis cs:2,3) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.63};
\draw (axis cs:3,2) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.63};
\draw (axis cs:2,4) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.54};
\draw (axis cs:4,2) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.55};
\draw (axis cs:2,5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.9};
\draw (axis cs:5,2) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.88};
\draw (axis cs:2,6) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.57};
\draw (axis cs:6,2) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.57};
\draw (axis cs:2,7) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.84};
\draw (axis cs:7,2) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.85};
\draw (axis cs:2,8) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.56};
\draw (axis cs:8,2) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.56};
\draw (axis cs:2,9) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.59};
\draw (axis cs:9,2) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.61};
\draw (axis cs:3,4) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.69};
\draw (axis cs:4,3) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.7};
\draw (axis cs:3,5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.92};
\draw (axis cs:5,3) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.9};
\draw (axis cs:3,6) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.54};
\draw (axis cs:6,3) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.53};
\draw (axis cs:3,7) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.81};
\draw (axis cs:7,3) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.82};
\draw (axis cs:3,8) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.59};
\draw (axis cs:8,3) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.59};
\draw (axis cs:3,9) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.59};
\draw (axis cs:9,3) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.58};
\draw (axis cs:4,5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.95};
\draw (axis cs:5,4) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.93};
\draw (axis cs:4,6) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.62};
\draw (axis cs:6,4) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.63};
\draw (axis cs:4,7) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.91};
\draw (axis cs:7,4) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.91};
\draw (axis cs:4,8) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.61};
\draw (axis cs:8,4) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.64};
\draw (axis cs:4,9) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.66};
\draw (axis cs:9,4) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.7};
\draw (axis cs:5,6) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.85};
\draw (axis cs:6,5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.85};
\draw (axis cs:5,7) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.76};
\draw (axis cs:7,5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.76};
\draw (axis cs:5,8) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.89};
\draw (axis cs:8,5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.88};
\draw (axis cs:5,9) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.93};
\draw (axis cs:9,5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.92};
\draw (axis cs:6,7) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.76};
\draw (axis cs:7,6) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.79};
\draw (axis cs:6,8) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.53};
\draw (axis cs:8,6) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.53};
\draw (axis cs:6,9) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.52};
\draw (axis cs:9,6) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.52};
\draw (axis cs:7,8) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.79};
\draw (axis cs:8,7) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.8};
\draw (axis cs:7,9) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.85};
\draw (axis cs:9,7) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.85};
\draw (axis cs:8,9) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.51};
\draw (axis cs:9,8) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.51};
\end{axis}

\node [anchor=south] at (ax.north) {Observed};
\node [rotate=90, anchor=south] at (ax.west) {Predicted};
\end{tikzpicture}


==> eigvecs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 2, vertical sep=3pt, horizontal sep=30pt}]
\nextgroupplot[
width=.35\linewidth,
height=.18\linewidth,
tick align=outside,
tick pos=left,
title={Eigenvector 1},
title style={yshift=-5pt},
xmajorgrids,
xmin=0, xmax=1000,
xmajorticks=false,
ymajorgrids,
ymin=-0.0360704014764512, ymax=0.0909661026081525,
ytick style={color=black},
scaled y ticks=base 10:2,
clip marker paths=true
]
\addplot [steelblue31119180, mark=*, mark size=.5, mark options={solid}, only marks]
table {%
0 -0.024034155745351
1 0.0118676752801339
2 -0.0116530239894086
3 0.0192650055038596
4 -0.00187277791273344
5 -0.0300873731250208
6 -0.00527465247119313
7 0.00980470019258405
8 -0.00532858869808903
9 -0.022140074390066
10 0.00871287345722542
11 0.00980142742102206
12 0.000732209663904114
13 0.00788770127019847
14 -0.0239747411958537
15 -0.000143788545917082
16 -0.00355950541272822
17 0.0231645567179004
18 0.0130631345968717
19 -0.0093243177614859
20 -0.00509868643380221
21 0.0219271712555111
22 0.0126927302743736
23 0.000476125993788465
24 -0.0109013147066828
25 -0.00777160427858077
26 0.0016679427305728
27 0.00687141282370233
28 0.00934205666610259
29 -0.00315880589536632
30 0.00852351907857884
31 -0.000157342396340991
32 0.0161497455018867
33 -0.0110035826704966
34 0.0069734447676877
35 -0.00235099947493515
36 0.0139395180503525
37 0.00210918428083914
38 0.0160488142789996
39 -0.0109331568135705
40 0.00509864224210475
41 -0.000703873102477723
42 -0.00440228156873289
43 0.0126290517639601
44 -0.0082104130417382
45 0.00842286849456904
46 0.00644122607567706
47 -0.00720751580014362
48 -0.00803994624969267
49 0.00817457778927326
50 -0.00168429759826887
51 -0.000243603511587735
52 -0.00995016487657414
53 0.00460904531138791
54 0.0124176085731861
55 0.00239644162909323
56 0.000786872394079024
57 -0.0155941077361532
58 -0.00794016396616088
59 0.0223790903040303
60 -0.0055615628126441
61 -0.0136833771064642
62 -0.0182682472286596
63 -0.00513070741009525
64 0.0183466811204193
65 0.00160509074453737
66 0.00540606935104701
67 0.0182572810539933
68 0.0146202648537967
69 -0.0106995871031493
70 -0.00586999127848971
71 0.000660243759186228
72 0.00361660426842036
73 -0.0109237155986102
74 -0.0152999483677524
75 0.00160910252596427
76 -0.00783228487904789
77 -0.00795162867661933
78 0.00444907624869696
79 -0.00233863362569587
80 -0.00930653008318075
81 -0.00544887947521704
82 0.00442190272775635
83 0.001877763012041
84 0.0240810429805535
85 0.00963425702786256
86 -0.0120319070465998
87 -0.00342789880981128
88 0.0106932205221102
89 0.00814769811752932
90 -0.00461593335191269
91 -0.00109862511039015
92 -0.00133345177909114
93 -0.00878796012395508
94 -0.017551072198678
95 -0.00428643463531992
96 0.00559633594998521
97 0.00596847154072042
98 -0.0126878655326248
99 -0.00493857439770136
100 0.00642270681046503
101 0.00177203769883809
102 -0.0141717902751414
103 -0.00264933887288565
104 0.00438542577450123
105 -0.00868422398929578
106 -0.0084053638103467
107 -0.00323563398330123
108 0.0146930502034928
109 -0.00351919677304973
110 -0.0103156909061036
111 0.0107914869308637
112 -0.00687850218208643
113 -0.00126198584089567
114 0.00350149136762755
115 0.00477597953779312
116 0.000515548979597812
117 0.00569845979286913
118 0.00486021239659008
119 -0.0215307191125892
120 -0.00244902599822957
121 0.0143816374838653
122 0.0179078337553755
123 -0.00303527342143103
124 -0.00103466655898641
125 -0.0240026396532163
126 -0.0162451909599714
127 0.00767934074402431
128 0.0229278419081651
129 -0.00783790028535429
130 -0.0109520729065465
131 0.00423193756207556
132 -0.00483304920204269
133 -0.0115606393158508
134 -0.00716439749094285
135 -0.0059070659425118
136 -0.00956229168646719
137 -0.0235871424204161
138 -0.0125767528576269
139 -0.00963647609780743
140 0.0103158214358797
141 0.0012325650625928
142 0.00052842559379713
143 0.00510361492255066
144 -0.016130179675396
145 -0.00730146845036603
146 0.0135934463248265
147 0.00928065113956374
148 0.0101135725128941
149 -0.0105091971617553
150 -0.00662729364999944
151 -0.0076971289497548
152 0.0175989619466316
153 0.000900971771753144
154 0.00631751387042836
155 0.0061894214426306
156 0.00869325717618877
157 0.0211878766670527
158 -0.0126118637752566
159 0.010499228141044
160 0.0203059832896614
161 0.00463568804823726
162 0.0338314162217358
163 0.028264084545784
164 0.0037480858922319
165 0.00264561744395906
166 0.0102856882864636
167 -0.00791889454554683
168 -0.0169151959533152
169 0.0161012147665308
170 -0.0202256169628237
171 -0.00919925752857341
172 0.00267464583352968
173 0.0078844330375372
174 0.00185584322953935
175 0.00483228015836261
176 0.0104383386524408
177 0.00972829799529921
178 -0.00814136405140173
179 0.00231061449867741
180 -0.0132492380566605
181 0.00737098611179494
182 0.00335461822770909
183 0.00458791089129849
184 -0.001262696180948
185 0.00674141898665516
186 -0.00740562470214597
187 0.0297841934544203
188 0.00930832611546667
189 -0.0085285174820177
190 0.00706528844326798
191 0.000184121329067206
192 0.0229846391192379
193 0.00328155099232114
194 -0.00691840677807695
195 -0.0118358292189121
196 -0.00422001873861117
197 -0.02386119420082
198 -0.0100141950172291
199 0.00580361330729303
200 0.010085627712597
201 -0.00421913561890686
202 -0.016786181920735
203 -0.0175032143150429
204 0.00148873639163043
205 0.0169292006075795
206 0.0112962127393041
207 0.017006724503853
208 -0.00918770199884599
209 0.00302746083757922
210 0.00129656078662094
211 0.0083935513969663
212 0.00176026142452917
213 0.00778448053780029
214 0.000966601010573511
215 0.00470764743630495
216 0.0161448328573441
217 0.0028161998820604
218 -0.00900160014383256
219 0.0168530466431337
220 -0.00297325847422062
221 -0.0152109577818628
222 0.0102235057387152
223 0.0243410493275872
224 -0.0125169928600886
225 0.00287382348778092
226 0.00880167680528591
227 0.00939017430322034
228 -0.0042684246623004
229 -0.00747926718968226
230 0.00489439118271465
231 0.0137974839403858
232 0.0208408579549943
233 -0.000108045456344413
234 -0.000402498834083193
235 0.00816655946876086
236 0.0146462005931939
237 -0.00240226688038001
238 -0.0042439049195998
239 0.0285408866928545
240 -0.00958912424589762
241 -0.0200348540259145
242 0.00972991010583519
243 0.00592071593198339
244 -0.0138594943261256
245 0.00969722666018118
246 0.0102356444761156
247 0.012835863958912
248 0.0176648596739887
249 -0.00315892026427571
250 -0.0188217397420433
251 -0.00387974775856225
252 -0.0100570667867786
253 -0.00560092791723645
254 0.00687557530313659
255 -0.0174746753462485
256 -0.000359594039129188
257 -0.0139357772379055
258 -0.0111466666029638
259 -0.00576913711256751
260 0.0181636070309876
261 -0.00131010215254209
262 -0.00503541834713553
263 0.017945553563824
264 -0.00915312613965286
265 0.0129478247812958
266 -0.00450056524915473
267 0.00520201280965001
268 0.00437078970690259
269 -0.00424301813579358
270 -0.0090341441852599
271 -0.00198454328064059
272 -0.00641900167909636
273 -0.00759125374962072
274 0.0103074518809967
275 0.0113695090053735
276 -0.00529658723243718
277 0.00498516094676241
278 -0.00669216392864827
279 0.0190315078886179
280 -0.00308942198429662
281 -0.00212434249938134
282 0.00904877183984123
283 0.000658759741915161
284 0.00450678019619762
285 -0.0146987490301031
286 -0.00993679190759961
287 0.0167039759343929
288 -0.00726753078879189
289 0.00806125876726967
290 -0.00565036976810945
291 0.000290375155282085
292 0.00736464860356215
293 -0.0157021336628606
294 0.00631428426091671
295 -0.003145245967652
296 -0.00244576889638252
297 0.0108648715894123
298 -0.0172705589513892
299 0.0120299833863767
300 -0.00988169013629242
301 0.0138481950877396
302 0.0262151092610795
303 -0.00902454471249122
304 0.00810696049613864
305 -0.0152797653099253
306 -0.000153167429543727
307 9.53993799761338e-05
308 -0.00262141234460444
309 -0.00539300521052681
310 0.0107901697305565
311 -0.0155040372938596
312 -0.0167839716148129
313 0.0115066397357211
314 0.00946042739769594
315 -0.00239042250715653
316 -0.0180232551494683
317 0.0016228792346987
318 -0.0131395026243807
319 -0.0196173562885803
320 -0.00358590908464203
321 -0.00339892047962516
322 0.0135142416849714
323 -0.00311971949824701
324 -0.00888657197463616
325 0.00184815441323505
326 0.00926796809019509
327 0.00602189474434627
328 -0.0051386781891892
329 -0.0141731527959011
330 -0.00189257360514987
331 0.015234697463873
332 0.0254829459701085
333 -0.0037753713123187
334 0.00251396036334517
335 0.00126919640687497
336 0.00374621067280985
337 -0.000705018412929969
338 0.0203219020269521
339 0.0104812324132196
340 -0.0065660280896862
341 -0.00489454539797219
342 0.00408471145085562
343 0.00871303949639602
344 0.00779457901500816
345 0.00845868534264213
346 0.00185267421086516
347 0.00918626808766103
348 0.00432354669620392
349 -0.00217412083757736
350 -0.00104463168347811
351 -0.0140615869112599
352 -0.00597340544611553
353 -0.000470564865461821
354 -0.00778011139161488
355 0.00253930466323993
356 -0.00926560934700467
357 0.00233598281579381
358 -0.00970621289452691
359 0.0178046894146234
360 0.00331530588903123
361 0.00850065391823473
362 0.00536733145383066
363 0.0114327298243753
364 0.0161971738633544
365 0.00818657433937831
366 -0.00757071203111251
367 -0.0124818104948143
368 -0.0190949548844855
369 -0.00307768565921999
370 0.0042503696681322
371 -0.0158258948733923
372 -0.00109653432100635
373 -0.000489118822029908
374 0.00366733306705467
375 0.00463492948629504
376 0.00575975916551376
377 -0.00369394570145448
378 -0.0182847432294121
379 -0.0158072715583699
380 0.0123140751444828
381 -0.00718664716692865
382 0.0182205065247591
383 -0.00430704241142851
384 0.00331165249702576
385 -0.00145820485814895
386 0.0119650198421265
387 0.00403697909521294
388 0.00728794543529415
389 -0.0003493197295955
390 -0.0098040480506765
391 0.00448760174116047
392 -0.00793749136304874
393 0.00231195253635348
394 -0.00651402943431813
395 0.000218203278927117
396 0.00391706731484837
397 -0.00602303856188503
398 -0.00178048674401536
399 -0.0227355369555893
400 0.00471838948167162
401 0.0233536975069497
402 0.00147733917819818
403 0.000129755813939268
404 -0.00751419801288027
405 0.00150363205683617
406 0.00943545083573723
407 -0.000985440917940587
408 -0.00501788701766297
409 -0.00321905475539339
410 -0.00987062036146843
411 -0.00611709444722557
412 0.0264554114921688
413 0.0106829042433202
414 0.0153780559361078
415 -0.00592965300718086
416 0.00292418777939151
417 0.0165293053734706
418 0.0116920887475361
419 -0.00660365037165237
420 0.00376945424898775
421 0.0231537862281379
422 0.00314215025525164
423 0.00160643198535584
424 -0.00584733242033929
425 -0.0080863603703062
426 0.00891665067471013
427 -0.0034432538827984
428 -0.00992775890546514
429 0.00201162357246331
430 0.00619568958586427
431 -0.018564748012743
432 -0.0126171082426838
433 0.000272754619841688
434 0.0134964851195116
435 0.0175783589746499
436 0.00685326069998223
437 0.00666833472683691
438 0.0142576698950044
439 0.00332592533926876
440 0.0127241931385663
441 0.00587966671765257
442 -0.00676966954971652
443 -0.00286020587316295
444 0.020106686314892
445 0.00955249406671485
446 0.00427457894435459
447 0.0193322541423643
448 -0.00770743715554323
449 0.0128556612423619
450 -0.0112500095602639
451 0.00949170623548178
452 -0.00638031308526954
453 -0.00787888118399649
454 -0.0081236501451185
455 -0.0126234213282593
456 0.00312815191375271
457 -0.0218262256379684
458 -0.00685924607307016
459 0.00993630344123619
460 0.00162728180491934
461 -0.00990843985402121
462 0.00217636589014194
463 0.00331778145038194
464 0.000405411109464991
465 0.00310665451574285
466 0.00182929727807043
467 0.0150110394463785
468 -0.000356471110505363
469 -0.0166115328163196
470 0.0165616099598183
471 0.00297830496560692
472 0.00115663528291561
473 -0.013754609626197
474 0.01866192163683
475 0.0164836947091764
476 -0.0102710044249552
477 0.00548014527378556
478 0.00657647233645882
479 0.00468932561118265
480 0.0260873334813354
481 -0.00523822550712449
482 -0.0084975175947028
483 -0.00158772412395338
484 0.000197002316774825
485 -0.0141021301219261
486 -0.000214663031497153
487 -0.00920893371068267
488 -0.00612723684936941
489 -0.0218949111832905
490 -0.0170756844605306
491 0.00651073767537351
492 0.0110518350051348
493 0.0215273850574995
494 0.00199037775967392
495 0.00880451771727541
496 0.0110257250090862
497 -0.00955902284037064
498 0.00557891351537688
499 -0.00209412123520995
500 0.00529638824959781
501 0.0132868779985486
502 -0.0139344980913769
503 0.0130533867154993
504 0.0012364750988252
505 -0.00758939301278669
506 0.0200941351086394
507 0.00981415780550402
508 0.00700893079470022
509 0.0307499853633934
510 -0.0117906850224395
511 0.0170595886502627
512 0.00461602367698882
513 -0.000255348036695485
514 0.00122381618420634
515 -0.00656351168106036
516 -0.012807085939349
517 0.00267558372766645
518 -0.012925476125271
519 0.00130308724132058
520 0.00780041084448137
521 0.00720150809568392
522 0.00736433220384768
523 0.00148807325041927
524 -0.00175018285848374
525 0.0163503689439862
526 0.00128858751503278
527 0.0218472951446011
528 0.0143286875007052
529 0.00303823017167438
530 -0.0113682441259503
531 0.010713871875789
532 0.0194039205544157
533 0.0155984934501246
534 -0.030296014927151
535 -0.00298884962796138
536 0.00018332091623825
537 0.0209356558924538
538 -0.00804359919528733
539 -0.00662494102361202
540 -0.00637748556446848
541 0.0145247992889655
542 0.0205208770001564
543 0.0276682756978201
544 -0.0050721916786902
545 -0.00230852919956237
546 -0.00817874853711403
547 0.00346916429591632
548 0.00227409888992806
549 -0.0151024001634405
550 0.0186075990542478
551 0.0122057348274576
552 0.0121626375785562
553 0.00246152513422345
554 0.00504072465894463
555 -0.00603954344843612
556 0.0125923984555232
557 0.0177620825775922
558 0.022958123173822
559 0.00797516964257887
560 0.0208899644743403
561 0.00608328588384852
562 0.0180770999751296
563 -0.0129369770381758
564 -0.0139768283946664
565 -0.0148259789348854
566 0.0161971207634992
567 -0.003054977069096
568 -0.0120668120262243
569 -0.0195391888374303
570 0.0072383904559115
571 -0.00554607281940103
572 -0.0203939477518533
573 -0.00360769779791457
574 0.0197046640774892
575 -0.00851467788291661
576 0.0195061710905087
577 0.00543684095613555
578 0.0225852361276189
579 0.0107726522160815
580 0.00871018406430109
581 0.0187458957463419
582 -0.00936361265925468
583 0.00887314851303947
584 0.0117989445907955
585 0.0179702363819167
586 0.0048966371351521
587 0.00428886487197559
588 -0.00775573966927637
589 0.00517419062122693
590 0.00206604498480078
591 0.007365363092391
592 -0.01054667005106
593 0.00653756290622519
594 0.0255395207248815
595 -0.00788243609578476
596 -0.00152734195848326
597 -0.00477620327452992
598 0.00535704869249925
599 -0.00351010844615224
600 -0.000377915799852649
601 -0.0205341340128996
602 0.00339315554891145
603 0.0246607986226643
604 0.00889726982567641
605 -0.00281944225620296
606 -0.000660630876794221
607 -0.0111419200521272
608 0.0173086285590316
609 0.0180822407717414
610 0.00825240153738956
611 0.0124959296470216
612 0.0181003045074901
613 -0.00427614394548993
614 -0.00423725524758271
615 0.0135490703572368
616 0.000387212411381776
617 -0.00703551817765591
618 0.000142389611640986
619 6.02908461698336e-05
620 0.0119719773340373
621 0.00564924053636244
622 -0.000712935355438825
623 0.0126515625064418
624 -0.0114269134301256
625 0.0156434947201187
626 -0.0179478041912815
627 -0.0102117048689324
628 -0.0206070035723149
629 -0.0194619268565166
630 0.00738098073593229
631 0.0230663705361403
632 0.00408662647852824
633 0.0221252186695079
634 -0.00738833490058472
635 0.0188231505853946
636 0.0057089940878816
637 -0.0149177693609771
638 -0.0167223414001374
639 0.00496781471261161
640 0.00387604783408329
641 0.00522282343474164
642 0.00438110593880883
643 0.00456328975522234
644 -0.0043677497615644
645 0.00624115191095876
646 0.00738350083731782
647 0.0141662546121289
648 -0.00029896804839594
649 -0.0060246622306372
650 0.019349985702622
651 -0.0107785363710796
652 -0.0229562230240178
653 0.00369374656805734
654 0.000708893315253188
655 0.00387783152354673
656 -0.000706425458280824
657 0.0206386310538381
658 -0.0291212302705372
659 0.0131474691075635
660 -0.00556950179465299
661 0.00600670632734811
662 -0.00140487997518011
663 -0.00853840298760821
664 0.00183760222277699
665 0.00600864070927596
666 -0.00985667164817099
667 0.0452434943916089
668 0.0376095491766918
669 0.0355272259037468
670 0.0433759383050533
671 0.0504153118089104
672 0.0714726847007319
673 0.041708686907183
674 0.041276025707585
675 0.0629869200560611
676 0.0387316923331229
677 0.0373978960302744
678 0.0476884664594529
679 0.0434260380593987
680 0.0405071237381405
681 0.0300860543261537
682 0.0724896300192671
683 0.0444973124648303
684 0.037862751700592
685 0.0438128143724628
686 0.0584082494235901
687 0.0423703536964825
688 0.0559989055708436
689 0.0575681853872938
690 0.0403051047178251
691 0.0594723093135893
692 0.052534976481047
693 0.0289461384135656
694 0.0494031134478809
695 0.0570789966556662
696 0.029677664626113
697 0.0851917160588524
698 0.0680609437333909
699 0.081104354377578
700 0.0366638030666378
701 0.0561264316852433
702 0.0462072107706947
703 0.0396075026083258
704 0.0714410967017078
705 0.0528543070707473
706 0.055371684406888
707 0.0611566105482798
708 0.0419101206373493
709 0.0497082957028119
710 0.0437987890385265
711 0.0275758970705475
712 0.043900937403955
713 0.0709973737686086
714 0.0300292044664542
715 0.0600713876623764
716 0.0566951343664951
717 0.041682664911458
718 0.0437739816360715
719 0.0601650263016995
720 0.0414630300874236
721 0.0465554791689911
722 0.0499886258263235
723 0.0449150390084075
724 0.0315003041233171
725 0.0644699881363256
726 0.0465422362345913
727 0.0625699415173408
728 0.033764018855449
729 0.0519837896620886
730 0.041011590256753
731 0.0594939420741621
732 0.0641874909408383
733 0.0659558286389365
734 0.0608820359548479
735 0.0464067882176992
736 0.0402088536513635
737 0.056621939853246
738 0.0499533825036342
739 0.0430673762956358
740 0.0519516062422749
741 0.0552485730487889
742 0.0718912733680851
743 0.0594494274208544
744 0.045595881202141
745 0.0431857371746324
746 0.0415165547055538
747 0.0518147964728942
748 0.0500708868040903
749 0.0478834145377994
750 0.0525453203650694
751 0.0542693785338594
752 0.0797203246644157
753 0.0475079284377286
754 0.0560772429843908
755 0.0650900524404125
756 0.0445427584237866
757 0.0576522034187325
758 0.0349169659965047
759 0.044613598371612
760 0.0490464986838098
761 0.0571168001553758
762 0.039704690383864
763 0.0475350887049235
764 0.0546884427869943
765 0.0432280384455516
766 0.0727026781144842
767 0.0670955834486982
768 0.0522128391025603
769 0.0322204085141441
770 0.0225194039960243
771 0.0412580682394195
772 0.0521140397304192
773 0.0492655888871745
774 0.0756706278575404
775 0.0481729453639473
776 0.0402255136322021
777 0.0410855149287524
778 0.0453536207127898
779 0.0308714764215241
780 0.0844787036465154
781 0.0456245107600549
782 0.0706657795483553
783 0.062634123710114
784 0.0488433446553941
785 0.0601299990134747
786 0.0595454209200291
787 0.0651051285074752
788 0.0446136255396737
789 0.0530758142070276
790 0.0680254499674413
791 0.0366906273690835
792 0.0515726223568923
793 0.0487755619075957
794 0.0578897753000983
795 0.0580012253299012
796 0.0819466395698951
797 0.0350636475864154
798 0.0692583827121291
799 0.055513898105714
800 0.029251797445657
801 0.0440807602797212
802 0.0433479513345555
803 0.0494579492805335
804 0.0617753982426394
805 0.051043069212457
806 0.0417507205109772
807 0.0447199054873273
808 0.0429094489903283
809 0.0242733403335015
810 0.0459086606490417
811 0.0576895990793142
812 0.0575797459544492
813 0.0428173472782435
814 0.0757651210905117
815 0.0457142542461814
816 0.0368540206609202
817 0.0416131462386533
818 0.0469304026753243
819 0.0579496193063244
820 0.0625021633681097
821 0.0478428532530689
822 0.0429546009323508
823 0.0492160036657998
824 0.0326251278066282
825 0.0518958812341612
826 0.0573233541557631
827 0.0496232582219014
828 0.0475603800608667
829 0.0613298686151015
830 0.045104659461382
831 0.0402742194837747
832 0.0456286760086775
833 0.0643645442530932
834 0.0391254956876087
835 0.0501390379874984
836 0.0457156662928674
837 0.0515592239648478
838 0.0579757606510707
839 0.0691363433319437
840 0.0672123755173523
841 0.0485118259372216
842 0.0589056550993862
843 0.0527833701511219
844 0.0579841096807104
845 0.0478463702402958
846 0.0732450763421508
847 0.0482154817424338
848 0.0624769302474851
849 0.0453060397144322
850 0.0401101749217879
851 0.0580616920761214
852 0.0435579556626169
853 0.0423737463247614
854 0.0574926306837462
855 0.0266344314798756
856 0.0738966024585624
857 0.0388219944685171
858 0.0599873640699804
859 0.0477595439212072
860 0.0395694903529775
861 0.0628455785037036
862 0.0326449166764124
863 0.0486880243824444
864 0.0475973622828995
865 0.0398062803474837
866 0.0480023798738867
867 0.0458911699180703
868 0.0609752326960226
869 0.0482649778403425
870 0.0671449662634256
871 0.0572256388015282
872 0.0560111161563633
873 0.0364369588076778
874 0.0658999462241704
875 0.0365785120657432
876 0.0568753535787576
877 0.0499601217693621
878 0.0599453561226957
879 0.0557421173943245
880 0.0516712028573803
881 0.0481555671007767
882 0.0479108395709844
883 0.0604399072458861
884 0.0416704987416213
885 0.0307130678776321
886 0.0463401509004637
887 0.0810787353831944
888 0.0629951737683262
889 0.0392247218559648
890 0.0138315305122925
891 0.0615862996792574
892 0.0384927190631374
893 0.0477482902105634
894 0.0722098739508491
895 0.0556154905867769
896 0.0285821449576263
897 0.0716903699775352
898 0.0332688220691614
899 0.0518101803138466
900 0.0499053650582386
901 0.0453021620442993
902 0.0507847127500492
903 0.0570911434462348
904 0.0310570529057744
905 0.0615874581024924
906 0.0431063045858997
907 0.0423097337144203
908 0.0553490857582536
909 0.0689270352821244
910 0.0685089657068311
911 0.0525902916953016
912 0.0487615032763372
913 0.0685202873442488
914 0.0674604323303999
915 0.0409227462069518
916 0.0617776586790851
917 0.0620771346893564
918 0.0386542617566221
919 0.0570654659362782
920 0.0523948716179844
921 0.0376758502467421
922 0.0470841837313715
923 0.0561967618333147
924 0.0569177709047075
925 0.0517826159003327
926 0.0497869474953985
927 0.0528931533593107
928 0.0511135560306225
929 0.0625562970617535
930 0.0593160209290685
931 0.0483952979981028
932 0.0453958706801381
933 0.0562069079669873
934 0.0642612478558566
935 0.0539173103154156
936 0.033979177732273
937 0.0598983519562774
938 0.0230382996136898
939 0.0451421683046975
940 0.0449832438601335
941 0.0683078100475534
942 0.0506948383705628
943 0.0613695327198497
944 0.0368364869082342
945 0.0392215666488341
946 0.0503144383752158
947 0.0542447713096459
948 0.0523671118948309
949 0.0392471496331647
950 0.0295840354249394
951 0.0308612063330215
952 0.0406974720735617
953 0.0498023373117217
954 0.047496019321581
955 0.0479957408894278
956 0.0612846550162507
957 0.0647989847555715
958 0.0501757297156112
959 0.0645212392201921
960 0.0508828902240452
961 0.0786517974814737
962 0.0521957811190755
963 0.0579475628647414
964 0.0574720267198113
965 0.0426762001588328
966 0.0538885680179403
967 0.0401115365558637
968 0.0369153876709585
969 0.0669290442707186
970 0.062696053097743
971 0.0559587720064905
972 0.0407070796674729
973 0.0485981582543306
974 0.06796363966502
975 0.0606877602839
976 0.0460133062434354
977 0.0419351367362009
978 0.0408048195028322
979 0.0624487318537891
980 0.0666731825914678
981 0.0507201448978774
982 0.0386273433497715
983 0.0495099363643898
984 0.0321799732267536
985 0.0717407420598757
986 0.0651029318935266
987 0.061505219739394
988 0.0532821673327034
989 0.0400123924631033
990 0.0554744175837931
991 0.0563342907336692
992 0.0399898203620485
993 0.0528705273110714
994 0.0415533599504839
995 0.0582104678715175
996 0.0657436429206437
997 0.0542892798187855
998 0.0558466753440038
999 0.0425780872176011
};
\addplot [line width=1pt, darkorange25512714]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0.0510303022304231
668 0.0510303022304231
669 0.0510303022304231
670 0.0510303022304231
671 0.0510303022304231
672 0.0510303022304231
673 0.0510303022304231
674 0.0510303022304231
675 0.0510303022304231
676 0.0510303022304231
677 0.0510303022304231
678 0.0510303022304231
679 0.0510303022304231
680 0.0510303022304231
681 0.0510303022304231
682 0.0510303022304231
683 0.0510303022304231
684 0.0510303022304231
685 0.0510303022304231
686 0.0510303022304231
687 0.0510303022304231
688 0.0510303022304231
689 0.0510303022304231
690 0.0510303022304231
691 0.0510303022304231
692 0.0510303022304231
693 0.0510303022304231
694 0.0510303022304231
695 0.0510303022304231
696 0.0510303022304231
697 0.0510303022304231
698 0.0510303022304231
699 0.0510303022304231
700 0.0510303022304231
701 0.0510303022304231
702 0.0510303022304231
703 0.0510303022304231
704 0.0510303022304231
705 0.0510303022304231
706 0.0510303022304231
707 0.0510303022304231
708 0.0510303022304231
709 0.0510303022304231
710 0.0510303022304231
711 0.0510303022304231
712 0.0510303022304231
713 0.0510303022304231
714 0.0510303022304231
715 0.0510303022304231
716 0.0510303022304231
717 0.0510303022304231
718 0.0510303022304231
719 0.0510303022304231
720 0.0510303022304231
721 0.0510303022304231
722 0.0510303022304231
723 0.0510303022304231
724 0.0510303022304231
725 0.0510303022304231
726 0.0510303022304231
727 0.0510303022304231
728 0.0510303022304231
729 0.0510303022304231
730 0.0510303022304231
731 0.0510303022304231
732 0.0510303022304231
733 0.0510303022304231
734 0.0510303022304231
735 0.0510303022304231
736 0.0510303022304231
737 0.0510303022304231
738 0.0510303022304231
739 0.0510303022304231
740 0.0510303022304231
741 0.0510303022304231
742 0.0510303022304231
743 0.0510303022304231
744 0.0510303022304231
745 0.0510303022304231
746 0.0510303022304231
747 0.0510303022304231
748 0.0510303022304231
749 0.0510303022304231
750 0.0510303022304231
751 0.0510303022304231
752 0.0510303022304231
753 0.0510303022304231
754 0.0510303022304231
755 0.0510303022304231
756 0.0510303022304231
757 0.0510303022304231
758 0.0510303022304231
759 0.0510303022304231
760 0.0510303022304231
761 0.0510303022304231
762 0.0510303022304231
763 0.0510303022304231
764 0.0510303022304231
765 0.0510303022304231
766 0.0510303022304231
767 0.0510303022304231
768 0.0510303022304231
769 0.0510303022304231
770 0.0510303022304231
771 0.0510303022304231
772 0.0510303022304231
773 0.0510303022304231
774 0.0510303022304231
775 0.0510303022304231
776 0.0510303022304231
777 0.0510303022304231
778 0.0510303022304231
779 0.0510303022304231
780 0.0510303022304231
781 0.0510303022304231
782 0.0510303022304231
783 0.0510303022304231
784 0.0510303022304231
785 0.0510303022304231
786 0.0510303022304231
787 0.0510303022304231
788 0.0510303022304231
789 0.0510303022304231
790 0.0510303022304231
791 0.0510303022304231
792 0.0510303022304231
793 0.0510303022304231
794 0.0510303022304231
795 0.0510303022304231
796 0.0510303022304231
797 0.0510303022304231
798 0.0510303022304231
799 0.0510303022304231
800 0.0510303022304231
801 0.0510303022304231
802 0.0510303022304231
803 0.0510303022304231
804 0.0510303022304231
805 0.0510303022304231
806 0.0510303022304231
807 0.0510303022304231
808 0.0510303022304231
809 0.0510303022304231
810 0.0510303022304231
811 0.0510303022304231
812 0.0510303022304231
813 0.0510303022304231
814 0.0510303022304231
815 0.0510303022304231
816 0.0510303022304231
817 0.0510303022304231
818 0.0510303022304231
819 0.0510303022304231
820 0.0510303022304231
821 0.0510303022304231
822 0.0510303022304231
823 0.0510303022304231
824 0.0510303022304231
825 0.0510303022304231
826 0.0510303022304231
827 0.0510303022304231
828 0.0510303022304231
829 0.0510303022304231
830 0.0510303022304231
831 0.0510303022304231
832 0.0510303022304231
833 0.0510303022304231
834 0.0510303022304231
835 0.0510303022304231
836 0.0510303022304231
837 0.0510303022304231
838 0.0510303022304231
839 0.0510303022304231
840 0.0510303022304231
841 0.0510303022304231
842 0.0510303022304231
843 0.0510303022304231
844 0.0510303022304231
845 0.0510303022304231
846 0.0510303022304231
847 0.0510303022304231
848 0.0510303022304231
849 0.0510303022304231
850 0.0510303022304231
851 0.0510303022304231
852 0.0510303022304231
853 0.0510303022304231
854 0.0510303022304231
855 0.0510303022304231
856 0.0510303022304231
857 0.0510303022304231
858 0.0510303022304231
859 0.0510303022304231
860 0.0510303022304231
861 0.0510303022304231
862 0.0510303022304231
863 0.0510303022304231
864 0.0510303022304231
865 0.0510303022304231
866 0.0510303022304231
867 0.0510303022304231
868 0.0510303022304231
869 0.0510303022304231
870 0.0510303022304231
871 0.0510303022304231
872 0.0510303022304231
873 0.0510303022304231
874 0.0510303022304231
875 0.0510303022304231
876 0.0510303022304231
877 0.0510303022304231
878 0.0510303022304231
879 0.0510303022304231
880 0.0510303022304231
881 0.0510303022304231
882 0.0510303022304231
883 0.0510303022304231
884 0.0510303022304231
885 0.0510303022304231
886 0.0510303022304231
887 0.0510303022304231
888 0.0510303022304231
889 0.0510303022304231
890 0.0510303022304231
891 0.0510303022304231
892 0.0510303022304231
893 0.0510303022304231
894 0.0510303022304231
895 0.0510303022304231
896 0.0510303022304231
897 0.0510303022304231
898 0.0510303022304231
899 0.0510303022304231
900 0.0510303022304231
901 0.0510303022304231
902 0.0510303022304231
903 0.0510303022304231
904 0.0510303022304231
905 0.0510303022304231
906 0.0510303022304231
907 0.0510303022304231
908 0.0510303022304231
909 0.0510303022304231
910 0.0510303022304231
911 0.0510303022304231
912 0.0510303022304231
913 0.0510303022304231
914 0.0510303022304231
915 0.0510303022304231
916 0.0510303022304231
917 0.0510303022304231
918 0.0510303022304231
919 0.0510303022304231
920 0.0510303022304231
921 0.0510303022304231
922 0.0510303022304231
923 0.0510303022304231
924 0.0510303022304231
925 0.0510303022304231
926 0.0510303022304231
927 0.0510303022304231
928 0.0510303022304231
929 0.0510303022304231
930 0.0510303022304231
931 0.0510303022304231
932 0.0510303022304231
933 0.0510303022304231
934 0.0510303022304231
935 0.0510303022304231
936 0.0510303022304231
937 0.0510303022304231
938 0.0510303022304231
939 0.0510303022304231
940 0.0510303022304231
941 0.0510303022304231
942 0.0510303022304231
943 0.0510303022304231
944 0.0510303022304231
945 0.0510303022304231
946 0.0510303022304231
947 0.0510303022304231
948 0.0510303022304231
949 0.0510303022304231
950 0.0510303022304231
951 0.0510303022304231
952 0.0510303022304231
953 0.0510303022304231
954 0.0510303022304231
955 0.0510303022304231
956 0.0510303022304231
957 0.0510303022304231
958 0.0510303022304231
959 0.0510303022304231
960 0.0510303022304231
961 0.0510303022304231
962 0.0510303022304231
963 0.0510303022304231
964 0.0510303022304231
965 0.0510303022304231
966 0.0510303022304231
967 0.0510303022304231
968 0.0510303022304231
969 0.0510303022304231
970 0.0510303022304231
971 0.0510303022304231
972 0.0510303022304231
973 0.0510303022304231
974 0.0510303022304231
975 0.0510303022304231
976 0.0510303022304231
977 0.0510303022304231
978 0.0510303022304231
979 0.0510303022304231
980 0.0510303022304231
981 0.0510303022304231
982 0.0510303022304231
983 0.0510303022304231
984 0.0510303022304231
985 0.0510303022304231
986 0.0510303022304231
987 0.0510303022304231
988 0.0510303022304231
989 0.0510303022304231
990 0.0510303022304231
991 0.0510303022304231
992 0.0510303022304231
993 0.0510303022304231
994 0.0510303022304231
995 0.0510303022304231
996 0.0510303022304231
997 0.0510303022304231
998 0.0510303022304231
999 0.0510303022304231
};
\addplot [line width=1pt, darkorange25512714, dotted]
table {%
0 0.0115255129461758
1 0.0115255129461758
2 0.0115255129461758
3 0.0115255129461758
4 0.0115255129461758
5 0.0115255129461758
6 0.0115255129461758
7 0.0115255129461758
8 0.0115255129461758
9 0.0115255129461758
10 0.0115255129461758
11 0.0115255129461758
12 0.0115255129461758
13 0.0115255129461758
14 0.0115255129461758
15 0.0115255129461758
16 0.0115255129461758
17 0.0115255129461758
18 0.0115255129461758
19 0.0115255129461758
20 0.0115255129461758
21 0.0115255129461758
22 0.0115255129461758
23 0.0115255129461758
24 0.0115255129461758
25 0.0115255129461758
26 0.0115255129461758
27 0.0115255129461758
28 0.0115255129461758
29 0.0115255129461758
30 0.0115255129461758
31 0.0115255129461758
32 0.0115255129461758
33 0.0115255129461758
34 0.0115255129461758
35 0.0115255129461758
36 0.0115255129461758
37 0.0115255129461758
38 0.0115255129461758
39 0.0115255129461758
40 0.0115255129461758
41 0.0115255129461758
42 0.0115255129461758
43 0.0115255129461758
44 0.0115255129461758
45 0.0115255129461758
46 0.0115255129461758
47 0.0115255129461758
48 0.0115255129461758
49 0.0115255129461758
50 0.0115255129461758
51 0.0115255129461758
52 0.0115255129461758
53 0.0115255129461758
54 0.0115255129461758
55 0.0115255129461758
56 0.0115255129461758
57 0.0115255129461758
58 0.0115255129461758
59 0.0115255129461758
60 0.0115255129461758
61 0.0115255129461758
62 0.0115255129461758
63 0.0115255129461758
64 0.0115255129461758
65 0.0115255129461758
66 0.0115255129461758
67 0.0115255129461758
68 0.0115255129461758
69 0.0115255129461758
70 0.0115255129461758
71 0.0115255129461758
72 0.0115255129461758
73 0.0115255129461758
74 0.0115255129461758
75 0.0115255129461758
76 0.0115255129461758
77 0.0115255129461758
78 0.0115255129461758
79 0.0115255129461758
80 0.0115255129461758
81 0.0115255129461758
82 0.0115255129461758
83 0.0115255129461758
84 0.0115255129461758
85 0.0115255129461758
86 0.0115255129461758
87 0.0115255129461758
88 0.0115255129461758
89 0.0115255129461758
90 0.0115255129461758
91 0.0115255129461758
92 0.0115255129461758
93 0.0115255129461758
94 0.0115255129461758
95 0.0115255129461758
96 0.0115255129461758
97 0.0115255129461758
98 0.0115255129461758
99 0.0115255129461758
100 0.0115255129461758
101 0.0115255129461758
102 0.0115255129461758
103 0.0115255129461758
104 0.0115255129461758
105 0.0115255129461758
106 0.0115255129461758
107 0.0115255129461758
108 0.0115255129461758
109 0.0115255129461758
110 0.0115255129461758
111 0.0115255129461758
112 0.0115255129461758
113 0.0115255129461758
114 0.0115255129461758
115 0.0115255129461758
116 0.0115255129461758
117 0.0115255129461758
118 0.0115255129461758
119 0.0115255129461758
120 0.0115255129461758
121 0.0115255129461758
122 0.0115255129461758
123 0.0115255129461758
124 0.0115255129461758
125 0.0115255129461758
126 0.0115255129461758
127 0.0115255129461758
128 0.0115255129461758
129 0.0115255129461758
130 0.0115255129461758
131 0.0115255129461758
132 0.0115255129461758
133 0.0115255129461758
134 0.0115255129461758
135 0.0115255129461758
136 0.0115255129461758
137 0.0115255129461758
138 0.0115255129461758
139 0.0115255129461758
140 0.0115255129461758
141 0.0115255129461758
142 0.0115255129461758
143 0.0115255129461758
144 0.0115255129461758
145 0.0115255129461758
146 0.0115255129461758
147 0.0115255129461758
148 0.0115255129461758
149 0.0115255129461758
150 0.0115255129461758
151 0.0115255129461758
152 0.0115255129461758
153 0.0115255129461758
154 0.0115255129461758
155 0.0115255129461758
156 0.0115255129461758
157 0.0115255129461758
158 0.0115255129461758
159 0.0115255129461758
160 0.0115255129461758
161 0.0115255129461758
162 0.0115255129461758
163 0.0115255129461758
164 0.0115255129461758
165 0.0115255129461758
166 0.0115255129461758
167 0.0115255129461758
168 0.0115255129461758
169 0.0115255129461758
170 0.0115255129461758
171 0.0115255129461758
172 0.0115255129461758
173 0.0115255129461758
174 0.0115255129461758
175 0.0115255129461758
176 0.0115255129461758
177 0.0115255129461758
178 0.0115255129461758
179 0.0115255129461758
180 0.0115255129461758
181 0.0115255129461758
182 0.0115255129461758
183 0.0115255129461758
184 0.0115255129461758
185 0.0115255129461758
186 0.0115255129461758
187 0.0115255129461758
188 0.0115255129461758
189 0.0115255129461758
190 0.0115255129461758
191 0.0115255129461758
192 0.0115255129461758
193 0.0115255129461758
194 0.0115255129461758
195 0.0115255129461758
196 0.0115255129461758
197 0.0115255129461758
198 0.0115255129461758
199 0.0115255129461758
200 0.0115255129461758
201 0.0115255129461758
202 0.0115255129461758
203 0.0115255129461758
204 0.0115255129461758
205 0.0115255129461758
206 0.0115255129461758
207 0.0115255129461758
208 0.0115255129461758
209 0.0115255129461758
210 0.0115255129461758
211 0.0115255129461758
212 0.0115255129461758
213 0.0115255129461758
214 0.0115255129461758
215 0.0115255129461758
216 0.0115255129461758
217 0.0115255129461758
218 0.0115255129461758
219 0.0115255129461758
220 0.0115255129461758
221 0.0115255129461758
222 0.0115255129461758
223 0.0115255129461758
224 0.0115255129461758
225 0.0115255129461758
226 0.0115255129461758
227 0.0115255129461758
228 0.0115255129461758
229 0.0115255129461758
230 0.0115255129461758
231 0.0115255129461758
232 0.0115255129461758
233 0.0115255129461758
234 0.0115255129461758
235 0.0115255129461758
236 0.0115255129461758
237 0.0115255129461758
238 0.0115255129461758
239 0.0115255129461758
240 0.0115255129461758
241 0.0115255129461758
242 0.0115255129461758
243 0.0115255129461758
244 0.0115255129461758
245 0.0115255129461758
246 0.0115255129461758
247 0.0115255129461758
248 0.0115255129461758
249 0.0115255129461758
250 0.0115255129461758
251 0.0115255129461758
252 0.0115255129461758
253 0.0115255129461758
254 0.0115255129461758
255 0.0115255129461758
256 0.0115255129461758
257 0.0115255129461758
258 0.0115255129461758
259 0.0115255129461758
260 0.0115255129461758
261 0.0115255129461758
262 0.0115255129461758
263 0.0115255129461758
264 0.0115255129461758
265 0.0115255129461758
266 0.0115255129461758
267 0.0115255129461758
268 0.0115255129461758
269 0.0115255129461758
270 0.0115255129461758
271 0.0115255129461758
272 0.0115255129461758
273 0.0115255129461758
274 0.0115255129461758
275 0.0115255129461758
276 0.0115255129461758
277 0.0115255129461758
278 0.0115255129461758
279 0.0115255129461758
280 0.0115255129461758
281 0.0115255129461758
282 0.0115255129461758
283 0.0115255129461758
284 0.0115255129461758
285 0.0115255129461758
286 0.0115255129461758
287 0.0115255129461758
288 0.0115255129461758
289 0.0115255129461758
290 0.0115255129461758
291 0.0115255129461758
292 0.0115255129461758
293 0.0115255129461758
294 0.0115255129461758
295 0.0115255129461758
296 0.0115255129461758
297 0.0115255129461758
298 0.0115255129461758
299 0.0115255129461758
300 0.0115255129461758
301 0.0115255129461758
302 0.0115255129461758
303 0.0115255129461758
304 0.0115255129461758
305 0.0115255129461758
306 0.0115255129461758
307 0.0115255129461758
308 0.0115255129461758
309 0.0115255129461758
310 0.0115255129461758
311 0.0115255129461758
312 0.0115255129461758
313 0.0115255129461758
314 0.0115255129461758
315 0.0115255129461758
316 0.0115255129461758
317 0.0115255129461758
318 0.0115255129461758
319 0.0115255129461758
320 0.0115255129461758
321 0.0115255129461758
322 0.0115255129461758
323 0.0115255129461758
324 0.0115255129461758
325 0.0115255129461758
326 0.0115255129461758
327 0.0115255129461758
328 0.0115255129461758
329 0.0115255129461758
330 0.0115255129461758
331 0.0115255129461758
332 0.0115255129461758
333 0.0115255129461758
334 0.0115255129461758
335 0.0115255129461758
336 0.0115255129461758
337 0.0115255129461758
338 0.0115255129461758
339 0.0115255129461758
340 0.0115255129461758
341 0.0115255129461758
342 0.0115255129461758
343 0.0115255129461758
344 0.0115255129461758
345 0.0115255129461758
346 0.0115255129461758
347 0.0115255129461758
348 0.0115255129461758
349 0.0115255129461758
350 0.0115255129461758
351 0.0115255129461758
352 0.0115255129461758
353 0.0115255129461758
354 0.0115255129461758
355 0.0115255129461758
356 0.0115255129461758
357 0.0115255129461758
358 0.0115255129461758
359 0.0115255129461758
360 0.0115255129461758
361 0.0115255129461758
362 0.0115255129461758
363 0.0115255129461758
364 0.0115255129461758
365 0.0115255129461758
366 0.0115255129461758
367 0.0115255129461758
368 0.0115255129461758
369 0.0115255129461758
370 0.0115255129461758
371 0.0115255129461758
372 0.0115255129461758
373 0.0115255129461758
374 0.0115255129461758
375 0.0115255129461758
376 0.0115255129461758
377 0.0115255129461758
378 0.0115255129461758
379 0.0115255129461758
380 0.0115255129461758
381 0.0115255129461758
382 0.0115255129461758
383 0.0115255129461758
384 0.0115255129461758
385 0.0115255129461758
386 0.0115255129461758
387 0.0115255129461758
388 0.0115255129461758
389 0.0115255129461758
390 0.0115255129461758
391 0.0115255129461758
392 0.0115255129461758
393 0.0115255129461758
394 0.0115255129461758
395 0.0115255129461758
396 0.0115255129461758
397 0.0115255129461758
398 0.0115255129461758
399 0.0115255129461758
400 0.0115255129461758
401 0.0115255129461758
402 0.0115255129461758
403 0.0115255129461758
404 0.0115255129461758
405 0.0115255129461758
406 0.0115255129461758
407 0.0115255129461758
408 0.0115255129461758
409 0.0115255129461758
410 0.0115255129461758
411 0.0115255129461758
412 0.0115255129461758
413 0.0115255129461758
414 0.0115255129461758
415 0.0115255129461758
416 0.0115255129461758
417 0.0115255129461758
418 0.0115255129461758
419 0.0115255129461758
420 0.0115255129461758
421 0.0115255129461758
422 0.0115255129461758
423 0.0115255129461758
424 0.0115255129461758
425 0.0115255129461758
426 0.0115255129461758
427 0.0115255129461758
428 0.0115255129461758
429 0.0115255129461758
430 0.0115255129461758
431 0.0115255129461758
432 0.0115255129461758
433 0.0115255129461758
434 0.0115255129461758
435 0.0115255129461758
436 0.0115255129461758
437 0.0115255129461758
438 0.0115255129461758
439 0.0115255129461758
440 0.0115255129461758
441 0.0115255129461758
442 0.0115255129461758
443 0.0115255129461758
444 0.0115255129461758
445 0.0115255129461758
446 0.0115255129461758
447 0.0115255129461758
448 0.0115255129461758
449 0.0115255129461758
450 0.0115255129461758
451 0.0115255129461758
452 0.0115255129461758
453 0.0115255129461758
454 0.0115255129461758
455 0.0115255129461758
456 0.0115255129461758
457 0.0115255129461758
458 0.0115255129461758
459 0.0115255129461758
460 0.0115255129461758
461 0.0115255129461758
462 0.0115255129461758
463 0.0115255129461758
464 0.0115255129461758
465 0.0115255129461758
466 0.0115255129461758
467 0.0115255129461758
468 0.0115255129461758
469 0.0115255129461758
470 0.0115255129461758
471 0.0115255129461758
472 0.0115255129461758
473 0.0115255129461758
474 0.0115255129461758
475 0.0115255129461758
476 0.0115255129461758
477 0.0115255129461758
478 0.0115255129461758
479 0.0115255129461758
480 0.0115255129461758
481 0.0115255129461758
482 0.0115255129461758
483 0.0115255129461758
484 0.0115255129461758
485 0.0115255129461758
486 0.0115255129461758
487 0.0115255129461758
488 0.0115255129461758
489 0.0115255129461758
490 0.0115255129461758
491 0.0115255129461758
492 0.0115255129461758
493 0.0115255129461758
494 0.0115255129461758
495 0.0115255129461758
496 0.0115255129461758
497 0.0115255129461758
498 0.0115255129461758
499 0.0115255129461758
500 0.0115255129461758
501 0.0115255129461758
502 0.0115255129461758
503 0.0115255129461758
504 0.0115255129461758
505 0.0115255129461758
506 0.0115255129461758
507 0.0115255129461758
508 0.0115255129461758
509 0.0115255129461758
510 0.0115255129461758
511 0.0115255129461758
512 0.0115255129461758
513 0.0115255129461758
514 0.0115255129461758
515 0.0115255129461758
516 0.0115255129461758
517 0.0115255129461758
518 0.0115255129461758
519 0.0115255129461758
520 0.0115255129461758
521 0.0115255129461758
522 0.0115255129461758
523 0.0115255129461758
524 0.0115255129461758
525 0.0115255129461758
526 0.0115255129461758
527 0.0115255129461758
528 0.0115255129461758
529 0.0115255129461758
530 0.0115255129461758
531 0.0115255129461758
532 0.0115255129461758
533 0.0115255129461758
534 0.0115255129461758
535 0.0115255129461758
536 0.0115255129461758
537 0.0115255129461758
538 0.0115255129461758
539 0.0115255129461758
540 0.0115255129461758
541 0.0115255129461758
542 0.0115255129461758
543 0.0115255129461758
544 0.0115255129461758
545 0.0115255129461758
546 0.0115255129461758
547 0.0115255129461758
548 0.0115255129461758
549 0.0115255129461758
550 0.0115255129461758
551 0.0115255129461758
552 0.0115255129461758
553 0.0115255129461758
554 0.0115255129461758
555 0.0115255129461758
556 0.0115255129461758
557 0.0115255129461758
558 0.0115255129461758
559 0.0115255129461758
560 0.0115255129461758
561 0.0115255129461758
562 0.0115255129461758
563 0.0115255129461758
564 0.0115255129461758
565 0.0115255129461758
566 0.0115255129461758
567 0.0115255129461758
568 0.0115255129461758
569 0.0115255129461758
570 0.0115255129461758
571 0.0115255129461758
572 0.0115255129461758
573 0.0115255129461758
574 0.0115255129461758
575 0.0115255129461758
576 0.0115255129461758
577 0.0115255129461758
578 0.0115255129461758
579 0.0115255129461758
580 0.0115255129461758
581 0.0115255129461758
582 0.0115255129461758
583 0.0115255129461758
584 0.0115255129461758
585 0.0115255129461758
586 0.0115255129461758
587 0.0115255129461758
588 0.0115255129461758
589 0.0115255129461758
590 0.0115255129461758
591 0.0115255129461758
592 0.0115255129461758
593 0.0115255129461758
594 0.0115255129461758
595 0.0115255129461758
596 0.0115255129461758
597 0.0115255129461758
598 0.0115255129461758
599 0.0115255129461758
600 0.0115255129461758
601 0.0115255129461758
602 0.0115255129461758
603 0.0115255129461758
604 0.0115255129461758
605 0.0115255129461758
606 0.0115255129461758
607 0.0115255129461758
608 0.0115255129461758
609 0.0115255129461758
610 0.0115255129461758
611 0.0115255129461758
612 0.0115255129461758
613 0.0115255129461758
614 0.0115255129461758
615 0.0115255129461758
616 0.0115255129461758
617 0.0115255129461758
618 0.0115255129461758
619 0.0115255129461758
620 0.0115255129461758
621 0.0115255129461758
622 0.0115255129461758
623 0.0115255129461758
624 0.0115255129461758
625 0.0115255129461758
626 0.0115255129461758
627 0.0115255129461758
628 0.0115255129461758
629 0.0115255129461758
630 0.0115255129461758
631 0.0115255129461758
632 0.0115255129461758
633 0.0115255129461758
634 0.0115255129461758
635 0.0115255129461758
636 0.0115255129461758
637 0.0115255129461758
638 0.0115255129461758
639 0.0115255129461758
640 0.0115255129461758
641 0.0115255129461758
642 0.0115255129461758
643 0.0115255129461758
644 0.0115255129461758
645 0.0115255129461758
646 0.0115255129461758
647 0.0115255129461758
648 0.0115255129461758
649 0.0115255129461758
650 0.0115255129461758
651 0.0115255129461758
652 0.0115255129461758
653 0.0115255129461758
654 0.0115255129461758
655 0.0115255129461758
656 0.0115255129461758
657 0.0115255129461758
658 0.0115255129461758
659 0.0115255129461758
660 0.0115255129461758
661 0.0115255129461758
662 0.0115255129461758
663 0.0115255129461758
664 0.0115255129461758
665 0.0115255129461758
666 0.0115255129461758
667 0.062555815176599
668 0.062555815176599
669 0.062555815176599
670 0.062555815176599
671 0.062555815176599
672 0.062555815176599
673 0.062555815176599
674 0.062555815176599
675 0.062555815176599
676 0.062555815176599
677 0.062555815176599
678 0.062555815176599
679 0.062555815176599
680 0.062555815176599
681 0.062555815176599
682 0.062555815176599
683 0.062555815176599
684 0.062555815176599
685 0.062555815176599
686 0.062555815176599
687 0.062555815176599
688 0.062555815176599
689 0.062555815176599
690 0.062555815176599
691 0.062555815176599
692 0.062555815176599
693 0.062555815176599
694 0.062555815176599
695 0.062555815176599
696 0.062555815176599
697 0.062555815176599
698 0.062555815176599
699 0.062555815176599
700 0.062555815176599
701 0.062555815176599
702 0.062555815176599
703 0.062555815176599
704 0.062555815176599
705 0.062555815176599
706 0.062555815176599
707 0.062555815176599
708 0.062555815176599
709 0.062555815176599
710 0.062555815176599
711 0.062555815176599
712 0.062555815176599
713 0.062555815176599
714 0.062555815176599
715 0.062555815176599
716 0.062555815176599
717 0.062555815176599
718 0.062555815176599
719 0.062555815176599
720 0.062555815176599
721 0.062555815176599
722 0.062555815176599
723 0.062555815176599
724 0.062555815176599
725 0.062555815176599
726 0.062555815176599
727 0.062555815176599
728 0.062555815176599
729 0.062555815176599
730 0.062555815176599
731 0.062555815176599
732 0.062555815176599
733 0.062555815176599
734 0.062555815176599
735 0.062555815176599
736 0.062555815176599
737 0.062555815176599
738 0.062555815176599
739 0.062555815176599
740 0.062555815176599
741 0.062555815176599
742 0.062555815176599
743 0.062555815176599
744 0.062555815176599
745 0.062555815176599
746 0.062555815176599
747 0.062555815176599
748 0.062555815176599
749 0.062555815176599
750 0.062555815176599
751 0.062555815176599
752 0.062555815176599
753 0.062555815176599
754 0.062555815176599
755 0.062555815176599
756 0.062555815176599
757 0.062555815176599
758 0.062555815176599
759 0.062555815176599
760 0.062555815176599
761 0.062555815176599
762 0.062555815176599
763 0.062555815176599
764 0.062555815176599
765 0.062555815176599
766 0.062555815176599
767 0.062555815176599
768 0.062555815176599
769 0.062555815176599
770 0.062555815176599
771 0.062555815176599
772 0.062555815176599
773 0.062555815176599
774 0.062555815176599
775 0.062555815176599
776 0.062555815176599
777 0.062555815176599
778 0.062555815176599
779 0.062555815176599
780 0.062555815176599
781 0.062555815176599
782 0.062555815176599
783 0.062555815176599
784 0.062555815176599
785 0.062555815176599
786 0.062555815176599
787 0.062555815176599
788 0.062555815176599
789 0.062555815176599
790 0.062555815176599
791 0.062555815176599
792 0.062555815176599
793 0.062555815176599
794 0.062555815176599
795 0.062555815176599
796 0.062555815176599
797 0.062555815176599
798 0.062555815176599
799 0.062555815176599
800 0.062555815176599
801 0.062555815176599
802 0.062555815176599
803 0.062555815176599
804 0.062555815176599
805 0.062555815176599
806 0.062555815176599
807 0.062555815176599
808 0.062555815176599
809 0.062555815176599
810 0.062555815176599
811 0.062555815176599
812 0.062555815176599
813 0.062555815176599
814 0.062555815176599
815 0.062555815176599
816 0.062555815176599
817 0.062555815176599
818 0.062555815176599
819 0.062555815176599
820 0.062555815176599
821 0.062555815176599
822 0.062555815176599
823 0.062555815176599
824 0.062555815176599
825 0.062555815176599
826 0.062555815176599
827 0.062555815176599
828 0.062555815176599
829 0.062555815176599
830 0.062555815176599
831 0.062555815176599
832 0.062555815176599
833 0.062555815176599
834 0.062555815176599
835 0.062555815176599
836 0.062555815176599
837 0.062555815176599
838 0.062555815176599
839 0.062555815176599
840 0.062555815176599
841 0.062555815176599
842 0.062555815176599
843 0.062555815176599
844 0.062555815176599
845 0.062555815176599
846 0.062555815176599
847 0.062555815176599
848 0.062555815176599
849 0.062555815176599
850 0.062555815176599
851 0.062555815176599
852 0.062555815176599
853 0.062555815176599
854 0.062555815176599
855 0.062555815176599
856 0.062555815176599
857 0.062555815176599
858 0.062555815176599
859 0.062555815176599
860 0.062555815176599
861 0.062555815176599
862 0.062555815176599
863 0.062555815176599
864 0.062555815176599
865 0.062555815176599
866 0.062555815176599
867 0.062555815176599
868 0.062555815176599
869 0.062555815176599
870 0.062555815176599
871 0.062555815176599
872 0.062555815176599
873 0.062555815176599
874 0.062555815176599
875 0.062555815176599
876 0.062555815176599
877 0.062555815176599
878 0.062555815176599
879 0.062555815176599
880 0.062555815176599
881 0.062555815176599
882 0.062555815176599
883 0.062555815176599
884 0.062555815176599
885 0.062555815176599
886 0.062555815176599
887 0.062555815176599
888 0.062555815176599
889 0.062555815176599
890 0.062555815176599
891 0.062555815176599
892 0.062555815176599
893 0.062555815176599
894 0.062555815176599
895 0.062555815176599
896 0.062555815176599
897 0.062555815176599
898 0.062555815176599
899 0.062555815176599
900 0.062555815176599
901 0.062555815176599
902 0.062555815176599
903 0.062555815176599
904 0.062555815176599
905 0.062555815176599
906 0.062555815176599
907 0.062555815176599
908 0.062555815176599
909 0.062555815176599
910 0.062555815176599
911 0.062555815176599
912 0.062555815176599
913 0.062555815176599
914 0.062555815176599
915 0.062555815176599
916 0.062555815176599
917 0.062555815176599
918 0.062555815176599
919 0.062555815176599
920 0.062555815176599
921 0.062555815176599
922 0.062555815176599
923 0.062555815176599
924 0.062555815176599
925 0.062555815176599
926 0.062555815176599
927 0.062555815176599
928 0.062555815176599
929 0.062555815176599
930 0.062555815176599
931 0.062555815176599
932 0.062555815176599
933 0.062555815176599
934 0.062555815176599
935 0.062555815176599
936 0.062555815176599
937 0.062555815176599
938 0.062555815176599
939 0.062555815176599
940 0.062555815176599
941 0.062555815176599
942 0.062555815176599
943 0.062555815176599
944 0.062555815176599
945 0.062555815176599
946 0.062555815176599
947 0.062555815176599
948 0.062555815176599
949 0.062555815176599
950 0.062555815176599
951 0.062555815176599
952 0.062555815176599
953 0.062555815176599
954 0.062555815176599
955 0.062555815176599
956 0.062555815176599
957 0.062555815176599
958 0.062555815176599
959 0.062555815176599
960 0.062555815176599
961 0.062555815176599
962 0.062555815176599
963 0.062555815176599
964 0.062555815176599
965 0.062555815176599
966 0.062555815176599
967 0.062555815176599
968 0.062555815176599
969 0.062555815176599
970 0.062555815176599
971 0.062555815176599
972 0.062555815176599
973 0.062555815176599
974 0.062555815176599
975 0.062555815176599
976 0.062555815176599
977 0.062555815176599
978 0.062555815176599
979 0.062555815176599
980 0.062555815176599
981 0.062555815176599
982 0.062555815176599
983 0.062555815176599
984 0.062555815176599
985 0.062555815176599
986 0.062555815176599
987 0.062555815176599
988 0.062555815176599
989 0.062555815176599
990 0.062555815176599
991 0.062555815176599
992 0.062555815176599
993 0.062555815176599
994 0.062555815176599
995 0.062555815176599
996 0.062555815176599
997 0.062555815176599
998 0.062555815176599
999 0.062555815176599
};
\addplot [line width=1pt, darkorange25512714, dotted]
table {%
0 -0.0115255129461758
1 -0.0115255129461758
2 -0.0115255129461758
3 -0.0115255129461758
4 -0.0115255129461758
5 -0.0115255129461758
6 -0.0115255129461758
7 -0.0115255129461758
8 -0.0115255129461758
9 -0.0115255129461758
10 -0.0115255129461758
11 -0.0115255129461758
12 -0.0115255129461758
13 -0.0115255129461758
14 -0.0115255129461758
15 -0.0115255129461758
16 -0.0115255129461758
17 -0.0115255129461758
18 -0.0115255129461758
19 -0.0115255129461758
20 -0.0115255129461758
21 -0.0115255129461758
22 -0.0115255129461758
23 -0.0115255129461758
24 -0.0115255129461758
25 -0.0115255129461758
26 -0.0115255129461758
27 -0.0115255129461758
28 -0.0115255129461758
29 -0.0115255129461758
30 -0.0115255129461758
31 -0.0115255129461758
32 -0.0115255129461758
33 -0.0115255129461758
34 -0.0115255129461758
35 -0.0115255129461758
36 -0.0115255129461758
37 -0.0115255129461758
38 -0.0115255129461758
39 -0.0115255129461758
40 -0.0115255129461758
41 -0.0115255129461758
42 -0.0115255129461758
43 -0.0115255129461758
44 -0.0115255129461758
45 -0.0115255129461758
46 -0.0115255129461758
47 -0.0115255129461758
48 -0.0115255129461758
49 -0.0115255129461758
50 -0.0115255129461758
51 -0.0115255129461758
52 -0.0115255129461758
53 -0.0115255129461758
54 -0.0115255129461758
55 -0.0115255129461758
56 -0.0115255129461758
57 -0.0115255129461758
58 -0.0115255129461758
59 -0.0115255129461758
60 -0.0115255129461758
61 -0.0115255129461758
62 -0.0115255129461758
63 -0.0115255129461758
64 -0.0115255129461758
65 -0.0115255129461758
66 -0.0115255129461758
67 -0.0115255129461758
68 -0.0115255129461758
69 -0.0115255129461758
70 -0.0115255129461758
71 -0.0115255129461758
72 -0.0115255129461758
73 -0.0115255129461758
74 -0.0115255129461758
75 -0.0115255129461758
76 -0.0115255129461758
77 -0.0115255129461758
78 -0.0115255129461758
79 -0.0115255129461758
80 -0.0115255129461758
81 -0.0115255129461758
82 -0.0115255129461758
83 -0.0115255129461758
84 -0.0115255129461758
85 -0.0115255129461758
86 -0.0115255129461758
87 -0.0115255129461758
88 -0.0115255129461758
89 -0.0115255129461758
90 -0.0115255129461758
91 -0.0115255129461758
92 -0.0115255129461758
93 -0.0115255129461758
94 -0.0115255129461758
95 -0.0115255129461758
96 -0.0115255129461758
97 -0.0115255129461758
98 -0.0115255129461758
99 -0.0115255129461758
100 -0.0115255129461758
101 -0.0115255129461758
102 -0.0115255129461758
103 -0.0115255129461758
104 -0.0115255129461758
105 -0.0115255129461758
106 -0.0115255129461758
107 -0.0115255129461758
108 -0.0115255129461758
109 -0.0115255129461758
110 -0.0115255129461758
111 -0.0115255129461758
112 -0.0115255129461758
113 -0.0115255129461758
114 -0.0115255129461758
115 -0.0115255129461758
116 -0.0115255129461758
117 -0.0115255129461758
118 -0.0115255129461758
119 -0.0115255129461758
120 -0.0115255129461758
121 -0.0115255129461758
122 -0.0115255129461758
123 -0.0115255129461758
124 -0.0115255129461758
125 -0.0115255129461758
126 -0.0115255129461758
127 -0.0115255129461758
128 -0.0115255129461758
129 -0.0115255129461758
130 -0.0115255129461758
131 -0.0115255129461758
132 -0.0115255129461758
133 -0.0115255129461758
134 -0.0115255129461758
135 -0.0115255129461758
136 -0.0115255129461758
137 -0.0115255129461758
138 -0.0115255129461758
139 -0.0115255129461758
140 -0.0115255129461758
141 -0.0115255129461758
142 -0.0115255129461758
143 -0.0115255129461758
144 -0.0115255129461758
145 -0.0115255129461758
146 -0.0115255129461758
147 -0.0115255129461758
148 -0.0115255129461758
149 -0.0115255129461758
150 -0.0115255129461758
151 -0.0115255129461758
152 -0.0115255129461758
153 -0.0115255129461758
154 -0.0115255129461758
155 -0.0115255129461758
156 -0.0115255129461758
157 -0.0115255129461758
158 -0.0115255129461758
159 -0.0115255129461758
160 -0.0115255129461758
161 -0.0115255129461758
162 -0.0115255129461758
163 -0.0115255129461758
164 -0.0115255129461758
165 -0.0115255129461758
166 -0.0115255129461758
167 -0.0115255129461758
168 -0.0115255129461758
169 -0.0115255129461758
170 -0.0115255129461758
171 -0.0115255129461758
172 -0.0115255129461758
173 -0.0115255129461758
174 -0.0115255129461758
175 -0.0115255129461758
176 -0.0115255129461758
177 -0.0115255129461758
178 -0.0115255129461758
179 -0.0115255129461758
180 -0.0115255129461758
181 -0.0115255129461758
182 -0.0115255129461758
183 -0.0115255129461758
184 -0.0115255129461758
185 -0.0115255129461758
186 -0.0115255129461758
187 -0.0115255129461758
188 -0.0115255129461758
189 -0.0115255129461758
190 -0.0115255129461758
191 -0.0115255129461758
192 -0.0115255129461758
193 -0.0115255129461758
194 -0.0115255129461758
195 -0.0115255129461758
196 -0.0115255129461758
197 -0.0115255129461758
198 -0.0115255129461758
199 -0.0115255129461758
200 -0.0115255129461758
201 -0.0115255129461758
202 -0.0115255129461758
203 -0.0115255129461758
204 -0.0115255129461758
205 -0.0115255129461758
206 -0.0115255129461758
207 -0.0115255129461758
208 -0.0115255129461758
209 -0.0115255129461758
210 -0.0115255129461758
211 -0.0115255129461758
212 -0.0115255129461758
213 -0.0115255129461758
214 -0.0115255129461758
215 -0.0115255129461758
216 -0.0115255129461758
217 -0.0115255129461758
218 -0.0115255129461758
219 -0.0115255129461758
220 -0.0115255129461758
221 -0.0115255129461758
222 -0.0115255129461758
223 -0.0115255129461758
224 -0.0115255129461758
225 -0.0115255129461758
226 -0.0115255129461758
227 -0.0115255129461758
228 -0.0115255129461758
229 -0.0115255129461758
230 -0.0115255129461758
231 -0.0115255129461758
232 -0.0115255129461758
233 -0.0115255129461758
234 -0.0115255129461758
235 -0.0115255129461758
236 -0.0115255129461758
237 -0.0115255129461758
238 -0.0115255129461758
239 -0.0115255129461758
240 -0.0115255129461758
241 -0.0115255129461758
242 -0.0115255129461758
243 -0.0115255129461758
244 -0.0115255129461758
245 -0.0115255129461758
246 -0.0115255129461758
247 -0.0115255129461758
248 -0.0115255129461758
249 -0.0115255129461758
250 -0.0115255129461758
251 -0.0115255129461758
252 -0.0115255129461758
253 -0.0115255129461758
254 -0.0115255129461758
255 -0.0115255129461758
256 -0.0115255129461758
257 -0.0115255129461758
258 -0.0115255129461758
259 -0.0115255129461758
260 -0.0115255129461758
261 -0.0115255129461758
262 -0.0115255129461758
263 -0.0115255129461758
264 -0.0115255129461758
265 -0.0115255129461758
266 -0.0115255129461758
267 -0.0115255129461758
268 -0.0115255129461758
269 -0.0115255129461758
270 -0.0115255129461758
271 -0.0115255129461758
272 -0.0115255129461758
273 -0.0115255129461758
274 -0.0115255129461758
275 -0.0115255129461758
276 -0.0115255129461758
277 -0.0115255129461758
278 -0.0115255129461758
279 -0.0115255129461758
280 -0.0115255129461758
281 -0.0115255129461758
282 -0.0115255129461758
283 -0.0115255129461758
284 -0.0115255129461758
285 -0.0115255129461758
286 -0.0115255129461758
287 -0.0115255129461758
288 -0.0115255129461758
289 -0.0115255129461758
290 -0.0115255129461758
291 -0.0115255129461758
292 -0.0115255129461758
293 -0.0115255129461758
294 -0.0115255129461758
295 -0.0115255129461758
296 -0.0115255129461758
297 -0.0115255129461758
298 -0.0115255129461758
299 -0.0115255129461758
300 -0.0115255129461758
301 -0.0115255129461758
302 -0.0115255129461758
303 -0.0115255129461758
304 -0.0115255129461758
305 -0.0115255129461758
306 -0.0115255129461758
307 -0.0115255129461758
308 -0.0115255129461758
309 -0.0115255129461758
310 -0.0115255129461758
311 -0.0115255129461758
312 -0.0115255129461758
313 -0.0115255129461758
314 -0.0115255129461758
315 -0.0115255129461758
316 -0.0115255129461758
317 -0.0115255129461758
318 -0.0115255129461758
319 -0.0115255129461758
320 -0.0115255129461758
321 -0.0115255129461758
322 -0.0115255129461758
323 -0.0115255129461758
324 -0.0115255129461758
325 -0.0115255129461758
326 -0.0115255129461758
327 -0.0115255129461758
328 -0.0115255129461758
329 -0.0115255129461758
330 -0.0115255129461758
331 -0.0115255129461758
332 -0.0115255129461758
333 -0.0115255129461758
334 -0.0115255129461758
335 -0.0115255129461758
336 -0.0115255129461758
337 -0.0115255129461758
338 -0.0115255129461758
339 -0.0115255129461758
340 -0.0115255129461758
341 -0.0115255129461758
342 -0.0115255129461758
343 -0.0115255129461758
344 -0.0115255129461758
345 -0.0115255129461758
346 -0.0115255129461758
347 -0.0115255129461758
348 -0.0115255129461758
349 -0.0115255129461758
350 -0.0115255129461758
351 -0.0115255129461758
352 -0.0115255129461758
353 -0.0115255129461758
354 -0.0115255129461758
355 -0.0115255129461758
356 -0.0115255129461758
357 -0.0115255129461758
358 -0.0115255129461758
359 -0.0115255129461758
360 -0.0115255129461758
361 -0.0115255129461758
362 -0.0115255129461758
363 -0.0115255129461758
364 -0.0115255129461758
365 -0.0115255129461758
366 -0.0115255129461758
367 -0.0115255129461758
368 -0.0115255129461758
369 -0.0115255129461758
370 -0.0115255129461758
371 -0.0115255129461758
372 -0.0115255129461758
373 -0.0115255129461758
374 -0.0115255129461758
375 -0.0115255129461758
376 -0.0115255129461758
377 -0.0115255129461758
378 -0.0115255129461758
379 -0.0115255129461758
380 -0.0115255129461758
381 -0.0115255129461758
382 -0.0115255129461758
383 -0.0115255129461758
384 -0.0115255129461758
385 -0.0115255129461758
386 -0.0115255129461758
387 -0.0115255129461758
388 -0.0115255129461758
389 -0.0115255129461758
390 -0.0115255129461758
391 -0.0115255129461758
392 -0.0115255129461758
393 -0.0115255129461758
394 -0.0115255129461758
395 -0.0115255129461758
396 -0.0115255129461758
397 -0.0115255129461758
398 -0.0115255129461758
399 -0.0115255129461758
400 -0.0115255129461758
401 -0.0115255129461758
402 -0.0115255129461758
403 -0.0115255129461758
404 -0.0115255129461758
405 -0.0115255129461758
406 -0.0115255129461758
407 -0.0115255129461758
408 -0.0115255129461758
409 -0.0115255129461758
410 -0.0115255129461758
411 -0.0115255129461758
412 -0.0115255129461758
413 -0.0115255129461758
414 -0.0115255129461758
415 -0.0115255129461758
416 -0.0115255129461758
417 -0.0115255129461758
418 -0.0115255129461758
419 -0.0115255129461758
420 -0.0115255129461758
421 -0.0115255129461758
422 -0.0115255129461758
423 -0.0115255129461758
424 -0.0115255129461758
425 -0.0115255129461758
426 -0.0115255129461758
427 -0.0115255129461758
428 -0.0115255129461758
429 -0.0115255129461758
430 -0.0115255129461758
431 -0.0115255129461758
432 -0.0115255129461758
433 -0.0115255129461758
434 -0.0115255129461758
435 -0.0115255129461758
436 -0.0115255129461758
437 -0.0115255129461758
438 -0.0115255129461758
439 -0.0115255129461758
440 -0.0115255129461758
441 -0.0115255129461758
442 -0.0115255129461758
443 -0.0115255129461758
444 -0.0115255129461758
445 -0.0115255129461758
446 -0.0115255129461758
447 -0.0115255129461758
448 -0.0115255129461758
449 -0.0115255129461758
450 -0.0115255129461758
451 -0.0115255129461758
452 -0.0115255129461758
453 -0.0115255129461758
454 -0.0115255129461758
455 -0.0115255129461758
456 -0.0115255129461758
457 -0.0115255129461758
458 -0.0115255129461758
459 -0.0115255129461758
460 -0.0115255129461758
461 -0.0115255129461758
462 -0.0115255129461758
463 -0.0115255129461758
464 -0.0115255129461758
465 -0.0115255129461758
466 -0.0115255129461758
467 -0.0115255129461758
468 -0.0115255129461758
469 -0.0115255129461758
470 -0.0115255129461758
471 -0.0115255129461758
472 -0.0115255129461758
473 -0.0115255129461758
474 -0.0115255129461758
475 -0.0115255129461758
476 -0.0115255129461758
477 -0.0115255129461758
478 -0.0115255129461758
479 -0.0115255129461758
480 -0.0115255129461758
481 -0.0115255129461758
482 -0.0115255129461758
483 -0.0115255129461758
484 -0.0115255129461758
485 -0.0115255129461758
486 -0.0115255129461758
487 -0.0115255129461758
488 -0.0115255129461758
489 -0.0115255129461758
490 -0.0115255129461758
491 -0.0115255129461758
492 -0.0115255129461758
493 -0.0115255129461758
494 -0.0115255129461758
495 -0.0115255129461758
496 -0.0115255129461758
497 -0.0115255129461758
498 -0.0115255129461758
499 -0.0115255129461758
500 -0.0115255129461758
501 -0.0115255129461758
502 -0.0115255129461758
503 -0.0115255129461758
504 -0.0115255129461758
505 -0.0115255129461758
506 -0.0115255129461758
507 -0.0115255129461758
508 -0.0115255129461758
509 -0.0115255129461758
510 -0.0115255129461758
511 -0.0115255129461758
512 -0.0115255129461758
513 -0.0115255129461758
514 -0.0115255129461758
515 -0.0115255129461758
516 -0.0115255129461758
517 -0.0115255129461758
518 -0.0115255129461758
519 -0.0115255129461758
520 -0.0115255129461758
521 -0.0115255129461758
522 -0.0115255129461758
523 -0.0115255129461758
524 -0.0115255129461758
525 -0.0115255129461758
526 -0.0115255129461758
527 -0.0115255129461758
528 -0.0115255129461758
529 -0.0115255129461758
530 -0.0115255129461758
531 -0.0115255129461758
532 -0.0115255129461758
533 -0.0115255129461758
534 -0.0115255129461758
535 -0.0115255129461758
536 -0.0115255129461758
537 -0.0115255129461758
538 -0.0115255129461758
539 -0.0115255129461758
540 -0.0115255129461758
541 -0.0115255129461758
542 -0.0115255129461758
543 -0.0115255129461758
544 -0.0115255129461758
545 -0.0115255129461758
546 -0.0115255129461758
547 -0.0115255129461758
548 -0.0115255129461758
549 -0.0115255129461758
550 -0.0115255129461758
551 -0.0115255129461758
552 -0.0115255129461758
553 -0.0115255129461758
554 -0.0115255129461758
555 -0.0115255129461758
556 -0.0115255129461758
557 -0.0115255129461758
558 -0.0115255129461758
559 -0.0115255129461758
560 -0.0115255129461758
561 -0.0115255129461758
562 -0.0115255129461758
563 -0.0115255129461758
564 -0.0115255129461758
565 -0.0115255129461758
566 -0.0115255129461758
567 -0.0115255129461758
568 -0.0115255129461758
569 -0.0115255129461758
570 -0.0115255129461758
571 -0.0115255129461758
572 -0.0115255129461758
573 -0.0115255129461758
574 -0.0115255129461758
575 -0.0115255129461758
576 -0.0115255129461758
577 -0.0115255129461758
578 -0.0115255129461758
579 -0.0115255129461758
580 -0.0115255129461758
581 -0.0115255129461758
582 -0.0115255129461758
583 -0.0115255129461758
584 -0.0115255129461758
585 -0.0115255129461758
586 -0.0115255129461758
587 -0.0115255129461758
588 -0.0115255129461758
589 -0.0115255129461758
590 -0.0115255129461758
591 -0.0115255129461758
592 -0.0115255129461758
593 -0.0115255129461758
594 -0.0115255129461758
595 -0.0115255129461758
596 -0.0115255129461758
597 -0.0115255129461758
598 -0.0115255129461758
599 -0.0115255129461758
600 -0.0115255129461758
601 -0.0115255129461758
602 -0.0115255129461758
603 -0.0115255129461758
604 -0.0115255129461758
605 -0.0115255129461758
606 -0.0115255129461758
607 -0.0115255129461758
608 -0.0115255129461758
609 -0.0115255129461758
610 -0.0115255129461758
611 -0.0115255129461758
612 -0.0115255129461758
613 -0.0115255129461758
614 -0.0115255129461758
615 -0.0115255129461758
616 -0.0115255129461758
617 -0.0115255129461758
618 -0.0115255129461758
619 -0.0115255129461758
620 -0.0115255129461758
621 -0.0115255129461758
622 -0.0115255129461758
623 -0.0115255129461758
624 -0.0115255129461758
625 -0.0115255129461758
626 -0.0115255129461758
627 -0.0115255129461758
628 -0.0115255129461758
629 -0.0115255129461758
630 -0.0115255129461758
631 -0.0115255129461758
632 -0.0115255129461758
633 -0.0115255129461758
634 -0.0115255129461758
635 -0.0115255129461758
636 -0.0115255129461758
637 -0.0115255129461758
638 -0.0115255129461758
639 -0.0115255129461758
640 -0.0115255129461758
641 -0.0115255129461758
642 -0.0115255129461758
643 -0.0115255129461758
644 -0.0115255129461758
645 -0.0115255129461758
646 -0.0115255129461758
647 -0.0115255129461758
648 -0.0115255129461758
649 -0.0115255129461758
650 -0.0115255129461758
651 -0.0115255129461758
652 -0.0115255129461758
653 -0.0115255129461758
654 -0.0115255129461758
655 -0.0115255129461758
656 -0.0115255129461758
657 -0.0115255129461758
658 -0.0115255129461758
659 -0.0115255129461758
660 -0.0115255129461758
661 -0.0115255129461758
662 -0.0115255129461758
663 -0.0115255129461758
664 -0.0115255129461758
665 -0.0115255129461758
666 -0.0115255129461758
667 0.0395047892842473
668 0.0395047892842473
669 0.0395047892842473
670 0.0395047892842473
671 0.0395047892842473
672 0.0395047892842473
673 0.0395047892842473
674 0.0395047892842473
675 0.0395047892842473
676 0.0395047892842473
677 0.0395047892842473
678 0.0395047892842473
679 0.0395047892842473
680 0.0395047892842473
681 0.0395047892842473
682 0.0395047892842473
683 0.0395047892842473
684 0.0395047892842473
685 0.0395047892842473
686 0.0395047892842473
687 0.0395047892842473
688 0.0395047892842473
689 0.0395047892842473
690 0.0395047892842473
691 0.0395047892842473
692 0.0395047892842473
693 0.0395047892842473
694 0.0395047892842473
695 0.0395047892842473
696 0.0395047892842473
697 0.0395047892842473
698 0.0395047892842473
699 0.0395047892842473
700 0.0395047892842473
701 0.0395047892842473
702 0.0395047892842473
703 0.0395047892842473
704 0.0395047892842473
705 0.0395047892842473
706 0.0395047892842473
707 0.0395047892842473
708 0.0395047892842473
709 0.0395047892842473
710 0.0395047892842473
711 0.0395047892842473
712 0.0395047892842473
713 0.0395047892842473
714 0.0395047892842473
715 0.0395047892842473
716 0.0395047892842473
717 0.0395047892842473
718 0.0395047892842473
719 0.0395047892842473
720 0.0395047892842473
721 0.0395047892842473
722 0.0395047892842473
723 0.0395047892842473
724 0.0395047892842473
725 0.0395047892842473
726 0.0395047892842473
727 0.0395047892842473
728 0.0395047892842473
729 0.0395047892842473
730 0.0395047892842473
731 0.0395047892842473
732 0.0395047892842473
733 0.0395047892842473
734 0.0395047892842473
735 0.0395047892842473
736 0.0395047892842473
737 0.0395047892842473
738 0.0395047892842473
739 0.0395047892842473
740 0.0395047892842473
741 0.0395047892842473
742 0.0395047892842473
743 0.0395047892842473
744 0.0395047892842473
745 0.0395047892842473
746 0.0395047892842473
747 0.0395047892842473
748 0.0395047892842473
749 0.0395047892842473
750 0.0395047892842473
751 0.0395047892842473
752 0.0395047892842473
753 0.0395047892842473
754 0.0395047892842473
755 0.0395047892842473
756 0.0395047892842473
757 0.0395047892842473
758 0.0395047892842473
759 0.0395047892842473
760 0.0395047892842473
761 0.0395047892842473
762 0.0395047892842473
763 0.0395047892842473
764 0.0395047892842473
765 0.0395047892842473
766 0.0395047892842473
767 0.0395047892842473
768 0.0395047892842473
769 0.0395047892842473
770 0.0395047892842473
771 0.0395047892842473
772 0.0395047892842473
773 0.0395047892842473
774 0.0395047892842473
775 0.0395047892842473
776 0.0395047892842473
777 0.0395047892842473
778 0.0395047892842473
779 0.0395047892842473
780 0.0395047892842473
781 0.0395047892842473
782 0.0395047892842473
783 0.0395047892842473
784 0.0395047892842473
785 0.0395047892842473
786 0.0395047892842473
787 0.0395047892842473
788 0.0395047892842473
789 0.0395047892842473
790 0.0395047892842473
791 0.0395047892842473
792 0.0395047892842473
793 0.0395047892842473
794 0.0395047892842473
795 0.0395047892842473
796 0.0395047892842473
797 0.0395047892842473
798 0.0395047892842473
799 0.0395047892842473
800 0.0395047892842473
801 0.0395047892842473
802 0.0395047892842473
803 0.0395047892842473
804 0.0395047892842473
805 0.0395047892842473
806 0.0395047892842473
807 0.0395047892842473
808 0.0395047892842473
809 0.0395047892842473
810 0.0395047892842473
811 0.0395047892842473
812 0.0395047892842473
813 0.0395047892842473
814 0.0395047892842473
815 0.0395047892842473
816 0.0395047892842473
817 0.0395047892842473
818 0.0395047892842473
819 0.0395047892842473
820 0.0395047892842473
821 0.0395047892842473
822 0.0395047892842473
823 0.0395047892842473
824 0.0395047892842473
825 0.0395047892842473
826 0.0395047892842473
827 0.0395047892842473
828 0.0395047892842473
829 0.0395047892842473
830 0.0395047892842473
831 0.0395047892842473
832 0.0395047892842473
833 0.0395047892842473
834 0.0395047892842473
835 0.0395047892842473
836 0.0395047892842473
837 0.0395047892842473
838 0.0395047892842473
839 0.0395047892842473
840 0.0395047892842473
841 0.0395047892842473
842 0.0395047892842473
843 0.0395047892842473
844 0.0395047892842473
845 0.0395047892842473
846 0.0395047892842473
847 0.0395047892842473
848 0.0395047892842473
849 0.0395047892842473
850 0.0395047892842473
851 0.0395047892842473
852 0.0395047892842473
853 0.0395047892842473
854 0.0395047892842473
855 0.0395047892842473
856 0.0395047892842473
857 0.0395047892842473
858 0.0395047892842473
859 0.0395047892842473
860 0.0395047892842473
861 0.0395047892842473
862 0.0395047892842473
863 0.0395047892842473
864 0.0395047892842473
865 0.0395047892842473
866 0.0395047892842473
867 0.0395047892842473
868 0.0395047892842473
869 0.0395047892842473
870 0.0395047892842473
871 0.0395047892842473
872 0.0395047892842473
873 0.0395047892842473
874 0.0395047892842473
875 0.0395047892842473
876 0.0395047892842473
877 0.0395047892842473
878 0.0395047892842473
879 0.0395047892842473
880 0.0395047892842473
881 0.0395047892842473
882 0.0395047892842473
883 0.0395047892842473
884 0.0395047892842473
885 0.0395047892842473
886 0.0395047892842473
887 0.0395047892842473
888 0.0395047892842473
889 0.0395047892842473
890 0.0395047892842473
891 0.0395047892842473
892 0.0395047892842473
893 0.0395047892842473
894 0.0395047892842473
895 0.0395047892842473
896 0.0395047892842473
897 0.0395047892842473
898 0.0395047892842473
899 0.0395047892842473
900 0.0395047892842473
901 0.0395047892842473
902 0.0395047892842473
903 0.0395047892842473
904 0.0395047892842473
905 0.0395047892842473
906 0.0395047892842473
907 0.0395047892842473
908 0.0395047892842473
909 0.0395047892842473
910 0.0395047892842473
911 0.0395047892842473
912 0.0395047892842473
913 0.0395047892842473
914 0.0395047892842473
915 0.0395047892842473
916 0.0395047892842473
917 0.0395047892842473
918 0.0395047892842473
919 0.0395047892842473
920 0.0395047892842473
921 0.0395047892842473
922 0.0395047892842473
923 0.0395047892842473
924 0.0395047892842473
925 0.0395047892842473
926 0.0395047892842473
927 0.0395047892842473
928 0.0395047892842473
929 0.0395047892842473
930 0.0395047892842473
931 0.0395047892842473
932 0.0395047892842473
933 0.0395047892842473
934 0.0395047892842473
935 0.0395047892842473
936 0.0395047892842473
937 0.0395047892842473
938 0.0395047892842473
939 0.0395047892842473
940 0.0395047892842473
941 0.0395047892842473
942 0.0395047892842473
943 0.0395047892842473
944 0.0395047892842473
945 0.0395047892842473
946 0.0395047892842473
947 0.0395047892842473
948 0.0395047892842473
949 0.0395047892842473
950 0.0395047892842473
951 0.0395047892842473
952 0.0395047892842473
953 0.0395047892842473
954 0.0395047892842473
955 0.0395047892842473
956 0.0395047892842473
957 0.0395047892842473
958 0.0395047892842473
959 0.0395047892842473
960 0.0395047892842473
961 0.0395047892842473
962 0.0395047892842473
963 0.0395047892842473
964 0.0395047892842473
965 0.0395047892842473
966 0.0395047892842473
967 0.0395047892842473
968 0.0395047892842473
969 0.0395047892842473
970 0.0395047892842473
971 0.0395047892842473
972 0.0395047892842473
973 0.0395047892842473
974 0.0395047892842473
975 0.0395047892842473
976 0.0395047892842473
977 0.0395047892842473
978 0.0395047892842473
979 0.0395047892842473
980 0.0395047892842473
981 0.0395047892842473
982 0.0395047892842473
983 0.0395047892842473
984 0.0395047892842473
985 0.0395047892842473
986 0.0395047892842473
987 0.0395047892842473
988 0.0395047892842473
989 0.0395047892842473
990 0.0395047892842473
991 0.0395047892842473
992 0.0395047892842473
993 0.0395047892842473
994 0.0395047892842473
995 0.0395047892842473
996 0.0395047892842473
997 0.0395047892842473
998 0.0395047892842473
999 0.0395047892842473
};

\nextgroupplot[
width=.35\linewidth,
height=.18\linewidth,
tick align=outside,
tick pos=left,
title={Eigenvector 2},
title style={yshift=-5pt},
xmajorgrids,
xmin=0, xmax=1000,
xmajorticks=false,
ymajorgrids,
ymin=-0.0501005045753761, ymax=0.0925753303986429,
ytick style={color=black},
scaled y ticks=base 10:2,
clip marker paths=true
]
\addplot [steelblue31119180, mark=*, mark size=.5, mark options={solid}, only marks]
table {%
0 0.00624427537397663
1 -0.0229209969424887
2 -0.0248843030503048
3 -0.010841635080421
4 -0.00730510153969134
5 -0.0232608589022217
6 -0.0212471336044958
7 -0.00946680806759981
8 0.0155279360142227
9 0.0341443824763827
10 0.00638941346896251
11 0.00458894148516724
12 -0.00518310970170779
13 0.00927088307209869
14 0.0187782167043512
15 -0.00397202777644666
16 0.0121977174033683
17 0.00757685606668224
18 0.0126244968903178
19 0.00255054370441341
20 0.0174826796684673
21 -0.00759661098047124
22 0.00107166777264863
23 0.0106805227148276
24 0.0124358910798258
25 -0.00659123406116331
26 0.00424860047218429
27 0.0309210303587216
28 -0.00987417485687779
29 0.0103642034776133
30 0.0248168849939308
31 0.0106712418607028
32 -0.0015977643882818
33 -0.0154772699489315
34 -0.027991269739728
35 0.00502466949531245
36 -0.0220656393991105
37 0.00505236907922609
38 0.0388739451957952
39 0.00065441441895066
40 0.0162013063639265
41 -0.0066888403531488
42 -0.0332697614659006
43 0.00233000032186648
44 -0.0039689076621449
45 0.00944919774766576
46 -0.00404310437466202
47 -0.00555254245497469
48 -0.0246301988476135
49 -0.00240186120006765
50 -0.00365951963993707
51 0.00557561989575919
52 0.000254138718444952
53 -0.000299708037219352
54 0.0269057881639769
55 -0.0228457195486895
56 -0.00565806716668323
57 0.00835327700595615
58 0.0103736839341655
59 0.0091372287465902
60 -0.0105941345919696
61 0.0186080129715754
62 0.00160956451813996
63 -0.00154322579189643
64 0.00450347598389009
65 -0.0244576514905505
66 -0.0193804107800617
67 0.01218330564332
68 -0.00554821036276208
69 -0.00253758683091281
70 -0.00368071564206268
71 0.0204535197050328
72 0.00797633828739073
73 -0.0150691069459931
74 -0.00608455941921571
75 -0.000963413864909545
76 -0.00534436563364801
77 0.00283996797228747
78 -0.0102806258483718
79 0.0136697922703071
80 -0.0328849423983579
81 -0.0024064858706094
82 0.0126231656370836
83 0.0227950082978122
84 -0.000563589112857244
85 0.00309315903050987
86 -0.0143615450831291
87 -0.0325544132680031
88 -0.00795397326922478
89 -0.00767223713919543
90 0.00493858786010133
91 0.00971525363372924
92 0.0119227703253698
93 0.00443432948412092
94 0.0293075488584817
95 0.0250747209220002
96 0.009371032147885
97 -0.0408857357425039
98 -0.00904586005057469
99 -0.010137201821853
100 -0.00925595241442965
101 -0.0057109040889377
102 0.0154134461103359
103 -0.0219570707399142
104 -0.0226405057702649
105 -0.011807805672286
106 0.0121398220883161
107 0.00548561499914927
108 0.011650361283516
109 -0.00467736839640804
110 -0.00289573134578168
111 -0.00326391222630923
112 0.0194518154082354
113 0.000422622757104025
114 -0.00275615358790019
115 -0.00845706770449761
116 -0.0153838808841819
117 0.00570387380179996
118 -0.0143228510278808
119 0.0135644743314054
120 -0.00997483447409405
121 -0.0101121913036238
122 0.0111623957992957
123 0.00196132280054907
124 -0.0174871317110471
125 0.00834012500246636
126 0.00100213877747828
127 0.00399715640338154
128 -0.00178524687746057
129 0.00810580108568639
130 -0.0108895083461321
131 0.0375512249025349
132 0.0110438428647744
133 -0.000744368484913162
134 0.00289128012718825
135 0.0110717619162588
136 -0.00558790476946037
137 0.00733208625216944
138 -0.00917478993277327
139 0.00257466296897745
140 -0.00175781833611431
141 0.00930066443385102
142 0.00349566940983841
143 -0.00379947170233773
144 0.0071393886132095
145 -0.0120339753343651
146 -0.00630716151786769
147 0.0188532237315999
148 0.00715501858621297
149 0.004238407661707
150 0.00826297751085752
151 0.00393653699101029
152 0.02113648119252
153 0.0199887993159717
154 -0.0227863127721429
155 -0.00512304750098946
156 -0.0151785477503329
157 0.00189037153092266
158 0.0203800349393154
159 -0.00567621124469927
160 0.0192965475212082
161 0.0065252057273436
162 -0.00957679394817462
163 0.00235691615544976
164 -0.0165744744846619
165 0.0209743102154927
166 0.00325567831222699
167 0.00653104578651271
168 0.00542950565465612
169 -0.0160915284738362
170 0.0162860931380558
171 -0.00470945730336747
172 -0.00493404573808377
173 0.0192415788722606
174 -0.00266420888314314
175 0.0291635825636702
176 -0.0172337105773161
177 0.0119281634934683
178 0.018821714322279
179 -0.0272533511239399
180 -0.0102270268773527
181 -0.0010901618135658
182 -0.00177427161784884
183 0.0210509521248095
184 0.00680752317509393
185 -0.00454948412524867
186 0.0130711821856693
187 -0.0389665959469551
188 0.00618900711931921
189 -0.0147372735734924
190 -0.0166262656903609
191 4.67472241054882e-06
192 -0.0128605272974275
193 -0.0105075966754633
194 0.0235419114003048
195 0.0294704167103609
196 -0.00460120383925272
197 -0.00942512380202561
198 -0.0112381090272424
199 -0.00451611892268746
200 -0.00268851259476939
201 0.0171356020672419
202 -0.00493064738508866
203 0.00960125935393555
204 0.00142251463394808
205 0.0068290566279363
206 -0.00280326003379455
207 -0.00157818453819633
208 0.0342393617737691
209 0.010092954263668
210 0.000384608070246435
211 0.0225987385484482
212 0.0161012166901916
213 -0.00170429295714762
214 0.00624128451309115
215 -0.0176634245491858
216 0.00196330206231399
217 0.0358111637239886
218 0.00286428925135636
219 -0.00703186691837002
220 -0.00638328805413328
221 0.012101267788867
222 -0.0100464619204105
223 0.013863307199294
224 0.0150737976310101
225 0.0340939045743257
226 -0.00980067838952978
227 -0.00263331637162256
228 -0.0388680801264519
229 -0.0149006561664509
230 -0.000617629462384397
231 -0.0331648852236309
232 -0.00641148977781946
233 -0.0109449304020513
234 0.00320254314006821
235 -0.0150101498995888
236 0.00381820898789191
237 -0.00737394415133611
238 -0.00606294948590726
239 0.0187033107364177
240 -0.00259320512462408
241 0.0119242192695128
242 0.0192629345100813
243 -0.0178686800486053
244 -0.00393351779487586
245 0.014230752365566
246 -0.0269887865710335
247 -0.0168359551727724
248 0.0180792988444131
249 -0.00749378299428408
250 -0.0168220246306524
251 -0.0329654771958921
252 0.0034216343591036
253 0.0091717597375628
254 -0.00367604643890495
255 -0.0132706109570269
256 -0.000575986608768069
257 0.0182610062117387
258 0.0255976394208646
259 -0.0256846895895388
260 0.0188479214356335
261 -0.00596793818565633
262 0.00987913506498967
263 -0.00421832340540677
264 0.0174472839590165
265 0.00460363808384219
266 0.00960802970426446
267 -0.00357275109802288
268 0.00229958074897185
269 -0.0189444039059864
270 -0.0083201234871549
271 0.00481352060762196
272 -0.0126557798280337
273 -0.0132118100920808
274 0.0155204662561466
275 0.0116450775704708
276 0.0113934128602686
277 0.0183687288591072
278 0.0107471234326697
279 0.0264004145638441
280 -0.0076806613826385
281 0.00326910328596985
282 0.0298813224562971
283 -0.00437969179682027
284 -0.0220637931840534
285 -0.0187889153456241
286 -0.00764129759757556
287 -0.00429328991941209
288 0.00412479387321115
289 -0.00124165979967758
290 -0.00156013087618875
291 -0.026649651704843
292 -0.0045847836315964
293 -0.0186385321063738
294 -0.0143980760044524
295 0.000494936669365666
296 0.0097877438328817
297 0.0106355458510642
298 -0.0189968315256061
299 -0.00333944608734158
300 -0.011931544979791
301 0.00316755633172172
302 0.00944460025192538
303 -0.00957777795323845
304 0.01554899162743
305 -0.00222615731054253
306 0.0100902011896568
307 0.0131688478366249
308 -0.0171249894049756
309 -0.0166810495412873
310 -0.0127295619295891
311 0.00138779710779077
312 0.00316416751799577
313 -0.00752052787747461
314 -0.00351795980935661
315 0.030994732621239
316 -0.0104960404052582
317 -0.00145556914879771
318 -0.00738924005035112
319 -0.0354919974891981
320 0.00109133367737359
321 0.00647840289291466
322 -0.00534391575629251
323 -0.00621213442203972
324 -0.010059177694334
325 0.0232129023952335
326 0.0257145220856779
327 0.0148924394439335
328 0.00546077727477795
329 -0.0227157293007135
330 9.25539455070542e-05
331 -0.0136530408211022
332 -0.00130167205947658
333 0.0568563904837174
334 0.0486675566265717
335 0.0485058555578878
336 0.0399192698689495
337 0.0363134118049711
338 0.0473920944484695
339 0.0569046334349845
340 0.0302124780525322
341 0.0352715301616268
342 0.0495282227685451
343 0.0538166362903725
344 0.0404375791888702
345 0.0319024610676863
346 0.034980837618952
347 0.027802014929274
348 0.03125516351238
349 0.0510408194984919
350 0.0322034691832195
351 0.0507286287527989
352 0.0541242514698581
353 0.0676850818522207
354 0.0455209891430991
355 0.0457137073448278
356 0.031251646993239
357 0.0414901149310079
358 0.0374019392059673
359 0.0724051021659237
360 0.0494499158898307
361 0.0400520485803247
362 0.0424031719620191
363 0.0757264128369765
364 0.0189498073374505
365 0.0386253414644112
366 0.0547276796906761
367 0.0524444009778681
368 0.0564959768168907
369 0.0753288265928487
370 0.0135271762499032
371 0.0741071821118999
372 0.0296376415702111
373 0.0560655675013886
374 0.0574468390235344
375 0.050325762376813
376 0.0555828640989124
377 0.0537047498930262
378 0.0291126987914449
379 0.0518811591820277
380 0.0554165187488859
381 0.0296447668162576
382 0.0567939110260164
383 0.0332188109923574
384 0.0850514156898193
385 0.0562439363796775
386 0.042957490177952
387 0.0461210161610062
388 0.0669257776552963
389 0.0569618311698151
390 0.0505167284893641
391 0.0461582771242198
392 0.0507747684836418
393 0.0333903873761808
394 0.0588677034061495
395 0.0461948147816746
396 0.0438063470185023
397 0.0556836127376251
398 0.0450336069754114
399 0.0481191554247918
400 0.0395353573929224
401 0.030900576019354
402 0.0484259181856756
403 0.06657751882357
404 0.0397727203832726
405 0.029469241786983
406 0.015196699596039
407 0.0564339025944872
408 0.0240865463068455
409 0.0270261893337601
410 0.0159250214395391
411 0.0490247111232634
412 0.0725239731171922
413 0.0321520130528521
414 0.049616949893486
415 0.0740480768682775
416 0.0497959402159997
417 0.0556189586359186
418 0.0786116591461955
419 0.0326689585002706
420 0.0562448867440328
421 0.0423264639510741
422 0.059810144505526
423 0.0260079014134888
424 0.0330363950399575
425 0.0594286277533973
426 0.0589774840658184
427 0.0190986832554888
428 0.0613935335457652
429 0.0306660134617388
430 0.0547955758419335
431 0.0525767772018176
432 0.0511750081981405
433 0.0704144061223901
434 0.0484157303807705
435 0.075996532524058
436 0.0452593432272097
437 0.0587757130904265
438 0.0429966407702704
439 0.0344534287351996
440 0.0453902152548088
441 0.0283838632077598
442 0.0205797591900486
443 0.0343380939700425
444 0.0509346698736502
445 0.0598698398521811
446 0.0692964236275538
447 0.0596312013805928
448 0.0601532142499079
449 0.0436857873965289
450 0.0276524935102841
451 0.0317118310103283
452 0.0522435653126149
453 0.0466471721543556
454 0.0665597950198721
455 0.0191847597791575
456 0.0745075844748747
457 0.0718336647718409
458 0.03442775217053
459 0.0483248473838254
460 0.0523205562388797
461 0.034750067186169
462 0.0341456975913226
463 0.0492500052788772
464 0.027632898432021
465 0.0455565525304381
466 0.0660578678178339
467 0.0509769903020654
468 0.0655167039372158
469 0.0377095010740784
470 0.059924193636843
471 0.0408602915547655
472 0.0254222695866589
473 0.0526556897488239
474 0.0429523938759685
475 0.0437847046975419
476 0.0442963712125722
477 0.0657626917523805
478 0.0620135760019383
479 0.0691999657936184
480 0.0694103743329224
481 0.0457805824542101
482 0.0565661610503026
483 0.0280066264536804
484 0.0685542780788265
485 0.0338746510452292
486 0.0410886320140034
487 0.0319845559519718
488 0.0649412191768021
489 0.0799971005558322
490 0.0547892194764873
491 0.054851570181025
492 0.0445239525594718
493 0.0334848885166946
494 0.0554590816442785
495 0.03384224545847
496 0.0306621966050054
497 0.00954934011146671
498 0.0507382953166336
499 0.0685803585019846
500 0.0529785206174314
501 0.0293401426462501
502 0.0526440713633272
503 0.0546334727013794
504 0.045059475495975
505 0.0307390455518478
506 0.0444651550062152
507 0.0603567312415949
508 0.0437620610298612
509 0.0685464360726733
510 0.0160272866155744
511 0.027653860666495
512 0.0567255791758514
513 0.0593297149972277
514 0.0230244244353633
515 0.0559285081600837
516 0.0147769470326474
517 0.0406273114479494
518 0.0780072229785469
519 0.0295150335252201
520 0.069405036704124
521 0.0372649449903048
522 0.0529856027104003
523 0.0679619860412502
524 0.0492659576668776
525 0.0339405140516611
526 0.053695498557825
527 0.0458776583213183
528 0.0506540089269244
529 0.0378305654729026
530 0.0574753714716812
531 0.0334335977324209
532 0.0606131344375277
533 0.0729334396674398
534 0.0619678061080314
535 0.0314191220250526
536 0.0672273928185577
537 0.0665870527844929
538 0.0349855105514918
539 0.0549884863923711
540 0.0719920493916867
541 0.0441688896769918
542 0.0260818663048891
543 0.0479821717474139
544 0.0410336506809511
545 0.0283130156222946
546 0.0801719957213816
547 0.0249993490548253
548 0.0786984707155893
549 0.0380416356264185
550 0.0420816415868122
551 0.0392466685018741
552 0.0386793396524463
553 0.0544628654395017
554 0.0522529746564486
555 0.0550982774563613
556 0.0597787024528306
557 0.0713051792933502
558 0.0475524922585507
559 0.0328384684992354
560 0.0625393803940729
561 0.0545982851692188
562 0.0445729512890673
563 0.0546745725476046
564 0.058170911927605
565 0.0523859224115075
566 0.0470460201565396
567 0.0573083636700809
568 0.0637334489065318
569 0.0448327598327558
570 0.055337173537197
571 0.0714309004196107
572 0.0189795156734807
573 0.047301817492448
574 0.0516670454670937
575 0.0488106765506306
576 0.0684577897291093
577 0.0598878864969514
578 0.00916118910166011
579 0.0575563259627248
580 0.0599062394305951
581 0.0770236546695466
582 0.0445486101126387
583 0.0194315523130841
584 0.0438138283183277
585 0.0255543749885022
586 0.0394285893323235
587 0.0435372518650308
588 0.0266355713299354
589 0.0617844688032846
590 0.074907503575128
591 0.0445114830548918
592 0.0526914843697373
593 0.0660510748828077
594 0.0455995511951209
595 0.0137900740261521
596 0.051279584830005
597 0.0604090363334636
598 0.0605454391565257
599 0.0649782301029658
600 0.0598436716145506
601 0.0360198346560962
602 0.0383282140985541
603 0.032211329100317
604 0.043399185791133
605 0.0591965695510543
606 0.038456252735451
607 0.0547803502315654
608 0.0332100232193978
609 0.0241864874840909
610 0.0370630312833326
611 0.0715026353058755
612 0.0554033524727556
613 0.0338751278676122
614 0.0468424226360237
615 0.0611148143991181
616 0.0594973032153524
617 0.0641807491280468
618 0.0376839895323527
619 0.0501239211804951
620 0.0643205470791652
621 0.0293555302917798
622 0.0373250411638069
623 0.0580542428191918
624 0.0443080678854696
625 0.0630471991264067
626 0.0860900651725511
627 0.054995359965608
628 0.0417094510462335
629 0.0336543750363095
630 0.031484170864029
631 0.064289237747807
632 0.0278689949925687
633 0.0415943371830243
634 0.0399432395349911
635 0.0598285333276204
636 0.0457983530498653
637 0.0585976105922395
638 0.0484831646554775
639 0.0631644610438024
640 0.0272568268282901
641 0.0428367186772193
642 0.0388907880131851
643 0.0458036067639192
644 0.0625458479349713
645 0.062957561300192
646 0.0453747692808631
647 0.0542985027370391
648 0.0416897055716568
649 0.0452812919287056
650 0.0538897979442424
651 0.0514616396612316
652 0.0773477895675275
653 0.0372725023950268
654 0.0653251671324035
655 0.0604209140926562
656 0.0485731054678885
657 0.0515159644603683
658 0.0317885179297422
659 0.0427189621680345
660 0.0400484635684698
661 0.0335852948270957
662 0.0679057439972378
663 0.0579301390907697
664 0.0714880088760908
665 0.0625986243456419
666 0.0260010455976768
667 -0.00718362722421568
668 -0.0224488707972545
669 0.0315388240398985
670 0.0102593989225664
671 -0.0247996457674113
672 -0.00410996242784383
673 0.00305734569312616
674 -0.0163715976544022
675 -0.00481933438310833
676 -0.00582682153270974
677 0.00213982512352778
678 -0.000146741888663339
679 -0.00938449728903264
680 -0.00185600423727317
681 -0.00212465120134115
682 0.0119059257906113
683 -0.0168737539428604
684 0.00706819036812262
685 -0.018302391928356
686 -0.00963226688611206
687 0.00694655494022167
688 0.0300998212890696
689 -0.0141013752108425
690 -0.0258953131684309
691 -0.0104717607582847
692 -0.0291103051931648
693 -0.000291085480548381
694 -0.0226352402050706
695 -0.0018782142668516
696 0.0047252785224604
697 -0.0116403945007768
698 -0.00157962337632621
699 0.000321326859147361
700 -0.0252311426731831
701 -0.0100371686789989
702 -0.0419649813520571
703 0.0124428587887209
704 0.00153486552240009
705 -0.0208902743559566
706 -0.0205049538861785
707 0.00190816012589694
708 -0.0174625320297637
709 -0.000501082982773047
710 -0.0131252669584311
711 -0.032328549776174
712 -0.00679627674518067
713 -0.0147444027375074
714 0.00562292130068546
715 -0.00797483578298041
716 -0.0237977189114938
717 0.0297405372250482
718 0.00334442946193916
719 -1.25867601548187e-05
720 -0.0180334149350937
721 -0.0257679088873453
722 0.020202023107225
723 0.0111015369361956
724 -0.00097361834054151
725 0.00831263439962256
726 -0.00489400609954049
727 0.0021497826518862
728 0.00649879691203251
729 -0.00616440482417124
730 0.00999421302339312
731 0.00635436690079563
732 -0.00803328981901964
733 -0.0191909702686827
734 0.00202592321419911
735 -0.0105713765204258
736 -0.00133548492204399
737 -0.0227468783166609
738 -0.012082907926581
739 -0.0216084372760108
740 0.0300333185817936
741 -0.0262542764083771
742 -0.000713442404502404
743 0.00312496836149391
744 -0.0239719276663948
745 -0.0179141766479486
746 -0.000434047969578334
747 -0.0107581358963289
748 -0.0201239606715513
749 0.0189356314640291
750 0.00762167710227783
751 -0.0143212473202026
752 0.0128156474841731
753 -0.00760234471360529
754 0.00176610013863825
755 0.0138624212565925
756 -0.00763864438981522
757 -0.00107317198748457
758 0.00878439406818534
759 -0.0321985844758953
760 0.000501578736898739
761 0.0251931584286703
762 -0.0234918463893544
763 -0.00404658485807079
764 -0.00748166815558839
765 -0.0138279847939924
766 0.0113266031097982
767 0.00191169693077082
768 0.043281037018001
769 0.0105022935232288
770 0.00639121519009985
771 -0.01802272379326
772 -0.0108822580947383
773 0.0191040912994347
774 -0.00743422139156651
775 0.0315482738547268
776 0.00345382629537903
777 0.0245747316836799
778 0.0132398098315671
779 -0.0180871103469887
780 -0.00595960032376087
781 0.00126345281474475
782 -0.017070791756518
783 0.00827124610009108
784 0.0162053593574743
785 0.00471421621108229
786 0.000953647794462886
787 -0.0109928075329422
788 0.0227690636439336
789 0.0234257776315157
790 0.0117362170649192
791 -0.00679028591295837
792 0.00324583749373722
793 -0.0169310671521789
794 0.00339385440291804
795 -0.0147903893696853
796 0.0005865585300865
797 -0.0191753047494867
798 -0.00983733194369038
799 -0.00152863622452596
800 0.00394069937000721
801 -0.00807869503988838
802 -0.0155353324237209
803 0.0106141518404134
804 0.00293715314836339
805 -0.0300043750761204
806 0.0043476621647094
807 -3.82606259535593e-05
808 0.0165418675002864
809 -0.000761776646512203
810 -0.0348487982904746
811 0.0231745875618627
812 0.0174766711207108
813 0.00555557566434993
814 -0.0109259054395641
815 0.0076356475541197
816 0.0238527809886384
817 -0.000466036564169758
818 -0.000518032989185358
819 -0.0296991328269528
820 -0.0026363510486723
821 -0.0214488294293534
822 0.00234119082884082
823 0.0117078803242596
824 0.00245128445366709
825 0.0101829478101822
826 0.0140034346808604
827 0.00426443324225146
828 0.0102422396875652
829 -0.00836872796288401
830 -0.0212077416609987
831 -0.00661215559338608
832 0.0128356805075262
833 0.0166528829959378
834 0.0106258729242096
835 -0.0154358439583778
836 0.00927676967324918
837 0.00924988004227874
838 -0.0164497128943551
839 0.00284329988349936
840 -0.0288816706673974
841 -0.0436152393492843
842 0.0102130563824985
843 -0.0226781381011949
844 0.000862618415550028
845 0.0212517067289434
846 0.0136230977163304
847 -0.0189509775807963
848 0.0077917555768589
849 0.0208218446028931
850 0.00180156586170915
851 -0.0059735154629309
852 0.0284597687128103
853 -0.0211338174515029
854 0.0265272339904292
855 -0.00335936381486145
856 -0.00327694912544937
857 -0.0068997077591665
858 0.00487411992934287
859 -0.0157248064717593
860 -0.0111964005921108
861 0.00692976295026319
862 -0.0131499846654329
863 0.0023375111890844
864 -0.00760488366266727
865 0.00890792961523479
866 -0.00783355455284039
867 -0.00661204148317825
868 -0.00614633410041616
869 0.000451627097587728
870 0.0049316276199279
871 -0.0215227357074158
872 -0.0251180586340016
873 -0.00649564314572642
874 -0.0198987344422411
875 -0.0253808370041768
876 -0.00223349896881725
877 0.00393287780237833
878 -0.000797299897596846
879 0.0174990858873877
880 0.00405075146934745
881 -0.0350005098099097
882 0.0146184687122721
883 -0.0376439623582816
884 -0.0125328167908561
885 -0.0266571901749994
886 -0.00636694107646869
887 0.00360448245763804
888 0.00674034450389936
889 0.00344741697732968
890 -0.0074727527768734
891 -0.00904370580063627
892 0.0054464667482418
893 0.00122129153592005
894 0.00779632850793828
895 0.0130091057832368
896 0.0038105416012836
897 -0.0179012482880474
898 0.00685344780967102
899 -0.00411759409384717
900 0.00690896813259206
901 -0.00964293616712545
902 -0.010196158309268
903 -0.00505914121257046
904 -0.00515227634218135
905 -0.00699731814411189
906 0.00246664405356501
907 0.0125392389421054
908 0.012517575787479
909 -0.00155668037736355
910 0.00879685262725101
911 0.0216821016699373
912 -0.0117541156982001
913 -0.013766229231109
914 -0.0115717918942038
915 0.0102350038761533
916 0.0270149003072154
917 0.0129850347891256
918 0.00183062398208362
919 -0.010624917511971
920 0.0245942016987476
921 -0.0248853164821039
922 -0.00933476894012355
923 0.00823084369220761
924 -0.00977753297660496
925 0.00791203054893147
926 -0.000915667407122219
927 -0.00228896491125436
928 0.00233976244740388
929 0.0144102305754508
930 -0.00916467499205744
931 0.00722895263763641
932 -0.00547738583406741
933 0.0214253058390351
934 0.010146351730101
935 0.0044450192477104
936 0.0129471051034906
937 -0.00769521731637164
938 -0.0216910905614518
939 -0.00956807739684471
940 0.00234628306795152
941 0.0297471617191628
942 0.00597687719302574
943 0.0178666220597889
944 -0.0107608531968008
945 -0.0187396070900918
946 -0.00262455678958793
947 0.0144133357031512
948 0.00578279915948856
949 -0.00176215924227732
950 0.0164255151299328
951 -0.0108382968691816
952 0.0197456911712234
953 -0.018625418985312
954 0.0102520897592486
955 -0.00471410232349271
956 0.00398774701809909
957 -0.0135472541047875
958 0.0015939083040797
959 -0.00630633066718788
960 -0.023920175790502
961 -0.0135290452141648
962 -0.0151771505998695
963 -0.0264404890820876
964 -0.0119805737887465
965 0.00322881137071304
966 -0.0129354234010399
967 -0.0216666329048815
968 0.00605713702648674
969 0.0113669406472993
970 -0.0251989482625613
971 -0.0224448616626067
972 -0.00323111668274219
973 0.0201543227605727
974 -0.0119110643973377
975 -0.00353749383859207
976 -0.0168598707900021
977 -0.0323843751285917
978 -0.0193081425958024
979 0.00830887012586758
980 -0.0218428801244815
981 -0.00302931578027807
982 0.00731145797686233
983 -0.0256849865041847
984 0.00144408470085273
985 0.0138660219988828
986 0.0131945555893742
987 -0.0073900503673805
988 0.0057107665959303
989 0.00313171036522836
990 -0.00112559723302931
991 -0.0272078717597614
992 -0.000502210417571085
993 -0.0152531670962303
994 -0.0111000261024359
995 -0.0117009108525116
996 -0.00059927405214428
997 0.0036459653428157
998 -0.000885074409227203
999 0.0391116647231748
};
\addplot [line width=1pt, darkorange25512714]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0.04842166338243
334 0.04842166338243
335 0.04842166338243
336 0.04842166338243
337 0.04842166338243
338 0.04842166338243
339 0.04842166338243
340 0.04842166338243
341 0.04842166338243
342 0.04842166338243
343 0.04842166338243
344 0.04842166338243
345 0.04842166338243
346 0.04842166338243
347 0.04842166338243
348 0.04842166338243
349 0.04842166338243
350 0.04842166338243
351 0.04842166338243
352 0.04842166338243
353 0.04842166338243
354 0.04842166338243
355 0.04842166338243
356 0.04842166338243
357 0.04842166338243
358 0.04842166338243
359 0.04842166338243
360 0.04842166338243
361 0.04842166338243
362 0.04842166338243
363 0.04842166338243
364 0.04842166338243
365 0.04842166338243
366 0.04842166338243
367 0.04842166338243
368 0.04842166338243
369 0.04842166338243
370 0.04842166338243
371 0.04842166338243
372 0.04842166338243
373 0.04842166338243
374 0.04842166338243
375 0.04842166338243
376 0.04842166338243
377 0.04842166338243
378 0.04842166338243
379 0.04842166338243
380 0.04842166338243
381 0.04842166338243
382 0.04842166338243
383 0.04842166338243
384 0.04842166338243
385 0.04842166338243
386 0.04842166338243
387 0.04842166338243
388 0.04842166338243
389 0.04842166338243
390 0.04842166338243
391 0.04842166338243
392 0.04842166338243
393 0.04842166338243
394 0.04842166338243
395 0.04842166338243
396 0.04842166338243
397 0.04842166338243
398 0.04842166338243
399 0.04842166338243
400 0.04842166338243
401 0.04842166338243
402 0.04842166338243
403 0.04842166338243
404 0.04842166338243
405 0.04842166338243
406 0.04842166338243
407 0.04842166338243
408 0.04842166338243
409 0.04842166338243
410 0.04842166338243
411 0.04842166338243
412 0.04842166338243
413 0.04842166338243
414 0.04842166338243
415 0.04842166338243
416 0.04842166338243
417 0.04842166338243
418 0.04842166338243
419 0.04842166338243
420 0.04842166338243
421 0.04842166338243
422 0.04842166338243
423 0.04842166338243
424 0.04842166338243
425 0.04842166338243
426 0.04842166338243
427 0.04842166338243
428 0.04842166338243
429 0.04842166338243
430 0.04842166338243
431 0.04842166338243
432 0.04842166338243
433 0.04842166338243
434 0.04842166338243
435 0.04842166338243
436 0.04842166338243
437 0.04842166338243
438 0.04842166338243
439 0.04842166338243
440 0.04842166338243
441 0.04842166338243
442 0.04842166338243
443 0.04842166338243
444 0.04842166338243
445 0.04842166338243
446 0.04842166338243
447 0.04842166338243
448 0.04842166338243
449 0.04842166338243
450 0.04842166338243
451 0.04842166338243
452 0.04842166338243
453 0.04842166338243
454 0.04842166338243
455 0.04842166338243
456 0.04842166338243
457 0.04842166338243
458 0.04842166338243
459 0.04842166338243
460 0.04842166338243
461 0.04842166338243
462 0.04842166338243
463 0.04842166338243
464 0.04842166338243
465 0.04842166338243
466 0.04842166338243
467 0.04842166338243
468 0.04842166338243
469 0.04842166338243
470 0.04842166338243
471 0.04842166338243
472 0.04842166338243
473 0.04842166338243
474 0.04842166338243
475 0.04842166338243
476 0.04842166338243
477 0.04842166338243
478 0.04842166338243
479 0.04842166338243
480 0.04842166338243
481 0.04842166338243
482 0.04842166338243
483 0.04842166338243
484 0.04842166338243
485 0.04842166338243
486 0.04842166338243
487 0.04842166338243
488 0.04842166338243
489 0.04842166338243
490 0.04842166338243
491 0.04842166338243
492 0.04842166338243
493 0.04842166338243
494 0.04842166338243
495 0.04842166338243
496 0.04842166338243
497 0.04842166338243
498 0.04842166338243
499 0.04842166338243
500 0.04842166338243
501 0.04842166338243
502 0.04842166338243
503 0.04842166338243
504 0.04842166338243
505 0.04842166338243
506 0.04842166338243
507 0.04842166338243
508 0.04842166338243
509 0.04842166338243
510 0.04842166338243
511 0.04842166338243
512 0.04842166338243
513 0.04842166338243
514 0.04842166338243
515 0.04842166338243
516 0.04842166338243
517 0.04842166338243
518 0.04842166338243
519 0.04842166338243
520 0.04842166338243
521 0.04842166338243
522 0.04842166338243
523 0.04842166338243
524 0.04842166338243
525 0.04842166338243
526 0.04842166338243
527 0.04842166338243
528 0.04842166338243
529 0.04842166338243
530 0.04842166338243
531 0.04842166338243
532 0.04842166338243
533 0.04842166338243
534 0.04842166338243
535 0.04842166338243
536 0.04842166338243
537 0.04842166338243
538 0.04842166338243
539 0.04842166338243
540 0.04842166338243
541 0.04842166338243
542 0.04842166338243
543 0.04842166338243
544 0.04842166338243
545 0.04842166338243
546 0.04842166338243
547 0.04842166338243
548 0.04842166338243
549 0.04842166338243
550 0.04842166338243
551 0.04842166338243
552 0.04842166338243
553 0.04842166338243
554 0.04842166338243
555 0.04842166338243
556 0.04842166338243
557 0.04842166338243
558 0.04842166338243
559 0.04842166338243
560 0.04842166338243
561 0.04842166338243
562 0.04842166338243
563 0.04842166338243
564 0.04842166338243
565 0.04842166338243
566 0.04842166338243
567 0.04842166338243
568 0.04842166338243
569 0.04842166338243
570 0.04842166338243
571 0.04842166338243
572 0.04842166338243
573 0.04842166338243
574 0.04842166338243
575 0.04842166338243
576 0.04842166338243
577 0.04842166338243
578 0.04842166338243
579 0.04842166338243
580 0.04842166338243
581 0.04842166338243
582 0.04842166338243
583 0.04842166338243
584 0.04842166338243
585 0.04842166338243
586 0.04842166338243
587 0.04842166338243
588 0.04842166338243
589 0.04842166338243
590 0.04842166338243
591 0.04842166338243
592 0.04842166338243
593 0.04842166338243
594 0.04842166338243
595 0.04842166338243
596 0.04842166338243
597 0.04842166338243
598 0.04842166338243
599 0.04842166338243
600 0.04842166338243
601 0.04842166338243
602 0.04842166338243
603 0.04842166338243
604 0.04842166338243
605 0.04842166338243
606 0.04842166338243
607 0.04842166338243
608 0.04842166338243
609 0.04842166338243
610 0.04842166338243
611 0.04842166338243
612 0.04842166338243
613 0.04842166338243
614 0.04842166338243
615 0.04842166338243
616 0.04842166338243
617 0.04842166338243
618 0.04842166338243
619 0.04842166338243
620 0.04842166338243
621 0.04842166338243
622 0.04842166338243
623 0.04842166338243
624 0.04842166338243
625 0.04842166338243
626 0.04842166338243
627 0.04842166338243
628 0.04842166338243
629 0.04842166338243
630 0.04842166338243
631 0.04842166338243
632 0.04842166338243
633 0.04842166338243
634 0.04842166338243
635 0.04842166338243
636 0.04842166338243
637 0.04842166338243
638 0.04842166338243
639 0.04842166338243
640 0.04842166338243
641 0.04842166338243
642 0.04842166338243
643 0.04842166338243
644 0.04842166338243
645 0.04842166338243
646 0.04842166338243
647 0.04842166338243
648 0.04842166338243
649 0.04842166338243
650 0.04842166338243
651 0.04842166338243
652 0.04842166338243
653 0.04842166338243
654 0.04842166338243
655 0.04842166338243
656 0.04842166338243
657 0.04842166338243
658 0.04842166338243
659 0.04842166338243
660 0.04842166338243
661 0.04842166338243
662 0.04842166338243
663 0.04842166338243
664 0.04842166338243
665 0.04842166338243
666 0.04842166338243
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
};
\addplot [line width=1pt, darkorange25512714, dotted]
table {%
0 0.0147269956237878
1 0.0147269956237878
2 0.0147269956237878
3 0.0147269956237878
4 0.0147269956237878
5 0.0147269956237878
6 0.0147269956237878
7 0.0147269956237878
8 0.0147269956237878
9 0.0147269956237878
10 0.0147269956237878
11 0.0147269956237878
12 0.0147269956237878
13 0.0147269956237878
14 0.0147269956237878
15 0.0147269956237878
16 0.0147269956237878
17 0.0147269956237878
18 0.0147269956237878
19 0.0147269956237878
20 0.0147269956237878
21 0.0147269956237878
22 0.0147269956237878
23 0.0147269956237878
24 0.0147269956237878
25 0.0147269956237878
26 0.0147269956237878
27 0.0147269956237878
28 0.0147269956237878
29 0.0147269956237878
30 0.0147269956237878
31 0.0147269956237878
32 0.0147269956237878
33 0.0147269956237878
34 0.0147269956237878
35 0.0147269956237878
36 0.0147269956237878
37 0.0147269956237878
38 0.0147269956237878
39 0.0147269956237878
40 0.0147269956237878
41 0.0147269956237878
42 0.0147269956237878
43 0.0147269956237878
44 0.0147269956237878
45 0.0147269956237878
46 0.0147269956237878
47 0.0147269956237878
48 0.0147269956237878
49 0.0147269956237878
50 0.0147269956237878
51 0.0147269956237878
52 0.0147269956237878
53 0.0147269956237878
54 0.0147269956237878
55 0.0147269956237878
56 0.0147269956237878
57 0.0147269956237878
58 0.0147269956237878
59 0.0147269956237878
60 0.0147269956237878
61 0.0147269956237878
62 0.0147269956237878
63 0.0147269956237878
64 0.0147269956237878
65 0.0147269956237878
66 0.0147269956237878
67 0.0147269956237878
68 0.0147269956237878
69 0.0147269956237878
70 0.0147269956237878
71 0.0147269956237878
72 0.0147269956237878
73 0.0147269956237878
74 0.0147269956237878
75 0.0147269956237878
76 0.0147269956237878
77 0.0147269956237878
78 0.0147269956237878
79 0.0147269956237878
80 0.0147269956237878
81 0.0147269956237878
82 0.0147269956237878
83 0.0147269956237878
84 0.0147269956237878
85 0.0147269956237878
86 0.0147269956237878
87 0.0147269956237878
88 0.0147269956237878
89 0.0147269956237878
90 0.0147269956237878
91 0.0147269956237878
92 0.0147269956237878
93 0.0147269956237878
94 0.0147269956237878
95 0.0147269956237878
96 0.0147269956237878
97 0.0147269956237878
98 0.0147269956237878
99 0.0147269956237878
100 0.0147269956237878
101 0.0147269956237878
102 0.0147269956237878
103 0.0147269956237878
104 0.0147269956237878
105 0.0147269956237878
106 0.0147269956237878
107 0.0147269956237878
108 0.0147269956237878
109 0.0147269956237878
110 0.0147269956237878
111 0.0147269956237878
112 0.0147269956237878
113 0.0147269956237878
114 0.0147269956237878
115 0.0147269956237878
116 0.0147269956237878
117 0.0147269956237878
118 0.0147269956237878
119 0.0147269956237878
120 0.0147269956237878
121 0.0147269956237878
122 0.0147269956237878
123 0.0147269956237878
124 0.0147269956237878
125 0.0147269956237878
126 0.0147269956237878
127 0.0147269956237878
128 0.0147269956237878
129 0.0147269956237878
130 0.0147269956237878
131 0.0147269956237878
132 0.0147269956237878
133 0.0147269956237878
134 0.0147269956237878
135 0.0147269956237878
136 0.0147269956237878
137 0.0147269956237878
138 0.0147269956237878
139 0.0147269956237878
140 0.0147269956237878
141 0.0147269956237878
142 0.0147269956237878
143 0.0147269956237878
144 0.0147269956237878
145 0.0147269956237878
146 0.0147269956237878
147 0.0147269956237878
148 0.0147269956237878
149 0.0147269956237878
150 0.0147269956237878
151 0.0147269956237878
152 0.0147269956237878
153 0.0147269956237878
154 0.0147269956237878
155 0.0147269956237878
156 0.0147269956237878
157 0.0147269956237878
158 0.0147269956237878
159 0.0147269956237878
160 0.0147269956237878
161 0.0147269956237878
162 0.0147269956237878
163 0.0147269956237878
164 0.0147269956237878
165 0.0147269956237878
166 0.0147269956237878
167 0.0147269956237878
168 0.0147269956237878
169 0.0147269956237878
170 0.0147269956237878
171 0.0147269956237878
172 0.0147269956237878
173 0.0147269956237878
174 0.0147269956237878
175 0.0147269956237878
176 0.0147269956237878
177 0.0147269956237878
178 0.0147269956237878
179 0.0147269956237878
180 0.0147269956237878
181 0.0147269956237878
182 0.0147269956237878
183 0.0147269956237878
184 0.0147269956237878
185 0.0147269956237878
186 0.0147269956237878
187 0.0147269956237878
188 0.0147269956237878
189 0.0147269956237878
190 0.0147269956237878
191 0.0147269956237878
192 0.0147269956237878
193 0.0147269956237878
194 0.0147269956237878
195 0.0147269956237878
196 0.0147269956237878
197 0.0147269956237878
198 0.0147269956237878
199 0.0147269956237878
200 0.0147269956237878
201 0.0147269956237878
202 0.0147269956237878
203 0.0147269956237878
204 0.0147269956237878
205 0.0147269956237878
206 0.0147269956237878
207 0.0147269956237878
208 0.0147269956237878
209 0.0147269956237878
210 0.0147269956237878
211 0.0147269956237878
212 0.0147269956237878
213 0.0147269956237878
214 0.0147269956237878
215 0.0147269956237878
216 0.0147269956237878
217 0.0147269956237878
218 0.0147269956237878
219 0.0147269956237878
220 0.0147269956237878
221 0.0147269956237878
222 0.0147269956237878
223 0.0147269956237878
224 0.0147269956237878
225 0.0147269956237878
226 0.0147269956237878
227 0.0147269956237878
228 0.0147269956237878
229 0.0147269956237878
230 0.0147269956237878
231 0.0147269956237878
232 0.0147269956237878
233 0.0147269956237878
234 0.0147269956237878
235 0.0147269956237878
236 0.0147269956237878
237 0.0147269956237878
238 0.0147269956237878
239 0.0147269956237878
240 0.0147269956237878
241 0.0147269956237878
242 0.0147269956237878
243 0.0147269956237878
244 0.0147269956237878
245 0.0147269956237878
246 0.0147269956237878
247 0.0147269956237878
248 0.0147269956237878
249 0.0147269956237878
250 0.0147269956237878
251 0.0147269956237878
252 0.0147269956237878
253 0.0147269956237878
254 0.0147269956237878
255 0.0147269956237878
256 0.0147269956237878
257 0.0147269956237878
258 0.0147269956237878
259 0.0147269956237878
260 0.0147269956237878
261 0.0147269956237878
262 0.0147269956237878
263 0.0147269956237878
264 0.0147269956237878
265 0.0147269956237878
266 0.0147269956237878
267 0.0147269956237878
268 0.0147269956237878
269 0.0147269956237878
270 0.0147269956237878
271 0.0147269956237878
272 0.0147269956237878
273 0.0147269956237878
274 0.0147269956237878
275 0.0147269956237878
276 0.0147269956237878
277 0.0147269956237878
278 0.0147269956237878
279 0.0147269956237878
280 0.0147269956237878
281 0.0147269956237878
282 0.0147269956237878
283 0.0147269956237878
284 0.0147269956237878
285 0.0147269956237878
286 0.0147269956237878
287 0.0147269956237878
288 0.0147269956237878
289 0.0147269956237878
290 0.0147269956237878
291 0.0147269956237878
292 0.0147269956237878
293 0.0147269956237878
294 0.0147269956237878
295 0.0147269956237878
296 0.0147269956237878
297 0.0147269956237878
298 0.0147269956237878
299 0.0147269956237878
300 0.0147269956237878
301 0.0147269956237878
302 0.0147269956237878
303 0.0147269956237878
304 0.0147269956237878
305 0.0147269956237878
306 0.0147269956237878
307 0.0147269956237878
308 0.0147269956237878
309 0.0147269956237878
310 0.0147269956237878
311 0.0147269956237878
312 0.0147269956237878
313 0.0147269956237878
314 0.0147269956237878
315 0.0147269956237878
316 0.0147269956237878
317 0.0147269956237878
318 0.0147269956237878
319 0.0147269956237878
320 0.0147269956237878
321 0.0147269956237878
322 0.0147269956237878
323 0.0147269956237878
324 0.0147269956237878
325 0.0147269956237878
326 0.0147269956237878
327 0.0147269956237878
328 0.0147269956237878
329 0.0147269956237878
330 0.0147269956237878
331 0.0147269956237878
332 0.0147269956237878
333 0.0631486590062178
334 0.0631486590062178
335 0.0631486590062178
336 0.0631486590062178
337 0.0631486590062178
338 0.0631486590062178
339 0.0631486590062178
340 0.0631486590062178
341 0.0631486590062178
342 0.0631486590062178
343 0.0631486590062178
344 0.0631486590062178
345 0.0631486590062178
346 0.0631486590062178
347 0.0631486590062178
348 0.0631486590062178
349 0.0631486590062178
350 0.0631486590062178
351 0.0631486590062178
352 0.0631486590062178
353 0.0631486590062178
354 0.0631486590062178
355 0.0631486590062178
356 0.0631486590062178
357 0.0631486590062178
358 0.0631486590062178
359 0.0631486590062178
360 0.0631486590062178
361 0.0631486590062178
362 0.0631486590062178
363 0.0631486590062178
364 0.0631486590062178
365 0.0631486590062178
366 0.0631486590062178
367 0.0631486590062178
368 0.0631486590062178
369 0.0631486590062178
370 0.0631486590062178
371 0.0631486590062178
372 0.0631486590062178
373 0.0631486590062178
374 0.0631486590062178
375 0.0631486590062178
376 0.0631486590062178
377 0.0631486590062178
378 0.0631486590062178
379 0.0631486590062178
380 0.0631486590062178
381 0.0631486590062178
382 0.0631486590062178
383 0.0631486590062178
384 0.0631486590062178
385 0.0631486590062178
386 0.0631486590062178
387 0.0631486590062178
388 0.0631486590062178
389 0.0631486590062178
390 0.0631486590062178
391 0.0631486590062178
392 0.0631486590062178
393 0.0631486590062178
394 0.0631486590062178
395 0.0631486590062178
396 0.0631486590062178
397 0.0631486590062178
398 0.0631486590062178
399 0.0631486590062178
400 0.0631486590062178
401 0.0631486590062178
402 0.0631486590062178
403 0.0631486590062178
404 0.0631486590062178
405 0.0631486590062178
406 0.0631486590062178
407 0.0631486590062178
408 0.0631486590062178
409 0.0631486590062178
410 0.0631486590062178
411 0.0631486590062178
412 0.0631486590062178
413 0.0631486590062178
414 0.0631486590062178
415 0.0631486590062178
416 0.0631486590062178
417 0.0631486590062178
418 0.0631486590062178
419 0.0631486590062178
420 0.0631486590062178
421 0.0631486590062178
422 0.0631486590062178
423 0.0631486590062178
424 0.0631486590062178
425 0.0631486590062178
426 0.0631486590062178
427 0.0631486590062178
428 0.0631486590062178
429 0.0631486590062178
430 0.0631486590062178
431 0.0631486590062178
432 0.0631486590062178
433 0.0631486590062178
434 0.0631486590062178
435 0.0631486590062178
436 0.0631486590062178
437 0.0631486590062178
438 0.0631486590062178
439 0.0631486590062178
440 0.0631486590062178
441 0.0631486590062178
442 0.0631486590062178
443 0.0631486590062178
444 0.0631486590062178
445 0.0631486590062178
446 0.0631486590062178
447 0.0631486590062178
448 0.0631486590062178
449 0.0631486590062178
450 0.0631486590062178
451 0.0631486590062178
452 0.0631486590062178
453 0.0631486590062178
454 0.0631486590062178
455 0.0631486590062178
456 0.0631486590062178
457 0.0631486590062178
458 0.0631486590062178
459 0.0631486590062178
460 0.0631486590062178
461 0.0631486590062178
462 0.0631486590062178
463 0.0631486590062178
464 0.0631486590062178
465 0.0631486590062178
466 0.0631486590062178
467 0.0631486590062178
468 0.0631486590062178
469 0.0631486590062178
470 0.0631486590062178
471 0.0631486590062178
472 0.0631486590062178
473 0.0631486590062178
474 0.0631486590062178
475 0.0631486590062178
476 0.0631486590062178
477 0.0631486590062178
478 0.0631486590062178
479 0.0631486590062178
480 0.0631486590062178
481 0.0631486590062178
482 0.0631486590062178
483 0.0631486590062178
484 0.0631486590062178
485 0.0631486590062178
486 0.0631486590062178
487 0.0631486590062178
488 0.0631486590062178
489 0.0631486590062178
490 0.0631486590062178
491 0.0631486590062178
492 0.0631486590062178
493 0.0631486590062178
494 0.0631486590062178
495 0.0631486590062178
496 0.0631486590062178
497 0.0631486590062178
498 0.0631486590062178
499 0.0631486590062178
500 0.0631486590062178
501 0.0631486590062178
502 0.0631486590062178
503 0.0631486590062178
504 0.0631486590062178
505 0.0631486590062178
506 0.0631486590062178
507 0.0631486590062178
508 0.0631486590062178
509 0.0631486590062178
510 0.0631486590062178
511 0.0631486590062178
512 0.0631486590062178
513 0.0631486590062178
514 0.0631486590062178
515 0.0631486590062178
516 0.0631486590062178
517 0.0631486590062178
518 0.0631486590062178
519 0.0631486590062178
520 0.0631486590062178
521 0.0631486590062178
522 0.0631486590062178
523 0.0631486590062178
524 0.0631486590062178
525 0.0631486590062178
526 0.0631486590062178
527 0.0631486590062178
528 0.0631486590062178
529 0.0631486590062178
530 0.0631486590062178
531 0.0631486590062178
532 0.0631486590062178
533 0.0631486590062178
534 0.0631486590062178
535 0.0631486590062178
536 0.0631486590062178
537 0.0631486590062178
538 0.0631486590062178
539 0.0631486590062178
540 0.0631486590062178
541 0.0631486590062178
542 0.0631486590062178
543 0.0631486590062178
544 0.0631486590062178
545 0.0631486590062178
546 0.0631486590062178
547 0.0631486590062178
548 0.0631486590062178
549 0.0631486590062178
550 0.0631486590062178
551 0.0631486590062178
552 0.0631486590062178
553 0.0631486590062178
554 0.0631486590062178
555 0.0631486590062178
556 0.0631486590062178
557 0.0631486590062178
558 0.0631486590062178
559 0.0631486590062178
560 0.0631486590062178
561 0.0631486590062178
562 0.0631486590062178
563 0.0631486590062178
564 0.0631486590062178
565 0.0631486590062178
566 0.0631486590062178
567 0.0631486590062178
568 0.0631486590062178
569 0.0631486590062178
570 0.0631486590062178
571 0.0631486590062178
572 0.0631486590062178
573 0.0631486590062178
574 0.0631486590062178
575 0.0631486590062178
576 0.0631486590062178
577 0.0631486590062178
578 0.0631486590062178
579 0.0631486590062178
580 0.0631486590062178
581 0.0631486590062178
582 0.0631486590062178
583 0.0631486590062178
584 0.0631486590062178
585 0.0631486590062178
586 0.0631486590062178
587 0.0631486590062178
588 0.0631486590062178
589 0.0631486590062178
590 0.0631486590062178
591 0.0631486590062178
592 0.0631486590062178
593 0.0631486590062178
594 0.0631486590062178
595 0.0631486590062178
596 0.0631486590062178
597 0.0631486590062178
598 0.0631486590062178
599 0.0631486590062178
600 0.0631486590062178
601 0.0631486590062178
602 0.0631486590062178
603 0.0631486590062178
604 0.0631486590062178
605 0.0631486590062178
606 0.0631486590062178
607 0.0631486590062178
608 0.0631486590062178
609 0.0631486590062178
610 0.0631486590062178
611 0.0631486590062178
612 0.0631486590062178
613 0.0631486590062178
614 0.0631486590062178
615 0.0631486590062178
616 0.0631486590062178
617 0.0631486590062178
618 0.0631486590062178
619 0.0631486590062178
620 0.0631486590062178
621 0.0631486590062178
622 0.0631486590062178
623 0.0631486590062178
624 0.0631486590062178
625 0.0631486590062178
626 0.0631486590062178
627 0.0631486590062178
628 0.0631486590062178
629 0.0631486590062178
630 0.0631486590062178
631 0.0631486590062178
632 0.0631486590062178
633 0.0631486590062178
634 0.0631486590062178
635 0.0631486590062178
636 0.0631486590062178
637 0.0631486590062178
638 0.0631486590062178
639 0.0631486590062178
640 0.0631486590062178
641 0.0631486590062178
642 0.0631486590062178
643 0.0631486590062178
644 0.0631486590062178
645 0.0631486590062178
646 0.0631486590062178
647 0.0631486590062178
648 0.0631486590062178
649 0.0631486590062178
650 0.0631486590062178
651 0.0631486590062178
652 0.0631486590062178
653 0.0631486590062178
654 0.0631486590062178
655 0.0631486590062178
656 0.0631486590062178
657 0.0631486590062178
658 0.0631486590062178
659 0.0631486590062178
660 0.0631486590062178
661 0.0631486590062178
662 0.0631486590062178
663 0.0631486590062178
664 0.0631486590062178
665 0.0631486590062178
666 0.0631486590062178
667 0.0147269956237878
668 0.0147269956237878
669 0.0147269956237878
670 0.0147269956237878
671 0.0147269956237878
672 0.0147269956237878
673 0.0147269956237878
674 0.0147269956237878
675 0.0147269956237878
676 0.0147269956237878
677 0.0147269956237878
678 0.0147269956237878
679 0.0147269956237878
680 0.0147269956237878
681 0.0147269956237878
682 0.0147269956237878
683 0.0147269956237878
684 0.0147269956237878
685 0.0147269956237878
686 0.0147269956237878
687 0.0147269956237878
688 0.0147269956237878
689 0.0147269956237878
690 0.0147269956237878
691 0.0147269956237878
692 0.0147269956237878
693 0.0147269956237878
694 0.0147269956237878
695 0.0147269956237878
696 0.0147269956237878
697 0.0147269956237878
698 0.0147269956237878
699 0.0147269956237878
700 0.0147269956237878
701 0.0147269956237878
702 0.0147269956237878
703 0.0147269956237878
704 0.0147269956237878
705 0.0147269956237878
706 0.0147269956237878
707 0.0147269956237878
708 0.0147269956237878
709 0.0147269956237878
710 0.0147269956237878
711 0.0147269956237878
712 0.0147269956237878
713 0.0147269956237878
714 0.0147269956237878
715 0.0147269956237878
716 0.0147269956237878
717 0.0147269956237878
718 0.0147269956237878
719 0.0147269956237878
720 0.0147269956237878
721 0.0147269956237878
722 0.0147269956237878
723 0.0147269956237878
724 0.0147269956237878
725 0.0147269956237878
726 0.0147269956237878
727 0.0147269956237878
728 0.0147269956237878
729 0.0147269956237878
730 0.0147269956237878
731 0.0147269956237878
732 0.0147269956237878
733 0.0147269956237878
734 0.0147269956237878
735 0.0147269956237878
736 0.0147269956237878
737 0.0147269956237878
738 0.0147269956237878
739 0.0147269956237878
740 0.0147269956237878
741 0.0147269956237878
742 0.0147269956237878
743 0.0147269956237878
744 0.0147269956237878
745 0.0147269956237878
746 0.0147269956237878
747 0.0147269956237878
748 0.0147269956237878
749 0.0147269956237878
750 0.0147269956237878
751 0.0147269956237878
752 0.0147269956237878
753 0.0147269956237878
754 0.0147269956237878
755 0.0147269956237878
756 0.0147269956237878
757 0.0147269956237878
758 0.0147269956237878
759 0.0147269956237878
760 0.0147269956237878
761 0.0147269956237878
762 0.0147269956237878
763 0.0147269956237878
764 0.0147269956237878
765 0.0147269956237878
766 0.0147269956237878
767 0.0147269956237878
768 0.0147269956237878
769 0.0147269956237878
770 0.0147269956237878
771 0.0147269956237878
772 0.0147269956237878
773 0.0147269956237878
774 0.0147269956237878
775 0.0147269956237878
776 0.0147269956237878
777 0.0147269956237878
778 0.0147269956237878
779 0.0147269956237878
780 0.0147269956237878
781 0.0147269956237878
782 0.0147269956237878
783 0.0147269956237878
784 0.0147269956237878
785 0.0147269956237878
786 0.0147269956237878
787 0.0147269956237878
788 0.0147269956237878
789 0.0147269956237878
790 0.0147269956237878
791 0.0147269956237878
792 0.0147269956237878
793 0.0147269956237878
794 0.0147269956237878
795 0.0147269956237878
796 0.0147269956237878
797 0.0147269956237878
798 0.0147269956237878
799 0.0147269956237878
800 0.0147269956237878
801 0.0147269956237878
802 0.0147269956237878
803 0.0147269956237878
804 0.0147269956237878
805 0.0147269956237878
806 0.0147269956237878
807 0.0147269956237878
808 0.0147269956237878
809 0.0147269956237878
810 0.0147269956237878
811 0.0147269956237878
812 0.0147269956237878
813 0.0147269956237878
814 0.0147269956237878
815 0.0147269956237878
816 0.0147269956237878
817 0.0147269956237878
818 0.0147269956237878
819 0.0147269956237878
820 0.0147269956237878
821 0.0147269956237878
822 0.0147269956237878
823 0.0147269956237878
824 0.0147269956237878
825 0.0147269956237878
826 0.0147269956237878
827 0.0147269956237878
828 0.0147269956237878
829 0.0147269956237878
830 0.0147269956237878
831 0.0147269956237878
832 0.0147269956237878
833 0.0147269956237878
834 0.0147269956237878
835 0.0147269956237878
836 0.0147269956237878
837 0.0147269956237878
838 0.0147269956237878
839 0.0147269956237878
840 0.0147269956237878
841 0.0147269956237878
842 0.0147269956237878
843 0.0147269956237878
844 0.0147269956237878
845 0.0147269956237878
846 0.0147269956237878
847 0.0147269956237878
848 0.0147269956237878
849 0.0147269956237878
850 0.0147269956237878
851 0.0147269956237878
852 0.0147269956237878
853 0.0147269956237878
854 0.0147269956237878
855 0.0147269956237878
856 0.0147269956237878
857 0.0147269956237878
858 0.0147269956237878
859 0.0147269956237878
860 0.0147269956237878
861 0.0147269956237878
862 0.0147269956237878
863 0.0147269956237878
864 0.0147269956237878
865 0.0147269956237878
866 0.0147269956237878
867 0.0147269956237878
868 0.0147269956237878
869 0.0147269956237878
870 0.0147269956237878
871 0.0147269956237878
872 0.0147269956237878
873 0.0147269956237878
874 0.0147269956237878
875 0.0147269956237878
876 0.0147269956237878
877 0.0147269956237878
878 0.0147269956237878
879 0.0147269956237878
880 0.0147269956237878
881 0.0147269956237878
882 0.0147269956237878
883 0.0147269956237878
884 0.0147269956237878
885 0.0147269956237878
886 0.0147269956237878
887 0.0147269956237878
888 0.0147269956237878
889 0.0147269956237878
890 0.0147269956237878
891 0.0147269956237878
892 0.0147269956237878
893 0.0147269956237878
894 0.0147269956237878
895 0.0147269956237878
896 0.0147269956237878
897 0.0147269956237878
898 0.0147269956237878
899 0.0147269956237878
900 0.0147269956237878
901 0.0147269956237878
902 0.0147269956237878
903 0.0147269956237878
904 0.0147269956237878
905 0.0147269956237878
906 0.0147269956237878
907 0.0147269956237878
908 0.0147269956237878
909 0.0147269956237878
910 0.0147269956237878
911 0.0147269956237878
912 0.0147269956237878
913 0.0147269956237878
914 0.0147269956237878
915 0.0147269956237878
916 0.0147269956237878
917 0.0147269956237878
918 0.0147269956237878
919 0.0147269956237878
920 0.0147269956237878
921 0.0147269956237878
922 0.0147269956237878
923 0.0147269956237878
924 0.0147269956237878
925 0.0147269956237878
926 0.0147269956237878
927 0.0147269956237878
928 0.0147269956237878
929 0.0147269956237878
930 0.0147269956237878
931 0.0147269956237878
932 0.0147269956237878
933 0.0147269956237878
934 0.0147269956237878
935 0.0147269956237878
936 0.0147269956237878
937 0.0147269956237878
938 0.0147269956237878
939 0.0147269956237878
940 0.0147269956237878
941 0.0147269956237878
942 0.0147269956237878
943 0.0147269956237878
944 0.0147269956237878
945 0.0147269956237878
946 0.0147269956237878
947 0.0147269956237878
948 0.0147269956237878
949 0.0147269956237878
950 0.0147269956237878
951 0.0147269956237878
952 0.0147269956237878
953 0.0147269956237878
954 0.0147269956237878
955 0.0147269956237878
956 0.0147269956237878
957 0.0147269956237878
958 0.0147269956237878
959 0.0147269956237878
960 0.0147269956237878
961 0.0147269956237878
962 0.0147269956237878
963 0.0147269956237878
964 0.0147269956237878
965 0.0147269956237878
966 0.0147269956237878
967 0.0147269956237878
968 0.0147269956237878
969 0.0147269956237878
970 0.0147269956237878
971 0.0147269956237878
972 0.0147269956237878
973 0.0147269956237878
974 0.0147269956237878
975 0.0147269956237878
976 0.0147269956237878
977 0.0147269956237878
978 0.0147269956237878
979 0.0147269956237878
980 0.0147269956237878
981 0.0147269956237878
982 0.0147269956237878
983 0.0147269956237878
984 0.0147269956237878
985 0.0147269956237878
986 0.0147269956237878
987 0.0147269956237878
988 0.0147269956237878
989 0.0147269956237878
990 0.0147269956237878
991 0.0147269956237878
992 0.0147269956237878
993 0.0147269956237878
994 0.0147269956237878
995 0.0147269956237878
996 0.0147269956237878
997 0.0147269956237878
998 0.0147269956237878
999 0.0147269956237878
};
\addplot [line width=1pt, darkorange25512714, dotted]
table {%
0 -0.0147269956237878
1 -0.0147269956237878
2 -0.0147269956237878
3 -0.0147269956237878
4 -0.0147269956237878
5 -0.0147269956237878
6 -0.0147269956237878
7 -0.0147269956237878
8 -0.0147269956237878
9 -0.0147269956237878
10 -0.0147269956237878
11 -0.0147269956237878
12 -0.0147269956237878
13 -0.0147269956237878
14 -0.0147269956237878
15 -0.0147269956237878
16 -0.0147269956237878
17 -0.0147269956237878
18 -0.0147269956237878
19 -0.0147269956237878
20 -0.0147269956237878
21 -0.0147269956237878
22 -0.0147269956237878
23 -0.0147269956237878
24 -0.0147269956237878
25 -0.0147269956237878
26 -0.0147269956237878
27 -0.0147269956237878
28 -0.0147269956237878
29 -0.0147269956237878
30 -0.0147269956237878
31 -0.0147269956237878
32 -0.0147269956237878
33 -0.0147269956237878
34 -0.0147269956237878
35 -0.0147269956237878
36 -0.0147269956237878
37 -0.0147269956237878
38 -0.0147269956237878
39 -0.0147269956237878
40 -0.0147269956237878
41 -0.0147269956237878
42 -0.0147269956237878
43 -0.0147269956237878
44 -0.0147269956237878
45 -0.0147269956237878
46 -0.0147269956237878
47 -0.0147269956237878
48 -0.0147269956237878
49 -0.0147269956237878
50 -0.0147269956237878
51 -0.0147269956237878
52 -0.0147269956237878
53 -0.0147269956237878
54 -0.0147269956237878
55 -0.0147269956237878
56 -0.0147269956237878
57 -0.0147269956237878
58 -0.0147269956237878
59 -0.0147269956237878
60 -0.0147269956237878
61 -0.0147269956237878
62 -0.0147269956237878
63 -0.0147269956237878
64 -0.0147269956237878
65 -0.0147269956237878
66 -0.0147269956237878
67 -0.0147269956237878
68 -0.0147269956237878
69 -0.0147269956237878
70 -0.0147269956237878
71 -0.0147269956237878
72 -0.0147269956237878
73 -0.0147269956237878
74 -0.0147269956237878
75 -0.0147269956237878
76 -0.0147269956237878
77 -0.0147269956237878
78 -0.0147269956237878
79 -0.0147269956237878
80 -0.0147269956237878
81 -0.0147269956237878
82 -0.0147269956237878
83 -0.0147269956237878
84 -0.0147269956237878
85 -0.0147269956237878
86 -0.0147269956237878
87 -0.0147269956237878
88 -0.0147269956237878
89 -0.0147269956237878
90 -0.0147269956237878
91 -0.0147269956237878
92 -0.0147269956237878
93 -0.0147269956237878
94 -0.0147269956237878
95 -0.0147269956237878
96 -0.0147269956237878
97 -0.0147269956237878
98 -0.0147269956237878
99 -0.0147269956237878
100 -0.0147269956237878
101 -0.0147269956237878
102 -0.0147269956237878
103 -0.0147269956237878
104 -0.0147269956237878
105 -0.0147269956237878
106 -0.0147269956237878
107 -0.0147269956237878
108 -0.0147269956237878
109 -0.0147269956237878
110 -0.0147269956237878
111 -0.0147269956237878
112 -0.0147269956237878
113 -0.0147269956237878
114 -0.0147269956237878
115 -0.0147269956237878
116 -0.0147269956237878
117 -0.0147269956237878
118 -0.0147269956237878
119 -0.0147269956237878
120 -0.0147269956237878
121 -0.0147269956237878
122 -0.0147269956237878
123 -0.0147269956237878
124 -0.0147269956237878
125 -0.0147269956237878
126 -0.0147269956237878
127 -0.0147269956237878
128 -0.0147269956237878
129 -0.0147269956237878
130 -0.0147269956237878
131 -0.0147269956237878
132 -0.0147269956237878
133 -0.0147269956237878
134 -0.0147269956237878
135 -0.0147269956237878
136 -0.0147269956237878
137 -0.0147269956237878
138 -0.0147269956237878
139 -0.0147269956237878
140 -0.0147269956237878
141 -0.0147269956237878
142 -0.0147269956237878
143 -0.0147269956237878
144 -0.0147269956237878
145 -0.0147269956237878
146 -0.0147269956237878
147 -0.0147269956237878
148 -0.0147269956237878
149 -0.0147269956237878
150 -0.0147269956237878
151 -0.0147269956237878
152 -0.0147269956237878
153 -0.0147269956237878
154 -0.0147269956237878
155 -0.0147269956237878
156 -0.0147269956237878
157 -0.0147269956237878
158 -0.0147269956237878
159 -0.0147269956237878
160 -0.0147269956237878
161 -0.0147269956237878
162 -0.0147269956237878
163 -0.0147269956237878
164 -0.0147269956237878
165 -0.0147269956237878
166 -0.0147269956237878
167 -0.0147269956237878
168 -0.0147269956237878
169 -0.0147269956237878
170 -0.0147269956237878
171 -0.0147269956237878
172 -0.0147269956237878
173 -0.0147269956237878
174 -0.0147269956237878
175 -0.0147269956237878
176 -0.0147269956237878
177 -0.0147269956237878
178 -0.0147269956237878
179 -0.0147269956237878
180 -0.0147269956237878
181 -0.0147269956237878
182 -0.0147269956237878
183 -0.0147269956237878
184 -0.0147269956237878
185 -0.0147269956237878
186 -0.0147269956237878
187 -0.0147269956237878
188 -0.0147269956237878
189 -0.0147269956237878
190 -0.0147269956237878
191 -0.0147269956237878
192 -0.0147269956237878
193 -0.0147269956237878
194 -0.0147269956237878
195 -0.0147269956237878
196 -0.0147269956237878
197 -0.0147269956237878
198 -0.0147269956237878
199 -0.0147269956237878
200 -0.0147269956237878
201 -0.0147269956237878
202 -0.0147269956237878
203 -0.0147269956237878
204 -0.0147269956237878
205 -0.0147269956237878
206 -0.0147269956237878
207 -0.0147269956237878
208 -0.0147269956237878
209 -0.0147269956237878
210 -0.0147269956237878
211 -0.0147269956237878
212 -0.0147269956237878
213 -0.0147269956237878
214 -0.0147269956237878
215 -0.0147269956237878
216 -0.0147269956237878
217 -0.0147269956237878
218 -0.0147269956237878
219 -0.0147269956237878
220 -0.0147269956237878
221 -0.0147269956237878
222 -0.0147269956237878
223 -0.0147269956237878
224 -0.0147269956237878
225 -0.0147269956237878
226 -0.0147269956237878
227 -0.0147269956237878
228 -0.0147269956237878
229 -0.0147269956237878
230 -0.0147269956237878
231 -0.0147269956237878
232 -0.0147269956237878
233 -0.0147269956237878
234 -0.0147269956237878
235 -0.0147269956237878
236 -0.0147269956237878
237 -0.0147269956237878
238 -0.0147269956237878
239 -0.0147269956237878
240 -0.0147269956237878
241 -0.0147269956237878
242 -0.0147269956237878
243 -0.0147269956237878
244 -0.0147269956237878
245 -0.0147269956237878
246 -0.0147269956237878
247 -0.0147269956237878
248 -0.0147269956237878
249 -0.0147269956237878
250 -0.0147269956237878
251 -0.0147269956237878
252 -0.0147269956237878
253 -0.0147269956237878
254 -0.0147269956237878
255 -0.0147269956237878
256 -0.0147269956237878
257 -0.0147269956237878
258 -0.0147269956237878
259 -0.0147269956237878
260 -0.0147269956237878
261 -0.0147269956237878
262 -0.0147269956237878
263 -0.0147269956237878
264 -0.0147269956237878
265 -0.0147269956237878
266 -0.0147269956237878
267 -0.0147269956237878
268 -0.0147269956237878
269 -0.0147269956237878
270 -0.0147269956237878
271 -0.0147269956237878
272 -0.0147269956237878
273 -0.0147269956237878
274 -0.0147269956237878
275 -0.0147269956237878
276 -0.0147269956237878
277 -0.0147269956237878
278 -0.0147269956237878
279 -0.0147269956237878
280 -0.0147269956237878
281 -0.0147269956237878
282 -0.0147269956237878
283 -0.0147269956237878
284 -0.0147269956237878
285 -0.0147269956237878
286 -0.0147269956237878
287 -0.0147269956237878
288 -0.0147269956237878
289 -0.0147269956237878
290 -0.0147269956237878
291 -0.0147269956237878
292 -0.0147269956237878
293 -0.0147269956237878
294 -0.0147269956237878
295 -0.0147269956237878
296 -0.0147269956237878
297 -0.0147269956237878
298 -0.0147269956237878
299 -0.0147269956237878
300 -0.0147269956237878
301 -0.0147269956237878
302 -0.0147269956237878
303 -0.0147269956237878
304 -0.0147269956237878
305 -0.0147269956237878
306 -0.0147269956237878
307 -0.0147269956237878
308 -0.0147269956237878
309 -0.0147269956237878
310 -0.0147269956237878
311 -0.0147269956237878
312 -0.0147269956237878
313 -0.0147269956237878
314 -0.0147269956237878
315 -0.0147269956237878
316 -0.0147269956237878
317 -0.0147269956237878
318 -0.0147269956237878
319 -0.0147269956237878
320 -0.0147269956237878
321 -0.0147269956237878
322 -0.0147269956237878
323 -0.0147269956237878
324 -0.0147269956237878
325 -0.0147269956237878
326 -0.0147269956237878
327 -0.0147269956237878
328 -0.0147269956237878
329 -0.0147269956237878
330 -0.0147269956237878
331 -0.0147269956237878
332 -0.0147269956237878
333 0.0336946677586421
334 0.0336946677586421
335 0.0336946677586421
336 0.0336946677586421
337 0.0336946677586421
338 0.0336946677586421
339 0.0336946677586421
340 0.0336946677586421
341 0.0336946677586421
342 0.0336946677586421
343 0.0336946677586421
344 0.0336946677586421
345 0.0336946677586421
346 0.0336946677586421
347 0.0336946677586421
348 0.0336946677586421
349 0.0336946677586421
350 0.0336946677586421
351 0.0336946677586421
352 0.0336946677586421
353 0.0336946677586421
354 0.0336946677586421
355 0.0336946677586421
356 0.0336946677586421
357 0.0336946677586421
358 0.0336946677586421
359 0.0336946677586421
360 0.0336946677586421
361 0.0336946677586421
362 0.0336946677586421
363 0.0336946677586421
364 0.0336946677586421
365 0.0336946677586421
366 0.0336946677586421
367 0.0336946677586421
368 0.0336946677586421
369 0.0336946677586421
370 0.0336946677586421
371 0.0336946677586421
372 0.0336946677586421
373 0.0336946677586421
374 0.0336946677586421
375 0.0336946677586421
376 0.0336946677586421
377 0.0336946677586421
378 0.0336946677586421
379 0.0336946677586421
380 0.0336946677586421
381 0.0336946677586421
382 0.0336946677586421
383 0.0336946677586421
384 0.0336946677586421
385 0.0336946677586421
386 0.0336946677586421
387 0.0336946677586421
388 0.0336946677586421
389 0.0336946677586421
390 0.0336946677586421
391 0.0336946677586421
392 0.0336946677586421
393 0.0336946677586421
394 0.0336946677586421
395 0.0336946677586421
396 0.0336946677586421
397 0.0336946677586421
398 0.0336946677586421
399 0.0336946677586421
400 0.0336946677586421
401 0.0336946677586421
402 0.0336946677586421
403 0.0336946677586421
404 0.0336946677586421
405 0.0336946677586421
406 0.0336946677586421
407 0.0336946677586421
408 0.0336946677586421
409 0.0336946677586421
410 0.0336946677586421
411 0.0336946677586421
412 0.0336946677586421
413 0.0336946677586421
414 0.0336946677586421
415 0.0336946677586421
416 0.0336946677586421
417 0.0336946677586421
418 0.0336946677586421
419 0.0336946677586421
420 0.0336946677586421
421 0.0336946677586421
422 0.0336946677586421
423 0.0336946677586421
424 0.0336946677586421
425 0.0336946677586421
426 0.0336946677586421
427 0.0336946677586421
428 0.0336946677586421
429 0.0336946677586421
430 0.0336946677586421
431 0.0336946677586421
432 0.0336946677586421
433 0.0336946677586421
434 0.0336946677586421
435 0.0336946677586421
436 0.0336946677586421
437 0.0336946677586421
438 0.0336946677586421
439 0.0336946677586421
440 0.0336946677586421
441 0.0336946677586421
442 0.0336946677586421
443 0.0336946677586421
444 0.0336946677586421
445 0.0336946677586421
446 0.0336946677586421
447 0.0336946677586421
448 0.0336946677586421
449 0.0336946677586421
450 0.0336946677586421
451 0.0336946677586421
452 0.0336946677586421
453 0.0336946677586421
454 0.0336946677586421
455 0.0336946677586421
456 0.0336946677586421
457 0.0336946677586421
458 0.0336946677586421
459 0.0336946677586421
460 0.0336946677586421
461 0.0336946677586421
462 0.0336946677586421
463 0.0336946677586421
464 0.0336946677586421
465 0.0336946677586421
466 0.0336946677586421
467 0.0336946677586421
468 0.0336946677586421
469 0.0336946677586421
470 0.0336946677586421
471 0.0336946677586421
472 0.0336946677586421
473 0.0336946677586421
474 0.0336946677586421
475 0.0336946677586421
476 0.0336946677586421
477 0.0336946677586421
478 0.0336946677586421
479 0.0336946677586421
480 0.0336946677586421
481 0.0336946677586421
482 0.0336946677586421
483 0.0336946677586421
484 0.0336946677586421
485 0.0336946677586421
486 0.0336946677586421
487 0.0336946677586421
488 0.0336946677586421
489 0.0336946677586421
490 0.0336946677586421
491 0.0336946677586421
492 0.0336946677586421
493 0.0336946677586421
494 0.0336946677586421
495 0.0336946677586421
496 0.0336946677586421
497 0.0336946677586421
498 0.0336946677586421
499 0.0336946677586421
500 0.0336946677586421
501 0.0336946677586421
502 0.0336946677586421
503 0.0336946677586421
504 0.0336946677586421
505 0.0336946677586421
506 0.0336946677586421
507 0.0336946677586421
508 0.0336946677586421
509 0.0336946677586421
510 0.0336946677586421
511 0.0336946677586421
512 0.0336946677586421
513 0.0336946677586421
514 0.0336946677586421
515 0.0336946677586421
516 0.0336946677586421
517 0.0336946677586421
518 0.0336946677586421
519 0.0336946677586421
520 0.0336946677586421
521 0.0336946677586421
522 0.0336946677586421
523 0.0336946677586421
524 0.0336946677586421
525 0.0336946677586421
526 0.0336946677586421
527 0.0336946677586421
528 0.0336946677586421
529 0.0336946677586421
530 0.0336946677586421
531 0.0336946677586421
532 0.0336946677586421
533 0.0336946677586421
534 0.0336946677586421
535 0.0336946677586421
536 0.0336946677586421
537 0.0336946677586421
538 0.0336946677586421
539 0.0336946677586421
540 0.0336946677586421
541 0.0336946677586421
542 0.0336946677586421
543 0.0336946677586421
544 0.0336946677586421
545 0.0336946677586421
546 0.0336946677586421
547 0.0336946677586421
548 0.0336946677586421
549 0.0336946677586421
550 0.0336946677586421
551 0.0336946677586421
552 0.0336946677586421
553 0.0336946677586421
554 0.0336946677586421
555 0.0336946677586421
556 0.0336946677586421
557 0.0336946677586421
558 0.0336946677586421
559 0.0336946677586421
560 0.0336946677586421
561 0.0336946677586421
562 0.0336946677586421
563 0.0336946677586421
564 0.0336946677586421
565 0.0336946677586421
566 0.0336946677586421
567 0.0336946677586421
568 0.0336946677586421
569 0.0336946677586421
570 0.0336946677586421
571 0.0336946677586421
572 0.0336946677586421
573 0.0336946677586421
574 0.0336946677586421
575 0.0336946677586421
576 0.0336946677586421
577 0.0336946677586421
578 0.0336946677586421
579 0.0336946677586421
580 0.0336946677586421
581 0.0336946677586421
582 0.0336946677586421
583 0.0336946677586421
584 0.0336946677586421
585 0.0336946677586421
586 0.0336946677586421
587 0.0336946677586421
588 0.0336946677586421
589 0.0336946677586421
590 0.0336946677586421
591 0.0336946677586421
592 0.0336946677586421
593 0.0336946677586421
594 0.0336946677586421
595 0.0336946677586421
596 0.0336946677586421
597 0.0336946677586421
598 0.0336946677586421
599 0.0336946677586421
600 0.0336946677586421
601 0.0336946677586421
602 0.0336946677586421
603 0.0336946677586421
604 0.0336946677586421
605 0.0336946677586421
606 0.0336946677586421
607 0.0336946677586421
608 0.0336946677586421
609 0.0336946677586421
610 0.0336946677586421
611 0.0336946677586421
612 0.0336946677586421
613 0.0336946677586421
614 0.0336946677586421
615 0.0336946677586421
616 0.0336946677586421
617 0.0336946677586421
618 0.0336946677586421
619 0.0336946677586421
620 0.0336946677586421
621 0.0336946677586421
622 0.0336946677586421
623 0.0336946677586421
624 0.0336946677586421
625 0.0336946677586421
626 0.0336946677586421
627 0.0336946677586421
628 0.0336946677586421
629 0.0336946677586421
630 0.0336946677586421
631 0.0336946677586421
632 0.0336946677586421
633 0.0336946677586421
634 0.0336946677586421
635 0.0336946677586421
636 0.0336946677586421
637 0.0336946677586421
638 0.0336946677586421
639 0.0336946677586421
640 0.0336946677586421
641 0.0336946677586421
642 0.0336946677586421
643 0.0336946677586421
644 0.0336946677586421
645 0.0336946677586421
646 0.0336946677586421
647 0.0336946677586421
648 0.0336946677586421
649 0.0336946677586421
650 0.0336946677586421
651 0.0336946677586421
652 0.0336946677586421
653 0.0336946677586421
654 0.0336946677586421
655 0.0336946677586421
656 0.0336946677586421
657 0.0336946677586421
658 0.0336946677586421
659 0.0336946677586421
660 0.0336946677586421
661 0.0336946677586421
662 0.0336946677586421
663 0.0336946677586421
664 0.0336946677586421
665 0.0336946677586421
666 0.0336946677586421
667 -0.0147269956237878
668 -0.0147269956237878
669 -0.0147269956237878
670 -0.0147269956237878
671 -0.0147269956237878
672 -0.0147269956237878
673 -0.0147269956237878
674 -0.0147269956237878
675 -0.0147269956237878
676 -0.0147269956237878
677 -0.0147269956237878
678 -0.0147269956237878
679 -0.0147269956237878
680 -0.0147269956237878
681 -0.0147269956237878
682 -0.0147269956237878
683 -0.0147269956237878
684 -0.0147269956237878
685 -0.0147269956237878
686 -0.0147269956237878
687 -0.0147269956237878
688 -0.0147269956237878
689 -0.0147269956237878
690 -0.0147269956237878
691 -0.0147269956237878
692 -0.0147269956237878
693 -0.0147269956237878
694 -0.0147269956237878
695 -0.0147269956237878
696 -0.0147269956237878
697 -0.0147269956237878
698 -0.0147269956237878
699 -0.0147269956237878
700 -0.0147269956237878
701 -0.0147269956237878
702 -0.0147269956237878
703 -0.0147269956237878
704 -0.0147269956237878
705 -0.0147269956237878
706 -0.0147269956237878
707 -0.0147269956237878
708 -0.0147269956237878
709 -0.0147269956237878
710 -0.0147269956237878
711 -0.0147269956237878
712 -0.0147269956237878
713 -0.0147269956237878
714 -0.0147269956237878
715 -0.0147269956237878
716 -0.0147269956237878
717 -0.0147269956237878
718 -0.0147269956237878
719 -0.0147269956237878
720 -0.0147269956237878
721 -0.0147269956237878
722 -0.0147269956237878
723 -0.0147269956237878
724 -0.0147269956237878
725 -0.0147269956237878
726 -0.0147269956237878
727 -0.0147269956237878
728 -0.0147269956237878
729 -0.0147269956237878
730 -0.0147269956237878
731 -0.0147269956237878
732 -0.0147269956237878
733 -0.0147269956237878
734 -0.0147269956237878
735 -0.0147269956237878
736 -0.0147269956237878
737 -0.0147269956237878
738 -0.0147269956237878
739 -0.0147269956237878
740 -0.0147269956237878
741 -0.0147269956237878
742 -0.0147269956237878
743 -0.0147269956237878
744 -0.0147269956237878
745 -0.0147269956237878
746 -0.0147269956237878
747 -0.0147269956237878
748 -0.0147269956237878
749 -0.0147269956237878
750 -0.0147269956237878
751 -0.0147269956237878
752 -0.0147269956237878
753 -0.0147269956237878
754 -0.0147269956237878
755 -0.0147269956237878
756 -0.0147269956237878
757 -0.0147269956237878
758 -0.0147269956237878
759 -0.0147269956237878
760 -0.0147269956237878
761 -0.0147269956237878
762 -0.0147269956237878
763 -0.0147269956237878
764 -0.0147269956237878
765 -0.0147269956237878
766 -0.0147269956237878
767 -0.0147269956237878
768 -0.0147269956237878
769 -0.0147269956237878
770 -0.0147269956237878
771 -0.0147269956237878
772 -0.0147269956237878
773 -0.0147269956237878
774 -0.0147269956237878
775 -0.0147269956237878
776 -0.0147269956237878
777 -0.0147269956237878
778 -0.0147269956237878
779 -0.0147269956237878
780 -0.0147269956237878
781 -0.0147269956237878
782 -0.0147269956237878
783 -0.0147269956237878
784 -0.0147269956237878
785 -0.0147269956237878
786 -0.0147269956237878
787 -0.0147269956237878
788 -0.0147269956237878
789 -0.0147269956237878
790 -0.0147269956237878
791 -0.0147269956237878
792 -0.0147269956237878
793 -0.0147269956237878
794 -0.0147269956237878
795 -0.0147269956237878
796 -0.0147269956237878
797 -0.0147269956237878
798 -0.0147269956237878
799 -0.0147269956237878
800 -0.0147269956237878
801 -0.0147269956237878
802 -0.0147269956237878
803 -0.0147269956237878
804 -0.0147269956237878
805 -0.0147269956237878
806 -0.0147269956237878
807 -0.0147269956237878
808 -0.0147269956237878
809 -0.0147269956237878
810 -0.0147269956237878
811 -0.0147269956237878
812 -0.0147269956237878
813 -0.0147269956237878
814 -0.0147269956237878
815 -0.0147269956237878
816 -0.0147269956237878
817 -0.0147269956237878
818 -0.0147269956237878
819 -0.0147269956237878
820 -0.0147269956237878
821 -0.0147269956237878
822 -0.0147269956237878
823 -0.0147269956237878
824 -0.0147269956237878
825 -0.0147269956237878
826 -0.0147269956237878
827 -0.0147269956237878
828 -0.0147269956237878
829 -0.0147269956237878
830 -0.0147269956237878
831 -0.0147269956237878
832 -0.0147269956237878
833 -0.0147269956237878
834 -0.0147269956237878
835 -0.0147269956237878
836 -0.0147269956237878
837 -0.0147269956237878
838 -0.0147269956237878
839 -0.0147269956237878
840 -0.0147269956237878
841 -0.0147269956237878
842 -0.0147269956237878
843 -0.0147269956237878
844 -0.0147269956237878
845 -0.0147269956237878
846 -0.0147269956237878
847 -0.0147269956237878
848 -0.0147269956237878
849 -0.0147269956237878
850 -0.0147269956237878
851 -0.0147269956237878
852 -0.0147269956237878
853 -0.0147269956237878
854 -0.0147269956237878
855 -0.0147269956237878
856 -0.0147269956237878
857 -0.0147269956237878
858 -0.0147269956237878
859 -0.0147269956237878
860 -0.0147269956237878
861 -0.0147269956237878
862 -0.0147269956237878
863 -0.0147269956237878
864 -0.0147269956237878
865 -0.0147269956237878
866 -0.0147269956237878
867 -0.0147269956237878
868 -0.0147269956237878
869 -0.0147269956237878
870 -0.0147269956237878
871 -0.0147269956237878
872 -0.0147269956237878
873 -0.0147269956237878
874 -0.0147269956237878
875 -0.0147269956237878
876 -0.0147269956237878
877 -0.0147269956237878
878 -0.0147269956237878
879 -0.0147269956237878
880 -0.0147269956237878
881 -0.0147269956237878
882 -0.0147269956237878
883 -0.0147269956237878
884 -0.0147269956237878
885 -0.0147269956237878
886 -0.0147269956237878
887 -0.0147269956237878
888 -0.0147269956237878
889 -0.0147269956237878
890 -0.0147269956237878
891 -0.0147269956237878
892 -0.0147269956237878
893 -0.0147269956237878
894 -0.0147269956237878
895 -0.0147269956237878
896 -0.0147269956237878
897 -0.0147269956237878
898 -0.0147269956237878
899 -0.0147269956237878
900 -0.0147269956237878
901 -0.0147269956237878
902 -0.0147269956237878
903 -0.0147269956237878
904 -0.0147269956237878
905 -0.0147269956237878
906 -0.0147269956237878
907 -0.0147269956237878
908 -0.0147269956237878
909 -0.0147269956237878
910 -0.0147269956237878
911 -0.0147269956237878
912 -0.0147269956237878
913 -0.0147269956237878
914 -0.0147269956237878
915 -0.0147269956237878
916 -0.0147269956237878
917 -0.0147269956237878
918 -0.0147269956237878
919 -0.0147269956237878
920 -0.0147269956237878
921 -0.0147269956237878
922 -0.0147269956237878
923 -0.0147269956237878
924 -0.0147269956237878
925 -0.0147269956237878
926 -0.0147269956237878
927 -0.0147269956237878
928 -0.0147269956237878
929 -0.0147269956237878
930 -0.0147269956237878
931 -0.0147269956237878
932 -0.0147269956237878
933 -0.0147269956237878
934 -0.0147269956237878
935 -0.0147269956237878
936 -0.0147269956237878
937 -0.0147269956237878
938 -0.0147269956237878
939 -0.0147269956237878
940 -0.0147269956237878
941 -0.0147269956237878
942 -0.0147269956237878
943 -0.0147269956237878
944 -0.0147269956237878
945 -0.0147269956237878
946 -0.0147269956237878
947 -0.0147269956237878
948 -0.0147269956237878
949 -0.0147269956237878
950 -0.0147269956237878
951 -0.0147269956237878
952 -0.0147269956237878
953 -0.0147269956237878
954 -0.0147269956237878
955 -0.0147269956237878
956 -0.0147269956237878
957 -0.0147269956237878
958 -0.0147269956237878
959 -0.0147269956237878
960 -0.0147269956237878
961 -0.0147269956237878
962 -0.0147269956237878
963 -0.0147269956237878
964 -0.0147269956237878
965 -0.0147269956237878
966 -0.0147269956237878
967 -0.0147269956237878
968 -0.0147269956237878
969 -0.0147269956237878
970 -0.0147269956237878
971 -0.0147269956237878
972 -0.0147269956237878
973 -0.0147269956237878
974 -0.0147269956237878
975 -0.0147269956237878
976 -0.0147269956237878
977 -0.0147269956237878
978 -0.0147269956237878
979 -0.0147269956237878
980 -0.0147269956237878
981 -0.0147269956237878
982 -0.0147269956237878
983 -0.0147269956237878
984 -0.0147269956237878
985 -0.0147269956237878
986 -0.0147269956237878
987 -0.0147269956237878
988 -0.0147269956237878
989 -0.0147269956237878
990 -0.0147269956237878
991 -0.0147269956237878
992 -0.0147269956237878
993 -0.0147269956237878
994 -0.0147269956237878
995 -0.0147269956237878
996 -0.0147269956237878
997 -0.0147269956237878
998 -0.0147269956237878
999 -0.0147269956237878
};

\nextgroupplot[
width=.35\linewidth,
height=.18\linewidth,
tick align=outside,
tick pos=left,
title={Eigenvector 3},
title style={yshift=-5pt},
xmajorgrids,
xmin=0, xmax=1000,
xmajorticks=false,
ymajorgrids,
ymin=-0.0728256769331237, ymax=0.108743105351871,
ytick style={color=black},
scaled y ticks=base 10:2,
clip marker paths=true
]
\addplot [steelblue31119180, mark=*, mark size=.5, mark options={solid}, only marks]
table {%
0 0.0728458949969185
1 -0.00232034570014006
2 0.060546736890505
3 0.0610937033850174
4 0.0144015942125243
5 0.0201266411457869
6 0.049654881303572
7 0.0418738408013433
8 0.0184096009453514
9 0.0312402805590518
10 0.0558649808124806
11 0.0199245529078939
12 0.0492443794305008
13 0.0380089192488519
14 0.0176608039762447
15 0.0356830735777873
16 0.045303586881978
17 0.0347379846059118
18 0.0569412923460999
19 0.037397506320331
20 0.0215840535375465
21 0.0373259798236221
22 0.0363826150684794
23 0.0494609768225294
24 0.080098173299026
25 0.0601526700179924
26 0.0132313128324557
27 0.0483242407780499
28 0.073117784644969
29 0.0150100024194315
30 0.0616279702189864
31 0.0560940271255407
32 0.0595240122328016
33 0.0526268612317783
34 0.0530067784446274
35 0.088867136347441
36 0.0443302585654007
37 0.043047646922472
38 0.0307061189271164
39 0.0328800011265396
40 0.029525310432357
41 0.0588456865790905
42 0.041125001694911
43 0.0624474178984474
44 0.0159412377841639
45 0.051914326761868
46 0.0608190784822448
47 0.00966786241009513
48 0.0519263979806821
49 0.00519289526182114
50 0.0389467312627115
51 0.0313569688686733
52 0.0502331749936663
53 0.0849455188178426
54 0.0440864551174747
55 0.0430675295769571
56 0.0277297114642122
57 0.001080553114248
58 0.0566565244122178
59 0.0156510966540789
60 0.0454069030106554
61 -0.00998156784866767
62 0.0526228456485979
63 -0.00141288879632229
64 0.0248541222288145
65 0.0390446579169725
66 0.0322373925490279
67 0.0186228863282529
68 0.041516034695535
69 0.0351746069725381
70 0.0482105544573017
71 0.0518451397790153
72 0.0110726858889444
73 0.0331986835611565
74 0.0491577905873513
75 0.0396967924515918
76 0.0361174685789152
77 0.0515117562186532
78 0.0140494771990371
79 0.0258969613841802
80 0.0205879160091234
81 0.0499968901552146
82 0.0323452163497693
83 0.0321222013736181
84 0.0741353262827835
85 0.0530154861402054
86 0.0436484795767212
87 0.0433189629977
88 0.0309861510745553
89 0.0105115892917364
90 0.0528552079789415
91 0.0400551499816906
92 0.0586429318609621
93 0.0377491989368831
94 0.0320987290793725
95 0.0274594077838095
96 0.0473532330831917
97 0.026664675447731
98 0.0563213865026943
99 0.0330214756240488
100 0.0465828734410829
101 0.0370281753865453
102 0.057876856990087
103 0.0460917145847871
104 0.0487403959497823
105 0.040244867448096
106 0.0269832955084177
107 -0.00420383928374963
108 0.0683230746542697
109 0.0408800529416706
110 0.060309055711047
111 0.0704128751254248
112 0.0164555869654647
113 0.0345424541972444
114 0.0165380362637868
115 0.0679070516596588
116 0.0816427888778888
117 0.0456693106941668
118 0.039976238806156
119 0.0614300646303352
120 0.0591496670097274
121 0.0170091737601719
122 0.0714147595155777
123 0.0537146233299007
124 0.0368528610683072
125 0.0777301482061161
126 0.0376190257572638
127 0.0514874164615262
128 0.04648141213756
129 0.0242645623843143
130 0.0407429474548813
131 0.0451420420190433
132 0.0456239997918894
133 0.0425342125975217
134 0.0537511514477701
135 0.0387260771329544
136 0.0494776801103762
137 0.0158654124237169
138 0.0606443619173953
139 0.0323950965113315
140 0.0409788953862692
141 -0.00602773988285785
142 0.0575813754993085
143 0.0354530512260078
144 0.024950265780081
145 0.0327996122990675
146 0.0570004632934461
147 0.0444261971762225
148 0.0329539446883143
149 0.0259296003157474
150 0.0187614644273286
151 0.0111821913417938
152 0.0162608772746871
153 0.0430954555144651
154 0.0219974271147116
155 0.0558468151653703
156 0.00886173875123997
157 0.0380331192770289
158 0.036122325868563
159 0.0519178007219156
160 0.0320928776156507
161 0.0427613849261408
162 0.0905570008982295
163 0.0534873906832742
164 0.0231458155552536
165 0.0396460155350821
166 0.0544718813294153
167 0.0595543175833933
168 0.0286609000935217
169 0.063274374098665
170 0.0706930068620759
171 0.0514021591353759
172 0.0490616699015457
173 0.0528453130707485
174 0.0343659852047375
175 0.0413817650467949
176 0.00518964639715569
177 0.00820603606011687
178 0.0491694194365937
179 0.042773115596746
180 0.0523994916168613
181 0.0417004471773195
182 0.0540299391117666
183 0.0332568636868228
184 0.0434468063061417
185 0.037404507594624
186 0.0256351048678019
187 0.00387625188632159
188 0.0572957015846174
189 0.0765112226365808
190 0.0505981723888722
191 0.0551513108502625
192 0.0394153016809672
193 0.0454674603601109
194 0.0407353242677232
195 0.0400553084157153
196 0.0321293259523282
197 0.0556023333899779
198 0.0412658900419021
199 0.0467012726267026
200 0.0460568483101768
201 0.0537091853083136
202 0.0408403273517831
203 -0.0114715763811998
204 0.0491985824730081
205 0.00196499094431919
206 0.0422161995753412
207 0.039513511149497
208 0.0760472151186074
209 0.0391748126339952
210 0.0577306490917796
211 0.0783834202388763
212 0.046426363692545
213 0.0810991942177944
214 -0.00536575136510003
215 0.0272959487787913
216 0.0251069677306289
217 0.0201264425459637
218 0.0354260905096737
219 0.0476008766618917
220 -0.00434780453382633
221 0.0131186192995073
222 0.0305912009211976
223 0.0260015764509287
224 0.0607364869997066
225 0.0755803077814073
226 0.0501420984135814
227 0.0663586838922764
228 0.0522651738510533
229 0.0661292745617911
230 0.00478833739074975
231 0.0453596813961859
232 0.0198860216550451
233 0.0466809940463427
234 0.0579321109124623
235 0.0510537744033895
236 0.0429618491091594
237 0.0632071229728128
238 0.035071383709629
239 0.073853084022085
240 0.039311755156601
241 0.053809669777571
242 0.0199165589994292
243 0.0611539099043364
244 0.0451397746354368
245 0.031199933336346
246 0.00168354573521142
247 0.0432354457510192
248 0.0326389509991442
249 0.00885380856315151
250 0.0655075118575958
251 0.00753323830846421
252 0.0458568405007705
253 0.0443328809427528
254 0.081729508189287
255 0.0521536262638998
256 0.0591089827499721
257 0.0338661589600717
258 0.0599945988526262
259 0.0269874913842322
260 0.0519945624290214
261 0.0462420006833889
262 0.0613175890715417
263 0.0618125148042037
264 0.0134738005029661
265 0.0750289746861442
266 0.0448171152637435
267 -0.00923413108218074
268 0.0437684784722372
269 0.0448854156646423
270 0.0389938217479715
271 0.0483118741822009
272 0.0359155265548835
273 0.0222731860891869
274 0.0693202934645919
275 0.083569353316437
276 0.0464200609686175
277 0.0504091860908041
278 0.0139316494940498
279 0.0428856110028059
280 0.0255521615349518
281 0.0276822469572874
282 0.0603621133042322
283 0.0249121092798096
284 0.0590027846989766
285 0.0101802960153119
286 0.0829561617197909
287 0.0440767362289931
288 0.0431686790025138
289 0.0223620718842134
290 0.00645572748562718
291 0.0559774946460379
292 0.0405609039882641
293 0.0559765345816397
294 0.0232161130214783
295 0.0507376154461083
296 0.0510651738856428
297 0.0949124231374702
298 0.0375344126475579
299 0.0564041421175561
300 0.0620864775938738
301 0.0272480129161537
302 0.0350484342069255
303 0.0288089826973523
304 0.0575994264345028
305 0.0488253394766558
306 0.0639156581999362
307 0.0525973173916291
308 0.0362933820520821
309 0.040647530387212
310 0.0782441441959005
311 0.0515311479029207
312 -0.000961511721135473
313 0.0467554631385803
314 0.100489978884371
315 0.0394753028909004
316 0.0405545362045364
317 0.0274216184104407
318 0.0811487023969716
319 0.0655803427802714
320 0.0178444547053202
321 0.0371887807883496
322 0.00736724814979945
323 0.0478049396124898
324 0.0465966800404414
325 0.0218067505916342
326 0.0322354960734368
327 0.0441529366766416
328 0.077287308092875
329 0.0687457714218344
330 0.0407734799206616
331 0.0322182832304195
332 0.0399838407017942
333 0.0101307236022897
334 0.015926253395231
335 0.0171989524948166
336 -0.00881608856273093
337 0.0283766973952293
338 0.0154011865386929
339 0.0272778223622525
340 0.0191836398152322
341 0.00103650038047299
342 0.0114970727914297
343 0.0191374972746154
344 0.0175631071337642
345 -0.0154226657953644
346 -0.00978972571505823
347 -0.0252429667687583
348 -0.0297915001790932
349 -0.0193177034702392
350 -0.00268152927456127
351 -0.0246055391041283
352 0.000372983893006885
353 -0.007690745331107
354 -0.0164424794535257
355 0.0289080217365221
356 -0.0113396052607774
357 -0.000228059042500179
358 0.0198023079920521
359 -0.029846261463681
360 -0.00145188658721847
361 0.0296206503888197
362 0.0115446418842272
363 0.014464999600328
364 0.00948879249452039
365 -0.0176150006138198
366 0.0109006556804262
367 -0.00818114275701035
368 0.0276010830312685
369 -0.0150751655599071
370 -0.0164810169075662
371 -0.0277836100307773
372 -0.0274452080104397
373 0.0091685012412564
374 -0.0436539172332239
375 0.00704772564404708
376 -0.0267565145204809
377 -0.00931039512739729
378 -0.00574993903514977
379 -0.0185140146187396
380 0.00957127891740836
381 0.00093768028838608
382 0.0183695507243693
383 -0.006542595145571
384 -0.0275814628444229
385 -0.0119203949344052
386 0.00219690987280338
387 0.0154514533160529
388 0.0376863523983787
389 0.0344041042314875
390 -0.0332733734207893
391 -0.00532039106571592
392 0.0140958983098248
393 0.00237189015801356
394 -0.0439276413241594
395 0.0205563658460143
396 0.0279046837404656
397 -0.00958803852128568
398 -0.0184764324520843
399 0.0123643859589928
400 0.00220905618796092
401 -0.00799703403905203
402 -0.0265007871587547
403 -0.0229006779357516
404 0.00256182203901977
405 0.0192837146080618
406 0.0185039921691468
407 0.0234764958715727
408 0.000227799211307213
409 0.00159895879395198
410 -0.0556804033466545
411 0.0046508217304792
412 -0.0103750102867518
413 0.0287515271121675
414 0.0117784687871712
415 0.00251466577235904
416 0.00861697003378498
417 -0.00184186587798014
418 -0.0213335312122441
419 -0.00748208251565778
420 0.0271910139642483
421 0.00467382751836356
422 -0.00316447597472108
423 0.0180454985262763
424 0.021080569353894
425 0.00344462772080646
426 -0.0360473787554915
427 0.0141431526257668
428 -0.00832762862651254
429 -0.00163575422494896
430 0.0170702817835203
431 -0.0213655754954127
432 0.000484463169396737
433 -0.0132579917642939
434 0.00712683956092908
435 0.0111314712317376
436 0.0110699207415147
437 0.00189368909779072
438 -0.0201091874699458
439 -0.00910290865984092
440 -0.00378339718483551
441 -0.018113023158368
442 0.019713487494074
443 -0.0027079256881609
444 0.00330519506341842
445 0.00800477453404212
446 -0.0173772689502824
447 -0.0189298411605033
448 -0.00554268826484016
449 0.0212194043322152
450 -0.0151270984971354
451 0.0188631587826364
452 -0.0219886529408243
453 -0.0093677845139599
454 0.0304567097481104
455 0.00896253039789626
456 -0.00954967490417866
457 -0.0116197832207793
458 0.013967590972709
459 0.00335041327436902
460 0.0143113945498852
461 -0.00592436715295533
462 -0.00220613765393262
463 -0.0644873530118663
464 0.0232331673908385
465 0.0113285887969397
466 0.0199035340982306
467 -0.021756732056585
468 -0.0136066085173093
469 -0.00824866702528443
470 0.0120921861309621
471 -0.0220263820156387
472 -0.0115526584324892
473 -0.012111313970651
474 -0.00998847225355483
475 0.0147430999530414
476 -0.0263192437297539
477 0.0107973135083589
478 0.0296849549051727
479 0.0251896700113488
480 -0.0243824395927439
481 -0.00776365035423562
482 -0.0275013460916197
483 -0.00196251099618027
484 -0.00296782341822617
485 0.014522630361516
486 0.000971508071182725
487 -0.0124397545605465
488 -0.0323405003422582
489 0.0357800955091651
490 0.0477872020387817
491 0.0242374143745814
492 0.00649821389315393
493 -0.00353348788450081
494 0.0258352048432347
495 0.00162564638976666
496 -0.0280238099037669
497 0.0129642804930281
498 0.0197267459078107
499 -0.00272133411319448
500 0.0227323730652193
501 0.014484854488363
502 -0.0345837202829144
503 -0.0444017497174108
504 -0.00130514628596103
505 0.0090472384739839
506 0.0179680793522408
507 0.00638784559910424
508 0.0268632801538955
509 -0.0191842218618166
510 -0.00341886063921632
511 -0.00973649886902025
512 0.0168838794196033
513 0.0254137251764345
514 -0.00273966473352845
515 0.00621661653892184
516 0.0102563702378301
517 0.0360476189269209
518 -0.0033807102531678
519 -0.0107484489937138
520 0.0045992143854611
521 -0.00302768292585078
522 0.00958236279238339
523 -0.0207222124827194
524 0.00694688706527866
525 0.0361145920563745
526 -0.0261503288498006
527 -0.0228755531482368
528 0.0102619569365776
529 -0.0104918740137881
530 -0.0221232932244672
531 -0.0113274564175216
532 -0.00253247512199008
533 0.0223205007872373
534 0.00770693652688437
535 0.00843419111834619
536 0.0368857335781481
537 -0.0329169995282876
538 -0.000716499916608424
539 -0.0270385062423236
540 0.0193885558952948
541 -0.021921834569213
542 -0.0062526480365338
543 -0.0487101709580714
544 -0.000226958529678936
545 -0.0315331706246097
546 0.0110745187808973
547 -0.0123245905731056
548 -0.00453594128382335
549 0.0167234810442759
550 -0.000977862293024832
551 0.0195458614785154
552 -0.0128917060641633
553 0.000517764810964115
554 -0.0533431111713286
555 -0.0143008628793174
556 -0.0433205691922843
557 -0.0110003777281341
558 -0.0593338318020161
559 0.00430407469661363
560 0.0411586154129608
561 0.0223887582672717
562 0.0338995944208699
563 -0.00149323135392961
564 -0.00610697056083488
565 -0.0158950506934366
566 -0.0257898083470059
567 0.00536758346629919
568 -0.0391791555750269
569 0.030317378684084
570 -0.0281499459219666
571 0.0333484420077817
572 -0.00155961630030681
573 -0.00588170244095281
574 -0.0169715383778742
575 0.0306233797391216
576 -0.0024396298660965
577 0.00107663706088095
578 -0.00836538870400389
579 0.0142180169762032
580 -0.012897535586874
581 -0.0138068188753166
582 -0.0180902844390683
583 0.00534439965033338
584 0.0171698288598978
585 -0.00288296659137093
586 0.00519406260398056
587 -0.00883415899250465
588 -0.0378526762371461
589 -0.00311310452253232
590 0.0191372501957319
591 0.0052290262865873
592 0.0016642684656208
593 0.000523571114967497
594 0.00952973341017074
595 -0.012181616588785
596 -0.0194767738442821
597 -0.0085522682384707
598 0.0199702728686781
599 -0.00996015898623387
600 0.00325981171140056
601 0.00382747806278821
602 -0.0054258462440439
603 -0.0162340689543428
604 -0.023357778704278
605 0.0137647623673288
606 0.0318531756384169
607 0.0369452051195291
608 0.0200071343845717
609 0.014184152130878
610 0.00182292878926111
611 -0.0231872695807839
612 -0.00991998685095006
613 -0.0129221206632272
614 0.02107203187886
615 -0.000627679588955736
616 0.0281437939695706
617 -0.0047013191236058
618 0.0167279548359971
619 -0.0303952670806916
620 -0.000206455351708503
621 0.0281090037860962
622 -0.00199501192709481
623 -0.0533779458777541
624 -0.0339549318384035
625 0.00619779369390398
626 -0.0195844785773161
627 -0.00614899988413631
628 -0.00690646476931904
629 0.0130959351638321
630 -0.0412392010037351
631 -0.015848823246593
632 0.00889416045673998
633 0.00432350968580233
634 0.0163416142038044
635 0.0259998864745594
636 0.0211001786373321
637 0.000645534807956043
638 -0.015131126273266
639 -0.00904000707906875
640 0.0169421324479087
641 -0.0393479447328269
642 0.000743047192266441
643 0.0254599720952175
644 0.0119861411599577
645 0.0415323120025833
646 0.0298971153323687
647 0.01608294228915
648 0.00316426376615502
649 -0.0309258129088538
650 -0.0158733122066857
651 0.00987344170289206
652 -0.00743557188865874
653 0.00649589456402758
654 -0.00541663130757133
655 0.00199311491835807
656 0.00283679294323224
657 -0.0221174611831631
658 0.00717691937514881
659 -0.0181431419875108
660 0.0198860275989308
661 -0.0116592137784244
662 -0.00327203983450873
663 0.0256951018586646
664 -0.00372142573603296
665 0.00227509813758907
666 0.028533490148529
667 0.00781375749801125
668 -0.00146064423418675
669 -0.01415180802768
670 -0.00728197298929393
671 0.000312638333487689
672 0.00215946670879295
673 -0.0158269446589884
674 -0.00268191260303281
675 0.0210878627423963
676 0.0174352768554809
677 -0.0540274942810717
678 -0.0171011396452614
679 -0.0389194331335619
680 0.00766342142349649
681 -0.00901849009818134
682 -0.0175102838735791
683 0.0141367158239497
684 0.0231080242454189
685 -0.00370327868450372
686 0.00916308096734836
687 0.0159019114392294
688 0.00266905532460637
689 0.0506842793025509
690 0.00399046145800954
691 -0.00193275553544426
692 -0.00348834072222595
693 0.0189606997409918
694 -0.0187631696028994
695 0.000804906311869343
696 0.0139302736046583
697 -0.012149366488276
698 0.00383401432482098
699 0.0164073493635817
700 -0.0226653843893228
701 0.000512730931622834
702 -0.0290541077551744
703 0.00703338475528313
704 0.0176872540649514
705 -0.0411395259160417
706 0.00166833310319187
707 0.0151841633286272
708 0.0210882078759136
709 0.0326474578377226
710 -0.016843368657753
711 -0.0119313181587364
712 0.000887715878178625
713 0.026090663783386
714 0.0448508357164366
715 0.0233676921936654
716 0.0179406178954162
717 0.00305803044683191
718 -0.00282855386841457
719 0.0113120281639734
720 -0.0246291461043155
721 -0.0182276425366132
722 0.0119380570278751
723 -0.0101881655647688
724 0.0152459768775828
725 0.00464642673770881
726 -0.00989171404142134
727 0.031359034162015
728 0.0367379455653765
729 0.0179086859244368
730 0.0092443268637172
731 0.00239872329787302
732 0.0200732242507388
733 -0.0390756078591275
734 -0.018298052046868
735 0.023319398886475
736 0.0133306831997778
737 0.000615946592326061
738 0.0138967095189676
739 -0.00852546139131774
740 -0.0344882404515377
741 -0.0443423287554306
742 0.0167213830846592
743 0.000344561663019933
744 -0.00239353998213537
745 0.00653331715205384
746 0.0180978681573771
747 0.0108092036339839
748 -0.00713503767899768
749 0.0128234399951743
750 0.0366123218818771
751 0.00107320325615185
752 -0.0178250127762543
753 -0.00514302995072376
754 0.00695149505661971
755 0.0391044428669318
756 -0.0130233430225824
757 -0.0167909783556231
758 -0.00739211786226137
759 -0.00766582293293717
760 0.011820951094342
761 -0.0094792830632778
762 -0.00239341898056995
763 0.00756286151701421
764 0.00983998440192253
765 -0.0303576222614535
766 0.0105150756686082
767 0.0193925403060174
768 0.0013043862604893
769 0.0331353811896503
770 -0.0096111653586166
771 0.00185245332290058
772 0.0177563222584349
773 0.0101984077954153
774 -0.00778599625088303
775 0.0105793912327124
776 -0.00154784271856274
777 0.0348690208579864
778 0.0178472431594478
779 -0.019808699321237
780 -0.0089460859949437
781 -0.0423957785007014
782 -0.0280167613079856
783 -0.0481067016861201
784 -0.00102797253958011
785 -0.00823127896419842
786 0.0136344226338476
787 -0.0147650617054524
788 -0.053255920434666
789 0.0209939969191759
790 -0.0280938485755292
791 -0.00885387873817674
792 -0.017713741794504
793 0.0278730084979846
794 0.0218082861353064
795 0.0203867222366881
796 -0.0406668347216166
797 0.01750738408908
798 0.048787244338144
799 0.0215927511973157
800 -0.0591255830843149
801 0.00231812624300576
802 -0.0150198824312944
803 0.0289980570092462
804 -0.0147661159873161
805 -0.00372117171420477
806 -0.0130243434068235
807 0.0251449957234488
808 0.000679403740152924
809 -0.0208928514685589
810 -0.0106991806342267
811 0.0250289248772
812 0.0234470772812101
813 0.0134740933223169
814 -0.0107000601715244
815 0.0289625590931218
816 0.0170937066594446
817 0.0109556044625984
818 0.0316403127832598
819 0.00495322087722707
820 0.0288695343392653
821 -0.064572550465624
822 0.0250061665147129
823 -0.0144488043538783
824 -0.00270098779224958
825 -0.0255127767085438
826 -0.0321068995395034
827 -0.00233277296409871
828 0.00498759107139139
829 0.0183722197875463
830 -0.0174348963340331
831 0.0623486952481365
832 0.00120154905143699
833 0.0216778747624412
834 -0.0149417895815477
835 -0.000778625785076926
836 0.0154631670117575
837 0.0151384507913432
838 -0.00731303644534417
839 -0.000543256520668401
840 0.0321234576236633
841 -0.033631943960772
842 -0.0247816612373361
843 -0.0174518289681885
844 -0.017940752299582
845 0.0273800298149772
846 -0.0416928966522593
847 0.0187038735638742
848 -0.0229170849980725
849 0.00269991586690582
850 -0.0105755016265094
851 -0.0136257694943468
852 0.00837452007964977
853 -0.0124357622309168
854 0.00943676876072428
855 -0.000206866636236727
856 -0.00283650721304097
857 0.00185860695949389
858 -0.0126002754179686
859 9.24831087614041e-05
860 -0.0194788848762876
861 0.00148150898739868
862 0.0136384197143906
863 0.0157946169502436
864 0.0298886864478891
865 -0.00519088125545651
866 0.0318121313332294
867 0.0318243486563172
868 -0.0308976112398774
869 0.0250122200801641
870 -0.0167982209925613
871 -0.036617925856793
872 -0.0128091253688611
873 0.0206355002703915
874 0.00756533406978903
875 0.000492191381453709
876 -0.0133851616522501
877 -0.0145355233762922
878 -0.0129364858894922
879 0.0172723495451658
880 -0.0266044804751103
881 0.00151607955649234
882 0.00381842187380405
883 0.0081122091034297
884 0.0225284520647784
885 -0.0160194945208341
886 0.000657443888497135
887 0.0243420378334954
888 0.000239743958231243
889 -0.016206186630135
890 -0.0137032496816947
891 0.00198027438561003
892 -0.00225052242382693
893 0.0362181300165914
894 0.00570037512069261
895 -0.00483294395510476
896 -0.0261181489649628
897 0.00298289450676455
898 -0.0338391995473717
899 -0.0290505512810243
900 0.0144193233525435
901 -0.0136622018626307
902 0.0149790035115533
903 -0.0286894497656009
904 -0.0387670750876566
905 0.0401665495080328
906 0.0126516462979913
907 -0.0417168436290384
908 0.0141779161381542
909 0.0261587006166828
910 -0.0286823049455053
911 -0.0156548905385595
912 0.0164756536220231
913 0.044424133461702
914 -0.00617498152074295
915 0.000708768949135762
916 -0.0133867766419301
917 -0.00389326858756037
918 -0.0212275456584421
919 -0.00831026610082223
920 -0.0168703772153034
921 0.00889755643448797
922 -0.0194123082016106
923 -0.0235406149072427
924 0.00264536606878579
925 0.00819350389495427
926 -0.0205342653586612
927 -0.00303297823207041
928 0.00068676290620662
929 0.0319662599066969
930 -0.0243970400309691
931 -0.00254213311642517
932 -0.0267985975272978
933 0.00621767530875216
934 -0.0177716457738107
935 -0.0070037108450998
936 -0.0127325122196883
937 0.0340447447435829
938 -0.0168082302411828
939 -0.028022083043387
940 -0.0564254986433797
941 -0.0130985881087081
942 -0.0011949776042183
943 0.000389804451753469
944 0.00560899383670573
945 -0.0458608536834132
946 -0.00117359245131652
947 -0.0392600447229168
948 0.0134813737964739
949 -0.0218269580861574
950 -0.0182948777671994
951 0.000915087864630441
952 0.029196699208904
953 -0.00878280112460494
954 0.00527722932358464
955 -0.00671561378397928
956 -0.01325331171531
957 -0.00195916983965998
958 0.00532204725023628
959 -0.0256722341337069
960 -0.0443503078235217
961 0.00651073403580958
962 0.0120021472404836
963 -0.0153364752081859
964 -0.00345335278056033
965 -0.0320524701992758
966 0.0127439900993721
967 0.0093638629142508
968 0.025049977502568
969 -0.0211600348935408
970 -0.00314728031094544
971 -0.00843044566900484
972 -0.0197969161392481
973 -0.0338873021824915
974 -0.00522456879573654
975 -0.0181673807772133
976 0.0112242365290777
977 0.0329769776024662
978 -0.00699777740872416
979 0.01753914765091
980 0.0264553168166021
981 0.0012288610104585
982 -0.0172865749633939
983 0.0309461655221416
984 -0.0049342567277767
985 0.0493836228368199
986 0.0458280463501784
987 -0.016807011744307
988 0.0247851271828034
989 -0.0276800662564048
990 0.0146763136902767
991 0.00405113544755192
992 -0.00168160646231139
993 -0.0188591773869754
994 -0.00882345437640113
995 -0.0116555074426762
996 0.0248702193468279
997 -0.0465088912768807
998 -0.0184446813513063
999 0.0145956151606687
};
\addplot [line width=1pt, darkorange25512714]
table {%
0 0.0418155716740179
1 0.0418155716740179
2 0.0418155716740179
3 0.0418155716740179
4 0.0418155716740179
5 0.0418155716740179
6 0.0418155716740179
7 0.0418155716740179
8 0.0418155716740179
9 0.0418155716740179
10 0.0418155716740179
11 0.0418155716740179
12 0.0418155716740179
13 0.0418155716740179
14 0.0418155716740179
15 0.0418155716740179
16 0.0418155716740179
17 0.0418155716740179
18 0.0418155716740179
19 0.0418155716740179
20 0.0418155716740179
21 0.0418155716740179
22 0.0418155716740179
23 0.0418155716740179
24 0.0418155716740179
25 0.0418155716740179
26 0.0418155716740179
27 0.0418155716740179
28 0.0418155716740179
29 0.0418155716740179
30 0.0418155716740179
31 0.0418155716740179
32 0.0418155716740179
33 0.0418155716740179
34 0.0418155716740179
35 0.0418155716740179
36 0.0418155716740179
37 0.0418155716740179
38 0.0418155716740179
39 0.0418155716740179
40 0.0418155716740179
41 0.0418155716740179
42 0.0418155716740179
43 0.0418155716740179
44 0.0418155716740179
45 0.0418155716740179
46 0.0418155716740179
47 0.0418155716740179
48 0.0418155716740179
49 0.0418155716740179
50 0.0418155716740179
51 0.0418155716740179
52 0.0418155716740179
53 0.0418155716740179
54 0.0418155716740179
55 0.0418155716740179
56 0.0418155716740179
57 0.0418155716740179
58 0.0418155716740179
59 0.0418155716740179
60 0.0418155716740179
61 0.0418155716740179
62 0.0418155716740179
63 0.0418155716740179
64 0.0418155716740179
65 0.0418155716740179
66 0.0418155716740179
67 0.0418155716740179
68 0.0418155716740179
69 0.0418155716740179
70 0.0418155716740179
71 0.0418155716740179
72 0.0418155716740179
73 0.0418155716740179
74 0.0418155716740179
75 0.0418155716740179
76 0.0418155716740179
77 0.0418155716740179
78 0.0418155716740179
79 0.0418155716740179
80 0.0418155716740179
81 0.0418155716740179
82 0.0418155716740179
83 0.0418155716740179
84 0.0418155716740179
85 0.0418155716740179
86 0.0418155716740179
87 0.0418155716740179
88 0.0418155716740179
89 0.0418155716740179
90 0.0418155716740179
91 0.0418155716740179
92 0.0418155716740179
93 0.0418155716740179
94 0.0418155716740179
95 0.0418155716740179
96 0.0418155716740179
97 0.0418155716740179
98 0.0418155716740179
99 0.0418155716740179
100 0.0418155716740179
101 0.0418155716740179
102 0.0418155716740179
103 0.0418155716740179
104 0.0418155716740179
105 0.0418155716740179
106 0.0418155716740179
107 0.0418155716740179
108 0.0418155716740179
109 0.0418155716740179
110 0.0418155716740179
111 0.0418155716740179
112 0.0418155716740179
113 0.0418155716740179
114 0.0418155716740179
115 0.0418155716740179
116 0.0418155716740179
117 0.0418155716740179
118 0.0418155716740179
119 0.0418155716740179
120 0.0418155716740179
121 0.0418155716740179
122 0.0418155716740179
123 0.0418155716740179
124 0.0418155716740179
125 0.0418155716740179
126 0.0418155716740179
127 0.0418155716740179
128 0.0418155716740179
129 0.0418155716740179
130 0.0418155716740179
131 0.0418155716740179
132 0.0418155716740179
133 0.0418155716740179
134 0.0418155716740179
135 0.0418155716740179
136 0.0418155716740179
137 0.0418155716740179
138 0.0418155716740179
139 0.0418155716740179
140 0.0418155716740179
141 0.0418155716740179
142 0.0418155716740179
143 0.0418155716740179
144 0.0418155716740179
145 0.0418155716740179
146 0.0418155716740179
147 0.0418155716740179
148 0.0418155716740179
149 0.0418155716740179
150 0.0418155716740179
151 0.0418155716740179
152 0.0418155716740179
153 0.0418155716740179
154 0.0418155716740179
155 0.0418155716740179
156 0.0418155716740179
157 0.0418155716740179
158 0.0418155716740179
159 0.0418155716740179
160 0.0418155716740179
161 0.0418155716740179
162 0.0418155716740179
163 0.0418155716740179
164 0.0418155716740179
165 0.0418155716740179
166 0.0418155716740179
167 0.0418155716740179
168 0.0418155716740179
169 0.0418155716740179
170 0.0418155716740179
171 0.0418155716740179
172 0.0418155716740179
173 0.0418155716740179
174 0.0418155716740179
175 0.0418155716740179
176 0.0418155716740179
177 0.0418155716740179
178 0.0418155716740179
179 0.0418155716740179
180 0.0418155716740179
181 0.0418155716740179
182 0.0418155716740179
183 0.0418155716740179
184 0.0418155716740179
185 0.0418155716740179
186 0.0418155716740179
187 0.0418155716740179
188 0.0418155716740179
189 0.0418155716740179
190 0.0418155716740179
191 0.0418155716740179
192 0.0418155716740179
193 0.0418155716740179
194 0.0418155716740179
195 0.0418155716740179
196 0.0418155716740179
197 0.0418155716740179
198 0.0418155716740179
199 0.0418155716740179
200 0.0418155716740179
201 0.0418155716740179
202 0.0418155716740179
203 0.0418155716740179
204 0.0418155716740179
205 0.0418155716740179
206 0.0418155716740179
207 0.0418155716740179
208 0.0418155716740179
209 0.0418155716740179
210 0.0418155716740179
211 0.0418155716740179
212 0.0418155716740179
213 0.0418155716740179
214 0.0418155716740179
215 0.0418155716740179
216 0.0418155716740179
217 0.0418155716740179
218 0.0418155716740179
219 0.0418155716740179
220 0.0418155716740179
221 0.0418155716740179
222 0.0418155716740179
223 0.0418155716740179
224 0.0418155716740179
225 0.0418155716740179
226 0.0418155716740179
227 0.0418155716740179
228 0.0418155716740179
229 0.0418155716740179
230 0.0418155716740179
231 0.0418155716740179
232 0.0418155716740179
233 0.0418155716740179
234 0.0418155716740179
235 0.0418155716740179
236 0.0418155716740179
237 0.0418155716740179
238 0.0418155716740179
239 0.0418155716740179
240 0.0418155716740179
241 0.0418155716740179
242 0.0418155716740179
243 0.0418155716740179
244 0.0418155716740179
245 0.0418155716740179
246 0.0418155716740179
247 0.0418155716740179
248 0.0418155716740179
249 0.0418155716740179
250 0.0418155716740179
251 0.0418155716740179
252 0.0418155716740179
253 0.0418155716740179
254 0.0418155716740179
255 0.0418155716740179
256 0.0418155716740179
257 0.0418155716740179
258 0.0418155716740179
259 0.0418155716740179
260 0.0418155716740179
261 0.0418155716740179
262 0.0418155716740179
263 0.0418155716740179
264 0.0418155716740179
265 0.0418155716740179
266 0.0418155716740179
267 0.0418155716740179
268 0.0418155716740179
269 0.0418155716740179
270 0.0418155716740179
271 0.0418155716740179
272 0.0418155716740179
273 0.0418155716740179
274 0.0418155716740179
275 0.0418155716740179
276 0.0418155716740179
277 0.0418155716740179
278 0.0418155716740179
279 0.0418155716740179
280 0.0418155716740179
281 0.0418155716740179
282 0.0418155716740179
283 0.0418155716740179
284 0.0418155716740179
285 0.0418155716740179
286 0.0418155716740179
287 0.0418155716740179
288 0.0418155716740179
289 0.0418155716740179
290 0.0418155716740179
291 0.0418155716740179
292 0.0418155716740179
293 0.0418155716740179
294 0.0418155716740179
295 0.0418155716740179
296 0.0418155716740179
297 0.0418155716740179
298 0.0418155716740179
299 0.0418155716740179
300 0.0418155716740179
301 0.0418155716740179
302 0.0418155716740179
303 0.0418155716740179
304 0.0418155716740179
305 0.0418155716740179
306 0.0418155716740179
307 0.0418155716740179
308 0.0418155716740179
309 0.0418155716740179
310 0.0418155716740179
311 0.0418155716740179
312 0.0418155716740179
313 0.0418155716740179
314 0.0418155716740179
315 0.0418155716740179
316 0.0418155716740179
317 0.0418155716740179
318 0.0418155716740179
319 0.0418155716740179
320 0.0418155716740179
321 0.0418155716740179
322 0.0418155716740179
323 0.0418155716740179
324 0.0418155716740179
325 0.0418155716740179
326 0.0418155716740179
327 0.0418155716740179
328 0.0418155716740179
329 0.0418155716740179
330 0.0418155716740179
331 0.0418155716740179
332 0.0418155716740179
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
};
\addplot [line width=1pt, darkorange25512714, dotted]
table {%
0 0.062254150453779
1 0.062254150453779
2 0.062254150453779
3 0.062254150453779
4 0.062254150453779
5 0.062254150453779
6 0.062254150453779
7 0.062254150453779
8 0.062254150453779
9 0.062254150453779
10 0.062254150453779
11 0.062254150453779
12 0.062254150453779
13 0.062254150453779
14 0.062254150453779
15 0.062254150453779
16 0.062254150453779
17 0.062254150453779
18 0.062254150453779
19 0.062254150453779
20 0.062254150453779
21 0.062254150453779
22 0.062254150453779
23 0.062254150453779
24 0.062254150453779
25 0.062254150453779
26 0.062254150453779
27 0.062254150453779
28 0.062254150453779
29 0.062254150453779
30 0.062254150453779
31 0.062254150453779
32 0.062254150453779
33 0.062254150453779
34 0.062254150453779
35 0.062254150453779
36 0.062254150453779
37 0.062254150453779
38 0.062254150453779
39 0.062254150453779
40 0.062254150453779
41 0.062254150453779
42 0.062254150453779
43 0.062254150453779
44 0.062254150453779
45 0.062254150453779
46 0.062254150453779
47 0.062254150453779
48 0.062254150453779
49 0.062254150453779
50 0.062254150453779
51 0.062254150453779
52 0.062254150453779
53 0.062254150453779
54 0.062254150453779
55 0.062254150453779
56 0.062254150453779
57 0.062254150453779
58 0.062254150453779
59 0.062254150453779
60 0.062254150453779
61 0.062254150453779
62 0.062254150453779
63 0.062254150453779
64 0.062254150453779
65 0.062254150453779
66 0.062254150453779
67 0.062254150453779
68 0.062254150453779
69 0.062254150453779
70 0.062254150453779
71 0.062254150453779
72 0.062254150453779
73 0.062254150453779
74 0.062254150453779
75 0.062254150453779
76 0.062254150453779
77 0.062254150453779
78 0.062254150453779
79 0.062254150453779
80 0.062254150453779
81 0.062254150453779
82 0.062254150453779
83 0.062254150453779
84 0.062254150453779
85 0.062254150453779
86 0.062254150453779
87 0.062254150453779
88 0.062254150453779
89 0.062254150453779
90 0.062254150453779
91 0.062254150453779
92 0.062254150453779
93 0.062254150453779
94 0.062254150453779
95 0.062254150453779
96 0.062254150453779
97 0.062254150453779
98 0.062254150453779
99 0.062254150453779
100 0.062254150453779
101 0.062254150453779
102 0.062254150453779
103 0.062254150453779
104 0.062254150453779
105 0.062254150453779
106 0.062254150453779
107 0.062254150453779
108 0.062254150453779
109 0.062254150453779
110 0.062254150453779
111 0.062254150453779
112 0.062254150453779
113 0.062254150453779
114 0.062254150453779
115 0.062254150453779
116 0.062254150453779
117 0.062254150453779
118 0.062254150453779
119 0.062254150453779
120 0.062254150453779
121 0.062254150453779
122 0.062254150453779
123 0.062254150453779
124 0.062254150453779
125 0.062254150453779
126 0.062254150453779
127 0.062254150453779
128 0.062254150453779
129 0.062254150453779
130 0.062254150453779
131 0.062254150453779
132 0.062254150453779
133 0.062254150453779
134 0.062254150453779
135 0.062254150453779
136 0.062254150453779
137 0.062254150453779
138 0.062254150453779
139 0.062254150453779
140 0.062254150453779
141 0.062254150453779
142 0.062254150453779
143 0.062254150453779
144 0.062254150453779
145 0.062254150453779
146 0.062254150453779
147 0.062254150453779
148 0.062254150453779
149 0.062254150453779
150 0.062254150453779
151 0.062254150453779
152 0.062254150453779
153 0.062254150453779
154 0.062254150453779
155 0.062254150453779
156 0.062254150453779
157 0.062254150453779
158 0.062254150453779
159 0.062254150453779
160 0.062254150453779
161 0.062254150453779
162 0.062254150453779
163 0.062254150453779
164 0.062254150453779
165 0.062254150453779
166 0.062254150453779
167 0.062254150453779
168 0.062254150453779
169 0.062254150453779
170 0.062254150453779
171 0.062254150453779
172 0.062254150453779
173 0.062254150453779
174 0.062254150453779
175 0.062254150453779
176 0.062254150453779
177 0.062254150453779
178 0.062254150453779
179 0.062254150453779
180 0.062254150453779
181 0.062254150453779
182 0.062254150453779
183 0.062254150453779
184 0.062254150453779
185 0.062254150453779
186 0.062254150453779
187 0.062254150453779
188 0.062254150453779
189 0.062254150453779
190 0.062254150453779
191 0.062254150453779
192 0.062254150453779
193 0.062254150453779
194 0.062254150453779
195 0.062254150453779
196 0.062254150453779
197 0.062254150453779
198 0.062254150453779
199 0.062254150453779
200 0.062254150453779
201 0.062254150453779
202 0.062254150453779
203 0.062254150453779
204 0.062254150453779
205 0.062254150453779
206 0.062254150453779
207 0.062254150453779
208 0.062254150453779
209 0.062254150453779
210 0.062254150453779
211 0.062254150453779
212 0.062254150453779
213 0.062254150453779
214 0.062254150453779
215 0.062254150453779
216 0.062254150453779
217 0.062254150453779
218 0.062254150453779
219 0.062254150453779
220 0.062254150453779
221 0.062254150453779
222 0.062254150453779
223 0.062254150453779
224 0.062254150453779
225 0.062254150453779
226 0.062254150453779
227 0.062254150453779
228 0.062254150453779
229 0.062254150453779
230 0.062254150453779
231 0.062254150453779
232 0.062254150453779
233 0.062254150453779
234 0.062254150453779
235 0.062254150453779
236 0.062254150453779
237 0.062254150453779
238 0.062254150453779
239 0.062254150453779
240 0.062254150453779
241 0.062254150453779
242 0.062254150453779
243 0.062254150453779
244 0.062254150453779
245 0.062254150453779
246 0.062254150453779
247 0.062254150453779
248 0.062254150453779
249 0.062254150453779
250 0.062254150453779
251 0.062254150453779
252 0.062254150453779
253 0.062254150453779
254 0.062254150453779
255 0.062254150453779
256 0.062254150453779
257 0.062254150453779
258 0.062254150453779
259 0.062254150453779
260 0.062254150453779
261 0.062254150453779
262 0.062254150453779
263 0.062254150453779
264 0.062254150453779
265 0.062254150453779
266 0.062254150453779
267 0.062254150453779
268 0.062254150453779
269 0.062254150453779
270 0.062254150453779
271 0.062254150453779
272 0.062254150453779
273 0.062254150453779
274 0.062254150453779
275 0.062254150453779
276 0.062254150453779
277 0.062254150453779
278 0.062254150453779
279 0.062254150453779
280 0.062254150453779
281 0.062254150453779
282 0.062254150453779
283 0.062254150453779
284 0.062254150453779
285 0.062254150453779
286 0.062254150453779
287 0.062254150453779
288 0.062254150453779
289 0.062254150453779
290 0.062254150453779
291 0.062254150453779
292 0.062254150453779
293 0.062254150453779
294 0.062254150453779
295 0.062254150453779
296 0.062254150453779
297 0.062254150453779
298 0.062254150453779
299 0.062254150453779
300 0.062254150453779
301 0.062254150453779
302 0.062254150453779
303 0.062254150453779
304 0.062254150453779
305 0.062254150453779
306 0.062254150453779
307 0.062254150453779
308 0.062254150453779
309 0.062254150453779
310 0.062254150453779
311 0.062254150453779
312 0.062254150453779
313 0.062254150453779
314 0.062254150453779
315 0.062254150453779
316 0.062254150453779
317 0.062254150453779
318 0.062254150453779
319 0.062254150453779
320 0.062254150453779
321 0.062254150453779
322 0.062254150453779
323 0.062254150453779
324 0.062254150453779
325 0.062254150453779
326 0.062254150453779
327 0.062254150453779
328 0.062254150453779
329 0.062254150453779
330 0.062254150453779
331 0.062254150453779
332 0.062254150453779
333 0.020438578779761
334 0.020438578779761
335 0.020438578779761
336 0.020438578779761
337 0.020438578779761
338 0.020438578779761
339 0.020438578779761
340 0.020438578779761
341 0.020438578779761
342 0.020438578779761
343 0.020438578779761
344 0.020438578779761
345 0.020438578779761
346 0.020438578779761
347 0.020438578779761
348 0.020438578779761
349 0.020438578779761
350 0.020438578779761
351 0.020438578779761
352 0.020438578779761
353 0.020438578779761
354 0.020438578779761
355 0.020438578779761
356 0.020438578779761
357 0.020438578779761
358 0.020438578779761
359 0.020438578779761
360 0.020438578779761
361 0.020438578779761
362 0.020438578779761
363 0.020438578779761
364 0.020438578779761
365 0.020438578779761
366 0.020438578779761
367 0.020438578779761
368 0.020438578779761
369 0.020438578779761
370 0.020438578779761
371 0.020438578779761
372 0.020438578779761
373 0.020438578779761
374 0.020438578779761
375 0.020438578779761
376 0.020438578779761
377 0.020438578779761
378 0.020438578779761
379 0.020438578779761
380 0.020438578779761
381 0.020438578779761
382 0.020438578779761
383 0.020438578779761
384 0.020438578779761
385 0.020438578779761
386 0.020438578779761
387 0.020438578779761
388 0.020438578779761
389 0.020438578779761
390 0.020438578779761
391 0.020438578779761
392 0.020438578779761
393 0.020438578779761
394 0.020438578779761
395 0.020438578779761
396 0.020438578779761
397 0.020438578779761
398 0.020438578779761
399 0.020438578779761
400 0.020438578779761
401 0.020438578779761
402 0.020438578779761
403 0.020438578779761
404 0.020438578779761
405 0.020438578779761
406 0.020438578779761
407 0.020438578779761
408 0.020438578779761
409 0.020438578779761
410 0.020438578779761
411 0.020438578779761
412 0.020438578779761
413 0.020438578779761
414 0.020438578779761
415 0.020438578779761
416 0.020438578779761
417 0.020438578779761
418 0.020438578779761
419 0.020438578779761
420 0.020438578779761
421 0.020438578779761
422 0.020438578779761
423 0.020438578779761
424 0.020438578779761
425 0.020438578779761
426 0.020438578779761
427 0.020438578779761
428 0.020438578779761
429 0.020438578779761
430 0.020438578779761
431 0.020438578779761
432 0.020438578779761
433 0.020438578779761
434 0.020438578779761
435 0.020438578779761
436 0.020438578779761
437 0.020438578779761
438 0.020438578779761
439 0.020438578779761
440 0.020438578779761
441 0.020438578779761
442 0.020438578779761
443 0.020438578779761
444 0.020438578779761
445 0.020438578779761
446 0.020438578779761
447 0.020438578779761
448 0.020438578779761
449 0.020438578779761
450 0.020438578779761
451 0.020438578779761
452 0.020438578779761
453 0.020438578779761
454 0.020438578779761
455 0.020438578779761
456 0.020438578779761
457 0.020438578779761
458 0.020438578779761
459 0.020438578779761
460 0.020438578779761
461 0.020438578779761
462 0.020438578779761
463 0.020438578779761
464 0.020438578779761
465 0.020438578779761
466 0.020438578779761
467 0.020438578779761
468 0.020438578779761
469 0.020438578779761
470 0.020438578779761
471 0.020438578779761
472 0.020438578779761
473 0.020438578779761
474 0.020438578779761
475 0.020438578779761
476 0.020438578779761
477 0.020438578779761
478 0.020438578779761
479 0.020438578779761
480 0.020438578779761
481 0.020438578779761
482 0.020438578779761
483 0.020438578779761
484 0.020438578779761
485 0.020438578779761
486 0.020438578779761
487 0.020438578779761
488 0.020438578779761
489 0.020438578779761
490 0.020438578779761
491 0.020438578779761
492 0.020438578779761
493 0.020438578779761
494 0.020438578779761
495 0.020438578779761
496 0.020438578779761
497 0.020438578779761
498 0.020438578779761
499 0.020438578779761
500 0.020438578779761
501 0.020438578779761
502 0.020438578779761
503 0.020438578779761
504 0.020438578779761
505 0.020438578779761
506 0.020438578779761
507 0.020438578779761
508 0.020438578779761
509 0.020438578779761
510 0.020438578779761
511 0.020438578779761
512 0.020438578779761
513 0.020438578779761
514 0.020438578779761
515 0.020438578779761
516 0.020438578779761
517 0.020438578779761
518 0.020438578779761
519 0.020438578779761
520 0.020438578779761
521 0.020438578779761
522 0.020438578779761
523 0.020438578779761
524 0.020438578779761
525 0.020438578779761
526 0.020438578779761
527 0.020438578779761
528 0.020438578779761
529 0.020438578779761
530 0.020438578779761
531 0.020438578779761
532 0.020438578779761
533 0.020438578779761
534 0.020438578779761
535 0.020438578779761
536 0.020438578779761
537 0.020438578779761
538 0.020438578779761
539 0.020438578779761
540 0.020438578779761
541 0.020438578779761
542 0.020438578779761
543 0.020438578779761
544 0.020438578779761
545 0.020438578779761
546 0.020438578779761
547 0.020438578779761
548 0.020438578779761
549 0.020438578779761
550 0.020438578779761
551 0.020438578779761
552 0.020438578779761
553 0.020438578779761
554 0.020438578779761
555 0.020438578779761
556 0.020438578779761
557 0.020438578779761
558 0.020438578779761
559 0.020438578779761
560 0.020438578779761
561 0.020438578779761
562 0.020438578779761
563 0.020438578779761
564 0.020438578779761
565 0.020438578779761
566 0.020438578779761
567 0.020438578779761
568 0.020438578779761
569 0.020438578779761
570 0.020438578779761
571 0.020438578779761
572 0.020438578779761
573 0.020438578779761
574 0.020438578779761
575 0.020438578779761
576 0.020438578779761
577 0.020438578779761
578 0.020438578779761
579 0.020438578779761
580 0.020438578779761
581 0.020438578779761
582 0.020438578779761
583 0.020438578779761
584 0.020438578779761
585 0.020438578779761
586 0.020438578779761
587 0.020438578779761
588 0.020438578779761
589 0.020438578779761
590 0.020438578779761
591 0.020438578779761
592 0.020438578779761
593 0.020438578779761
594 0.020438578779761
595 0.020438578779761
596 0.020438578779761
597 0.020438578779761
598 0.020438578779761
599 0.020438578779761
600 0.020438578779761
601 0.020438578779761
602 0.020438578779761
603 0.020438578779761
604 0.020438578779761
605 0.020438578779761
606 0.020438578779761
607 0.020438578779761
608 0.020438578779761
609 0.020438578779761
610 0.020438578779761
611 0.020438578779761
612 0.020438578779761
613 0.020438578779761
614 0.020438578779761
615 0.020438578779761
616 0.020438578779761
617 0.020438578779761
618 0.020438578779761
619 0.020438578779761
620 0.020438578779761
621 0.020438578779761
622 0.020438578779761
623 0.020438578779761
624 0.020438578779761
625 0.020438578779761
626 0.020438578779761
627 0.020438578779761
628 0.020438578779761
629 0.020438578779761
630 0.020438578779761
631 0.020438578779761
632 0.020438578779761
633 0.020438578779761
634 0.020438578779761
635 0.020438578779761
636 0.020438578779761
637 0.020438578779761
638 0.020438578779761
639 0.020438578779761
640 0.020438578779761
641 0.020438578779761
642 0.020438578779761
643 0.020438578779761
644 0.020438578779761
645 0.020438578779761
646 0.020438578779761
647 0.020438578779761
648 0.020438578779761
649 0.020438578779761
650 0.020438578779761
651 0.020438578779761
652 0.020438578779761
653 0.020438578779761
654 0.020438578779761
655 0.020438578779761
656 0.020438578779761
657 0.020438578779761
658 0.020438578779761
659 0.020438578779761
660 0.020438578779761
661 0.020438578779761
662 0.020438578779761
663 0.020438578779761
664 0.020438578779761
665 0.020438578779761
666 0.020438578779761
667 0.020438578779761
668 0.020438578779761
669 0.020438578779761
670 0.020438578779761
671 0.020438578779761
672 0.020438578779761
673 0.020438578779761
674 0.020438578779761
675 0.020438578779761
676 0.020438578779761
677 0.020438578779761
678 0.020438578779761
679 0.020438578779761
680 0.020438578779761
681 0.020438578779761
682 0.020438578779761
683 0.020438578779761
684 0.020438578779761
685 0.020438578779761
686 0.020438578779761
687 0.020438578779761
688 0.020438578779761
689 0.020438578779761
690 0.020438578779761
691 0.020438578779761
692 0.020438578779761
693 0.020438578779761
694 0.020438578779761
695 0.020438578779761
696 0.020438578779761
697 0.020438578779761
698 0.020438578779761
699 0.020438578779761
700 0.020438578779761
701 0.020438578779761
702 0.020438578779761
703 0.020438578779761
704 0.020438578779761
705 0.020438578779761
706 0.020438578779761
707 0.020438578779761
708 0.020438578779761
709 0.020438578779761
710 0.020438578779761
711 0.020438578779761
712 0.020438578779761
713 0.020438578779761
714 0.020438578779761
715 0.020438578779761
716 0.020438578779761
717 0.020438578779761
718 0.020438578779761
719 0.020438578779761
720 0.020438578779761
721 0.020438578779761
722 0.020438578779761
723 0.020438578779761
724 0.020438578779761
725 0.020438578779761
726 0.020438578779761
727 0.020438578779761
728 0.020438578779761
729 0.020438578779761
730 0.020438578779761
731 0.020438578779761
732 0.020438578779761
733 0.020438578779761
734 0.020438578779761
735 0.020438578779761
736 0.020438578779761
737 0.020438578779761
738 0.020438578779761
739 0.020438578779761
740 0.020438578779761
741 0.020438578779761
742 0.020438578779761
743 0.020438578779761
744 0.020438578779761
745 0.020438578779761
746 0.020438578779761
747 0.020438578779761
748 0.020438578779761
749 0.020438578779761
750 0.020438578779761
751 0.020438578779761
752 0.020438578779761
753 0.020438578779761
754 0.020438578779761
755 0.020438578779761
756 0.020438578779761
757 0.020438578779761
758 0.020438578779761
759 0.020438578779761
760 0.020438578779761
761 0.020438578779761
762 0.020438578779761
763 0.020438578779761
764 0.020438578779761
765 0.020438578779761
766 0.020438578779761
767 0.020438578779761
768 0.020438578779761
769 0.020438578779761
770 0.020438578779761
771 0.020438578779761
772 0.020438578779761
773 0.020438578779761
774 0.020438578779761
775 0.020438578779761
776 0.020438578779761
777 0.020438578779761
778 0.020438578779761
779 0.020438578779761
780 0.020438578779761
781 0.020438578779761
782 0.020438578779761
783 0.020438578779761
784 0.020438578779761
785 0.020438578779761
786 0.020438578779761
787 0.020438578779761
788 0.020438578779761
789 0.020438578779761
790 0.020438578779761
791 0.020438578779761
792 0.020438578779761
793 0.020438578779761
794 0.020438578779761
795 0.020438578779761
796 0.020438578779761
797 0.020438578779761
798 0.020438578779761
799 0.020438578779761
800 0.020438578779761
801 0.020438578779761
802 0.020438578779761
803 0.020438578779761
804 0.020438578779761
805 0.020438578779761
806 0.020438578779761
807 0.020438578779761
808 0.020438578779761
809 0.020438578779761
810 0.020438578779761
811 0.020438578779761
812 0.020438578779761
813 0.020438578779761
814 0.020438578779761
815 0.020438578779761
816 0.020438578779761
817 0.020438578779761
818 0.020438578779761
819 0.020438578779761
820 0.020438578779761
821 0.020438578779761
822 0.020438578779761
823 0.020438578779761
824 0.020438578779761
825 0.020438578779761
826 0.020438578779761
827 0.020438578779761
828 0.020438578779761
829 0.020438578779761
830 0.020438578779761
831 0.020438578779761
832 0.020438578779761
833 0.020438578779761
834 0.020438578779761
835 0.020438578779761
836 0.020438578779761
837 0.020438578779761
838 0.020438578779761
839 0.020438578779761
840 0.020438578779761
841 0.020438578779761
842 0.020438578779761
843 0.020438578779761
844 0.020438578779761
845 0.020438578779761
846 0.020438578779761
847 0.020438578779761
848 0.020438578779761
849 0.020438578779761
850 0.020438578779761
851 0.020438578779761
852 0.020438578779761
853 0.020438578779761
854 0.020438578779761
855 0.020438578779761
856 0.020438578779761
857 0.020438578779761
858 0.020438578779761
859 0.020438578779761
860 0.020438578779761
861 0.020438578779761
862 0.020438578779761
863 0.020438578779761
864 0.020438578779761
865 0.020438578779761
866 0.020438578779761
867 0.020438578779761
868 0.020438578779761
869 0.020438578779761
870 0.020438578779761
871 0.020438578779761
872 0.020438578779761
873 0.020438578779761
874 0.020438578779761
875 0.020438578779761
876 0.020438578779761
877 0.020438578779761
878 0.020438578779761
879 0.020438578779761
880 0.020438578779761
881 0.020438578779761
882 0.020438578779761
883 0.020438578779761
884 0.020438578779761
885 0.020438578779761
886 0.020438578779761
887 0.020438578779761
888 0.020438578779761
889 0.020438578779761
890 0.020438578779761
891 0.020438578779761
892 0.020438578779761
893 0.020438578779761
894 0.020438578779761
895 0.020438578779761
896 0.020438578779761
897 0.020438578779761
898 0.020438578779761
899 0.020438578779761
900 0.020438578779761
901 0.020438578779761
902 0.020438578779761
903 0.020438578779761
904 0.020438578779761
905 0.020438578779761
906 0.020438578779761
907 0.020438578779761
908 0.020438578779761
909 0.020438578779761
910 0.020438578779761
911 0.020438578779761
912 0.020438578779761
913 0.020438578779761
914 0.020438578779761
915 0.020438578779761
916 0.020438578779761
917 0.020438578779761
918 0.020438578779761
919 0.020438578779761
920 0.020438578779761
921 0.020438578779761
922 0.020438578779761
923 0.020438578779761
924 0.020438578779761
925 0.020438578779761
926 0.020438578779761
927 0.020438578779761
928 0.020438578779761
929 0.020438578779761
930 0.020438578779761
931 0.020438578779761
932 0.020438578779761
933 0.020438578779761
934 0.020438578779761
935 0.020438578779761
936 0.020438578779761
937 0.020438578779761
938 0.020438578779761
939 0.020438578779761
940 0.020438578779761
941 0.020438578779761
942 0.020438578779761
943 0.020438578779761
944 0.020438578779761
945 0.020438578779761
946 0.020438578779761
947 0.020438578779761
948 0.020438578779761
949 0.020438578779761
950 0.020438578779761
951 0.020438578779761
952 0.020438578779761
953 0.020438578779761
954 0.020438578779761
955 0.020438578779761
956 0.020438578779761
957 0.020438578779761
958 0.020438578779761
959 0.020438578779761
960 0.020438578779761
961 0.020438578779761
962 0.020438578779761
963 0.020438578779761
964 0.020438578779761
965 0.020438578779761
966 0.020438578779761
967 0.020438578779761
968 0.020438578779761
969 0.020438578779761
970 0.020438578779761
971 0.020438578779761
972 0.020438578779761
973 0.020438578779761
974 0.020438578779761
975 0.020438578779761
976 0.020438578779761
977 0.020438578779761
978 0.020438578779761
979 0.020438578779761
980 0.020438578779761
981 0.020438578779761
982 0.020438578779761
983 0.020438578779761
984 0.020438578779761
985 0.020438578779761
986 0.020438578779761
987 0.020438578779761
988 0.020438578779761
989 0.020438578779761
990 0.020438578779761
991 0.020438578779761
992 0.020438578779761
993 0.020438578779761
994 0.020438578779761
995 0.020438578779761
996 0.020438578779761
997 0.020438578779761
998 0.020438578779761
999 0.020438578779761
};
\addplot [line width=1pt, darkorange25512714, dotted]
table {%
0 0.0213769928942569
1 0.0213769928942569
2 0.0213769928942569
3 0.0213769928942569
4 0.0213769928942569
5 0.0213769928942569
6 0.0213769928942569
7 0.0213769928942569
8 0.0213769928942569
9 0.0213769928942569
10 0.0213769928942569
11 0.0213769928942569
12 0.0213769928942569
13 0.0213769928942569
14 0.0213769928942569
15 0.0213769928942569
16 0.0213769928942569
17 0.0213769928942569
18 0.0213769928942569
19 0.0213769928942569
20 0.0213769928942569
21 0.0213769928942569
22 0.0213769928942569
23 0.0213769928942569
24 0.0213769928942569
25 0.0213769928942569
26 0.0213769928942569
27 0.0213769928942569
28 0.0213769928942569
29 0.0213769928942569
30 0.0213769928942569
31 0.0213769928942569
32 0.0213769928942569
33 0.0213769928942569
34 0.0213769928942569
35 0.0213769928942569
36 0.0213769928942569
37 0.0213769928942569
38 0.0213769928942569
39 0.0213769928942569
40 0.0213769928942569
41 0.0213769928942569
42 0.0213769928942569
43 0.0213769928942569
44 0.0213769928942569
45 0.0213769928942569
46 0.0213769928942569
47 0.0213769928942569
48 0.0213769928942569
49 0.0213769928942569
50 0.0213769928942569
51 0.0213769928942569
52 0.0213769928942569
53 0.0213769928942569
54 0.0213769928942569
55 0.0213769928942569
56 0.0213769928942569
57 0.0213769928942569
58 0.0213769928942569
59 0.0213769928942569
60 0.0213769928942569
61 0.0213769928942569
62 0.0213769928942569
63 0.0213769928942569
64 0.0213769928942569
65 0.0213769928942569
66 0.0213769928942569
67 0.0213769928942569
68 0.0213769928942569
69 0.0213769928942569
70 0.0213769928942569
71 0.0213769928942569
72 0.0213769928942569
73 0.0213769928942569
74 0.0213769928942569
75 0.0213769928942569
76 0.0213769928942569
77 0.0213769928942569
78 0.0213769928942569
79 0.0213769928942569
80 0.0213769928942569
81 0.0213769928942569
82 0.0213769928942569
83 0.0213769928942569
84 0.0213769928942569
85 0.0213769928942569
86 0.0213769928942569
87 0.0213769928942569
88 0.0213769928942569
89 0.0213769928942569
90 0.0213769928942569
91 0.0213769928942569
92 0.0213769928942569
93 0.0213769928942569
94 0.0213769928942569
95 0.0213769928942569
96 0.0213769928942569
97 0.0213769928942569
98 0.0213769928942569
99 0.0213769928942569
100 0.0213769928942569
101 0.0213769928942569
102 0.0213769928942569
103 0.0213769928942569
104 0.0213769928942569
105 0.0213769928942569
106 0.0213769928942569
107 0.0213769928942569
108 0.0213769928942569
109 0.0213769928942569
110 0.0213769928942569
111 0.0213769928942569
112 0.0213769928942569
113 0.0213769928942569
114 0.0213769928942569
115 0.0213769928942569
116 0.0213769928942569
117 0.0213769928942569
118 0.0213769928942569
119 0.0213769928942569
120 0.0213769928942569
121 0.0213769928942569
122 0.0213769928942569
123 0.0213769928942569
124 0.0213769928942569
125 0.0213769928942569
126 0.0213769928942569
127 0.0213769928942569
128 0.0213769928942569
129 0.0213769928942569
130 0.0213769928942569
131 0.0213769928942569
132 0.0213769928942569
133 0.0213769928942569
134 0.0213769928942569
135 0.0213769928942569
136 0.0213769928942569
137 0.0213769928942569
138 0.0213769928942569
139 0.0213769928942569
140 0.0213769928942569
141 0.0213769928942569
142 0.0213769928942569
143 0.0213769928942569
144 0.0213769928942569
145 0.0213769928942569
146 0.0213769928942569
147 0.0213769928942569
148 0.0213769928942569
149 0.0213769928942569
150 0.0213769928942569
151 0.0213769928942569
152 0.0213769928942569
153 0.0213769928942569
154 0.0213769928942569
155 0.0213769928942569
156 0.0213769928942569
157 0.0213769928942569
158 0.0213769928942569
159 0.0213769928942569
160 0.0213769928942569
161 0.0213769928942569
162 0.0213769928942569
163 0.0213769928942569
164 0.0213769928942569
165 0.0213769928942569
166 0.0213769928942569
167 0.0213769928942569
168 0.0213769928942569
169 0.0213769928942569
170 0.0213769928942569
171 0.0213769928942569
172 0.0213769928942569
173 0.0213769928942569
174 0.0213769928942569
175 0.0213769928942569
176 0.0213769928942569
177 0.0213769928942569
178 0.0213769928942569
179 0.0213769928942569
180 0.0213769928942569
181 0.0213769928942569
182 0.0213769928942569
183 0.0213769928942569
184 0.0213769928942569
185 0.0213769928942569
186 0.0213769928942569
187 0.0213769928942569
188 0.0213769928942569
189 0.0213769928942569
190 0.0213769928942569
191 0.0213769928942569
192 0.0213769928942569
193 0.0213769928942569
194 0.0213769928942569
195 0.0213769928942569
196 0.0213769928942569
197 0.0213769928942569
198 0.0213769928942569
199 0.0213769928942569
200 0.0213769928942569
201 0.0213769928942569
202 0.0213769928942569
203 0.0213769928942569
204 0.0213769928942569
205 0.0213769928942569
206 0.0213769928942569
207 0.0213769928942569
208 0.0213769928942569
209 0.0213769928942569
210 0.0213769928942569
211 0.0213769928942569
212 0.0213769928942569
213 0.0213769928942569
214 0.0213769928942569
215 0.0213769928942569
216 0.0213769928942569
217 0.0213769928942569
218 0.0213769928942569
219 0.0213769928942569
220 0.0213769928942569
221 0.0213769928942569
222 0.0213769928942569
223 0.0213769928942569
224 0.0213769928942569
225 0.0213769928942569
226 0.0213769928942569
227 0.0213769928942569
228 0.0213769928942569
229 0.0213769928942569
230 0.0213769928942569
231 0.0213769928942569
232 0.0213769928942569
233 0.0213769928942569
234 0.0213769928942569
235 0.0213769928942569
236 0.0213769928942569
237 0.0213769928942569
238 0.0213769928942569
239 0.0213769928942569
240 0.0213769928942569
241 0.0213769928942569
242 0.0213769928942569
243 0.0213769928942569
244 0.0213769928942569
245 0.0213769928942569
246 0.0213769928942569
247 0.0213769928942569
248 0.0213769928942569
249 0.0213769928942569
250 0.0213769928942569
251 0.0213769928942569
252 0.0213769928942569
253 0.0213769928942569
254 0.0213769928942569
255 0.0213769928942569
256 0.0213769928942569
257 0.0213769928942569
258 0.0213769928942569
259 0.0213769928942569
260 0.0213769928942569
261 0.0213769928942569
262 0.0213769928942569
263 0.0213769928942569
264 0.0213769928942569
265 0.0213769928942569
266 0.0213769928942569
267 0.0213769928942569
268 0.0213769928942569
269 0.0213769928942569
270 0.0213769928942569
271 0.0213769928942569
272 0.0213769928942569
273 0.0213769928942569
274 0.0213769928942569
275 0.0213769928942569
276 0.0213769928942569
277 0.0213769928942569
278 0.0213769928942569
279 0.0213769928942569
280 0.0213769928942569
281 0.0213769928942569
282 0.0213769928942569
283 0.0213769928942569
284 0.0213769928942569
285 0.0213769928942569
286 0.0213769928942569
287 0.0213769928942569
288 0.0213769928942569
289 0.0213769928942569
290 0.0213769928942569
291 0.0213769928942569
292 0.0213769928942569
293 0.0213769928942569
294 0.0213769928942569
295 0.0213769928942569
296 0.0213769928942569
297 0.0213769928942569
298 0.0213769928942569
299 0.0213769928942569
300 0.0213769928942569
301 0.0213769928942569
302 0.0213769928942569
303 0.0213769928942569
304 0.0213769928942569
305 0.0213769928942569
306 0.0213769928942569
307 0.0213769928942569
308 0.0213769928942569
309 0.0213769928942569
310 0.0213769928942569
311 0.0213769928942569
312 0.0213769928942569
313 0.0213769928942569
314 0.0213769928942569
315 0.0213769928942569
316 0.0213769928942569
317 0.0213769928942569
318 0.0213769928942569
319 0.0213769928942569
320 0.0213769928942569
321 0.0213769928942569
322 0.0213769928942569
323 0.0213769928942569
324 0.0213769928942569
325 0.0213769928942569
326 0.0213769928942569
327 0.0213769928942569
328 0.0213769928942569
329 0.0213769928942569
330 0.0213769928942569
331 0.0213769928942569
332 0.0213769928942569
333 -0.020438578779761
334 -0.020438578779761
335 -0.020438578779761
336 -0.020438578779761
337 -0.020438578779761
338 -0.020438578779761
339 -0.020438578779761
340 -0.020438578779761
341 -0.020438578779761
342 -0.020438578779761
343 -0.020438578779761
344 -0.020438578779761
345 -0.020438578779761
346 -0.020438578779761
347 -0.020438578779761
348 -0.020438578779761
349 -0.020438578779761
350 -0.020438578779761
351 -0.020438578779761
352 -0.020438578779761
353 -0.020438578779761
354 -0.020438578779761
355 -0.020438578779761
356 -0.020438578779761
357 -0.020438578779761
358 -0.020438578779761
359 -0.020438578779761
360 -0.020438578779761
361 -0.020438578779761
362 -0.020438578779761
363 -0.020438578779761
364 -0.020438578779761
365 -0.020438578779761
366 -0.020438578779761
367 -0.020438578779761
368 -0.020438578779761
369 -0.020438578779761
370 -0.020438578779761
371 -0.020438578779761
372 -0.020438578779761
373 -0.020438578779761
374 -0.020438578779761
375 -0.020438578779761
376 -0.020438578779761
377 -0.020438578779761
378 -0.020438578779761
379 -0.020438578779761
380 -0.020438578779761
381 -0.020438578779761
382 -0.020438578779761
383 -0.020438578779761
384 -0.020438578779761
385 -0.020438578779761
386 -0.020438578779761
387 -0.020438578779761
388 -0.020438578779761
389 -0.020438578779761
390 -0.020438578779761
391 -0.020438578779761
392 -0.020438578779761
393 -0.020438578779761
394 -0.020438578779761
395 -0.020438578779761
396 -0.020438578779761
397 -0.020438578779761
398 -0.020438578779761
399 -0.020438578779761
400 -0.020438578779761
401 -0.020438578779761
402 -0.020438578779761
403 -0.020438578779761
404 -0.020438578779761
405 -0.020438578779761
406 -0.020438578779761
407 -0.020438578779761
408 -0.020438578779761
409 -0.020438578779761
410 -0.020438578779761
411 -0.020438578779761
412 -0.020438578779761
413 -0.020438578779761
414 -0.020438578779761
415 -0.020438578779761
416 -0.020438578779761
417 -0.020438578779761
418 -0.020438578779761
419 -0.020438578779761
420 -0.020438578779761
421 -0.020438578779761
422 -0.020438578779761
423 -0.020438578779761
424 -0.020438578779761
425 -0.020438578779761
426 -0.020438578779761
427 -0.020438578779761
428 -0.020438578779761
429 -0.020438578779761
430 -0.020438578779761
431 -0.020438578779761
432 -0.020438578779761
433 -0.020438578779761
434 -0.020438578779761
435 -0.020438578779761
436 -0.020438578779761
437 -0.020438578779761
438 -0.020438578779761
439 -0.020438578779761
440 -0.020438578779761
441 -0.020438578779761
442 -0.020438578779761
443 -0.020438578779761
444 -0.020438578779761
445 -0.020438578779761
446 -0.020438578779761
447 -0.020438578779761
448 -0.020438578779761
449 -0.020438578779761
450 -0.020438578779761
451 -0.020438578779761
452 -0.020438578779761
453 -0.020438578779761
454 -0.020438578779761
455 -0.020438578779761
456 -0.020438578779761
457 -0.020438578779761
458 -0.020438578779761
459 -0.020438578779761
460 -0.020438578779761
461 -0.020438578779761
462 -0.020438578779761
463 -0.020438578779761
464 -0.020438578779761
465 -0.020438578779761
466 -0.020438578779761
467 -0.020438578779761
468 -0.020438578779761
469 -0.020438578779761
470 -0.020438578779761
471 -0.020438578779761
472 -0.020438578779761
473 -0.020438578779761
474 -0.020438578779761
475 -0.020438578779761
476 -0.020438578779761
477 -0.020438578779761
478 -0.020438578779761
479 -0.020438578779761
480 -0.020438578779761
481 -0.020438578779761
482 -0.020438578779761
483 -0.020438578779761
484 -0.020438578779761
485 -0.020438578779761
486 -0.020438578779761
487 -0.020438578779761
488 -0.020438578779761
489 -0.020438578779761
490 -0.020438578779761
491 -0.020438578779761
492 -0.020438578779761
493 -0.020438578779761
494 -0.020438578779761
495 -0.020438578779761
496 -0.020438578779761
497 -0.020438578779761
498 -0.020438578779761
499 -0.020438578779761
500 -0.020438578779761
501 -0.020438578779761
502 -0.020438578779761
503 -0.020438578779761
504 -0.020438578779761
505 -0.020438578779761
506 -0.020438578779761
507 -0.020438578779761
508 -0.020438578779761
509 -0.020438578779761
510 -0.020438578779761
511 -0.020438578779761
512 -0.020438578779761
513 -0.020438578779761
514 -0.020438578779761
515 -0.020438578779761
516 -0.020438578779761
517 -0.020438578779761
518 -0.020438578779761
519 -0.020438578779761
520 -0.020438578779761
521 -0.020438578779761
522 -0.020438578779761
523 -0.020438578779761
524 -0.020438578779761
525 -0.020438578779761
526 -0.020438578779761
527 -0.020438578779761
528 -0.020438578779761
529 -0.020438578779761
530 -0.020438578779761
531 -0.020438578779761
532 -0.020438578779761
533 -0.020438578779761
534 -0.020438578779761
535 -0.020438578779761
536 -0.020438578779761
537 -0.020438578779761
538 -0.020438578779761
539 -0.020438578779761
540 -0.020438578779761
541 -0.020438578779761
542 -0.020438578779761
543 -0.020438578779761
544 -0.020438578779761
545 -0.020438578779761
546 -0.020438578779761
547 -0.020438578779761
548 -0.020438578779761
549 -0.020438578779761
550 -0.020438578779761
551 -0.020438578779761
552 -0.020438578779761
553 -0.020438578779761
554 -0.020438578779761
555 -0.020438578779761
556 -0.020438578779761
557 -0.020438578779761
558 -0.020438578779761
559 -0.020438578779761
560 -0.020438578779761
561 -0.020438578779761
562 -0.020438578779761
563 -0.020438578779761
564 -0.020438578779761
565 -0.020438578779761
566 -0.020438578779761
567 -0.020438578779761
568 -0.020438578779761
569 -0.020438578779761
570 -0.020438578779761
571 -0.020438578779761
572 -0.020438578779761
573 -0.020438578779761
574 -0.020438578779761
575 -0.020438578779761
576 -0.020438578779761
577 -0.020438578779761
578 -0.020438578779761
579 -0.020438578779761
580 -0.020438578779761
581 -0.020438578779761
582 -0.020438578779761
583 -0.020438578779761
584 -0.020438578779761
585 -0.020438578779761
586 -0.020438578779761
587 -0.020438578779761
588 -0.020438578779761
589 -0.020438578779761
590 -0.020438578779761
591 -0.020438578779761
592 -0.020438578779761
593 -0.020438578779761
594 -0.020438578779761
595 -0.020438578779761
596 -0.020438578779761
597 -0.020438578779761
598 -0.020438578779761
599 -0.020438578779761
600 -0.020438578779761
601 -0.020438578779761
602 -0.020438578779761
603 -0.020438578779761
604 -0.020438578779761
605 -0.020438578779761
606 -0.020438578779761
607 -0.020438578779761
608 -0.020438578779761
609 -0.020438578779761
610 -0.020438578779761
611 -0.020438578779761
612 -0.020438578779761
613 -0.020438578779761
614 -0.020438578779761
615 -0.020438578779761
616 -0.020438578779761
617 -0.020438578779761
618 -0.020438578779761
619 -0.020438578779761
620 -0.020438578779761
621 -0.020438578779761
622 -0.020438578779761
623 -0.020438578779761
624 -0.020438578779761
625 -0.020438578779761
626 -0.020438578779761
627 -0.020438578779761
628 -0.020438578779761
629 -0.020438578779761
630 -0.020438578779761
631 -0.020438578779761
632 -0.020438578779761
633 -0.020438578779761
634 -0.020438578779761
635 -0.020438578779761
636 -0.020438578779761
637 -0.020438578779761
638 -0.020438578779761
639 -0.020438578779761
640 -0.020438578779761
641 -0.020438578779761
642 -0.020438578779761
643 -0.020438578779761
644 -0.020438578779761
645 -0.020438578779761
646 -0.020438578779761
647 -0.020438578779761
648 -0.020438578779761
649 -0.020438578779761
650 -0.020438578779761
651 -0.020438578779761
652 -0.020438578779761
653 -0.020438578779761
654 -0.020438578779761
655 -0.020438578779761
656 -0.020438578779761
657 -0.020438578779761
658 -0.020438578779761
659 -0.020438578779761
660 -0.020438578779761
661 -0.020438578779761
662 -0.020438578779761
663 -0.020438578779761
664 -0.020438578779761
665 -0.020438578779761
666 -0.020438578779761
667 -0.020438578779761
668 -0.020438578779761
669 -0.020438578779761
670 -0.020438578779761
671 -0.020438578779761
672 -0.020438578779761
673 -0.020438578779761
674 -0.020438578779761
675 -0.020438578779761
676 -0.020438578779761
677 -0.020438578779761
678 -0.020438578779761
679 -0.020438578779761
680 -0.020438578779761
681 -0.020438578779761
682 -0.020438578779761
683 -0.020438578779761
684 -0.020438578779761
685 -0.020438578779761
686 -0.020438578779761
687 -0.020438578779761
688 -0.020438578779761
689 -0.020438578779761
690 -0.020438578779761
691 -0.020438578779761
692 -0.020438578779761
693 -0.020438578779761
694 -0.020438578779761
695 -0.020438578779761
696 -0.020438578779761
697 -0.020438578779761
698 -0.020438578779761
699 -0.020438578779761
700 -0.020438578779761
701 -0.020438578779761
702 -0.020438578779761
703 -0.020438578779761
704 -0.020438578779761
705 -0.020438578779761
706 -0.020438578779761
707 -0.020438578779761
708 -0.020438578779761
709 -0.020438578779761
710 -0.020438578779761
711 -0.020438578779761
712 -0.020438578779761
713 -0.020438578779761
714 -0.020438578779761
715 -0.020438578779761
716 -0.020438578779761
717 -0.020438578779761
718 -0.020438578779761
719 -0.020438578779761
720 -0.020438578779761
721 -0.020438578779761
722 -0.020438578779761
723 -0.020438578779761
724 -0.020438578779761
725 -0.020438578779761
726 -0.020438578779761
727 -0.020438578779761
728 -0.020438578779761
729 -0.020438578779761
730 -0.020438578779761
731 -0.020438578779761
732 -0.020438578779761
733 -0.020438578779761
734 -0.020438578779761
735 -0.020438578779761
736 -0.020438578779761
737 -0.020438578779761
738 -0.020438578779761
739 -0.020438578779761
740 -0.020438578779761
741 -0.020438578779761
742 -0.020438578779761
743 -0.020438578779761
744 -0.020438578779761
745 -0.020438578779761
746 -0.020438578779761
747 -0.020438578779761
748 -0.020438578779761
749 -0.020438578779761
750 -0.020438578779761
751 -0.020438578779761
752 -0.020438578779761
753 -0.020438578779761
754 -0.020438578779761
755 -0.020438578779761
756 -0.020438578779761
757 -0.020438578779761
758 -0.020438578779761
759 -0.020438578779761
760 -0.020438578779761
761 -0.020438578779761
762 -0.020438578779761
763 -0.020438578779761
764 -0.020438578779761
765 -0.020438578779761
766 -0.020438578779761
767 -0.020438578779761
768 -0.020438578779761
769 -0.020438578779761
770 -0.020438578779761
771 -0.020438578779761
772 -0.020438578779761
773 -0.020438578779761
774 -0.020438578779761
775 -0.020438578779761
776 -0.020438578779761
777 -0.020438578779761
778 -0.020438578779761
779 -0.020438578779761
780 -0.020438578779761
781 -0.020438578779761
782 -0.020438578779761
783 -0.020438578779761
784 -0.020438578779761
785 -0.020438578779761
786 -0.020438578779761
787 -0.020438578779761
788 -0.020438578779761
789 -0.020438578779761
790 -0.020438578779761
791 -0.020438578779761
792 -0.020438578779761
793 -0.020438578779761
794 -0.020438578779761
795 -0.020438578779761
796 -0.020438578779761
797 -0.020438578779761
798 -0.020438578779761
799 -0.020438578779761
800 -0.020438578779761
801 -0.020438578779761
802 -0.020438578779761
803 -0.020438578779761
804 -0.020438578779761
805 -0.020438578779761
806 -0.020438578779761
807 -0.020438578779761
808 -0.020438578779761
809 -0.020438578779761
810 -0.020438578779761
811 -0.020438578779761
812 -0.020438578779761
813 -0.020438578779761
814 -0.020438578779761
815 -0.020438578779761
816 -0.020438578779761
817 -0.020438578779761
818 -0.020438578779761
819 -0.020438578779761
820 -0.020438578779761
821 -0.020438578779761
822 -0.020438578779761
823 -0.020438578779761
824 -0.020438578779761
825 -0.020438578779761
826 -0.020438578779761
827 -0.020438578779761
828 -0.020438578779761
829 -0.020438578779761
830 -0.020438578779761
831 -0.020438578779761
832 -0.020438578779761
833 -0.020438578779761
834 -0.020438578779761
835 -0.020438578779761
836 -0.020438578779761
837 -0.020438578779761
838 -0.020438578779761
839 -0.020438578779761
840 -0.020438578779761
841 -0.020438578779761
842 -0.020438578779761
843 -0.020438578779761
844 -0.020438578779761
845 -0.020438578779761
846 -0.020438578779761
847 -0.020438578779761
848 -0.020438578779761
849 -0.020438578779761
850 -0.020438578779761
851 -0.020438578779761
852 -0.020438578779761
853 -0.020438578779761
854 -0.020438578779761
855 -0.020438578779761
856 -0.020438578779761
857 -0.020438578779761
858 -0.020438578779761
859 -0.020438578779761
860 -0.020438578779761
861 -0.020438578779761
862 -0.020438578779761
863 -0.020438578779761
864 -0.020438578779761
865 -0.020438578779761
866 -0.020438578779761
867 -0.020438578779761
868 -0.020438578779761
869 -0.020438578779761
870 -0.020438578779761
871 -0.020438578779761
872 -0.020438578779761
873 -0.020438578779761
874 -0.020438578779761
875 -0.020438578779761
876 -0.020438578779761
877 -0.020438578779761
878 -0.020438578779761
879 -0.020438578779761
880 -0.020438578779761
881 -0.020438578779761
882 -0.020438578779761
883 -0.020438578779761
884 -0.020438578779761
885 -0.020438578779761
886 -0.020438578779761
887 -0.020438578779761
888 -0.020438578779761
889 -0.020438578779761
890 -0.020438578779761
891 -0.020438578779761
892 -0.020438578779761
893 -0.020438578779761
894 -0.020438578779761
895 -0.020438578779761
896 -0.020438578779761
897 -0.020438578779761
898 -0.020438578779761
899 -0.020438578779761
900 -0.020438578779761
901 -0.020438578779761
902 -0.020438578779761
903 -0.020438578779761
904 -0.020438578779761
905 -0.020438578779761
906 -0.020438578779761
907 -0.020438578779761
908 -0.020438578779761
909 -0.020438578779761
910 -0.020438578779761
911 -0.020438578779761
912 -0.020438578779761
913 -0.020438578779761
914 -0.020438578779761
915 -0.020438578779761
916 -0.020438578779761
917 -0.020438578779761
918 -0.020438578779761
919 -0.020438578779761
920 -0.020438578779761
921 -0.020438578779761
922 -0.020438578779761
923 -0.020438578779761
924 -0.020438578779761
925 -0.020438578779761
926 -0.020438578779761
927 -0.020438578779761
928 -0.020438578779761
929 -0.020438578779761
930 -0.020438578779761
931 -0.020438578779761
932 -0.020438578779761
933 -0.020438578779761
934 -0.020438578779761
935 -0.020438578779761
936 -0.020438578779761
937 -0.020438578779761
938 -0.020438578779761
939 -0.020438578779761
940 -0.020438578779761
941 -0.020438578779761
942 -0.020438578779761
943 -0.020438578779761
944 -0.020438578779761
945 -0.020438578779761
946 -0.020438578779761
947 -0.020438578779761
948 -0.020438578779761
949 -0.020438578779761
950 -0.020438578779761
951 -0.020438578779761
952 -0.020438578779761
953 -0.020438578779761
954 -0.020438578779761
955 -0.020438578779761
956 -0.020438578779761
957 -0.020438578779761
958 -0.020438578779761
959 -0.020438578779761
960 -0.020438578779761
961 -0.020438578779761
962 -0.020438578779761
963 -0.020438578779761
964 -0.020438578779761
965 -0.020438578779761
966 -0.020438578779761
967 -0.020438578779761
968 -0.020438578779761
969 -0.020438578779761
970 -0.020438578779761
971 -0.020438578779761
972 -0.020438578779761
973 -0.020438578779761
974 -0.020438578779761
975 -0.020438578779761
976 -0.020438578779761
977 -0.020438578779761
978 -0.020438578779761
979 -0.020438578779761
980 -0.020438578779761
981 -0.020438578779761
982 -0.020438578779761
983 -0.020438578779761
984 -0.020438578779761
985 -0.020438578779761
986 -0.020438578779761
987 -0.020438578779761
988 -0.020438578779761
989 -0.020438578779761
990 -0.020438578779761
991 -0.020438578779761
992 -0.020438578779761
993 -0.020438578779761
994 -0.020438578779761
995 -0.020438578779761
996 -0.020438578779761
997 -0.020438578779761
998 -0.020438578779761
999 -0.020438578779761
};

\nextgroupplot[
width=.35\linewidth,
height=.18\linewidth,
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=-0.0407667809954587, xmax=0.0377294231057572,
xtick style={color=black},
scaled x ticks=false,
xticklabel style={/pgf/number format/fixed},
ymajorgrids,
ymin=0, ymax=36.3419251322332,
ytick style={color=black},
ylabel={Density}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0371987717181307,0) rectangle (axis cs:-0.0349687659198007,0.448429327290932);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0349687659198007,0) rectangle (axis cs:-0.0327387601214707,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0327387601214707,0) rectangle (axis cs:-0.0305087543231407,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0305087543231407,0) rectangle (axis cs:-0.0282787485248107,1.79371730916373);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0282787485248107,0) rectangle (axis cs:-0.0260487427264807,0.896858654581866);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0260487427264807,0) rectangle (axis cs:-0.0238187369281507,2.24214663645466);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0238187369281507,0) rectangle (axis cs:-0.0215887311298207,4.48429327290933);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0215887311298207,0) rectangle (axis cs:-0.0193587253314907,8.07172789123679);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0193587253314907,0) rectangle (axis cs:-0.0171287195331607,7.62329856394586);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0171287195331607,0) rectangle (axis cs:-0.0148987137348307,9.86544520040053);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0148987137348307,0) rectangle (axis cs:-0.0126687079365007,13.004450491437);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0126687079365007,0) rectangle (axis cs:-0.0104387021381707,21.5246077099648);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0104387021381707,0) rectangle (axis cs:-0.0082086963398407,27.8026182920378);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0082086963398407,0) rectangle (axis cs:-0.0059786905415107,32.7353408922381);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0059786905415107,0) rectangle (axis cs:-0.00374868474318071,28.6994769466198);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.00374868474318071,0) rectangle (axis cs:-0.00151867894485071,33.183770219529);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.00151867894485071,0) rectangle (axis cs:0.000711326853479292,31.8384822376562);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.000711326853479292,0) rectangle (axis cs:0.00294133265180928,31.8384822376563);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.00294133265180928,0) rectangle (axis cs:0.00517133845013928,34.0806288741109);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.00517133845013928,0) rectangle (axis cs:0.00740134424846928,34.5290582014019);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.00740134424846928,0) rectangle (axis cs:0.00963135004679928,23.3183250191285);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.00963135004679928,0) rectangle (axis cs:0.0118613558451293,24.2151836737103);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0118613558451293,0) rectangle (axis cs:0.0140913616434593,17.4887437643464);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0140913616434593,0) rectangle (axis cs:0.0163213674417893,12.1075918368552);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0163213674417893,0) rectangle (axis cs:0.0185513732401193,15.6950264551826);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0185513732401193,0) rectangle (axis cs:0.0207813790384493,10.3138745276915);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0207813790384493,0) rectangle (axis cs:0.0230113848367793,8.52015721852771);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0230113848367793,0) rectangle (axis cs:0.0252413906351093,4.03586394561839);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0252413906351093,0) rectangle (axis cs:0.0274713964334393,2.24214663645467);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0274713964334393,0) rectangle (axis cs:0.0297014022317692,2.24214663645467);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0297014022317692,0) rectangle (axis cs:0.0319314080300993,2.24214663645465);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0319314080300993,0) rectangle (axis cs:0.0341614138284292,1.3452879818728);
\addplot [line width=1pt, darkorange25512714]
table {%
-0.0407667809954587 0.0664536520203342
-0.0403723277085179 0.0749614317926517
-0.0399778744215771 0.0844594407259801
-0.0395834211346363 0.095049500161041
-0.0391889678476955 0.106842190004516
-0.0387945145607547 0.119957397041222
-0.038400061273814 0.134524873825552
-0.0380056079868732 0.150684805302652
-0.0376111546999324 0.168588379891256
-0.0372167014129916 0.1883983613227
-0.0368222481260508 0.210289657076794
-0.03642779483911 0.234449878788225
-0.0360333415521693 0.261079889520404
-0.0356388882652285 0.290394332321538
-0.0352444349782877 0.322622133994714
-0.0348499816913469 0.358006977535412
-0.0344555284044061 0.396807736221772
-0.0340610751174653 0.439298861891652
-0.0336666218305246 0.485770719512755
-0.0332721685435838 0.536529859755325
-0.032877715256643 0.591899220918892
-0.0324832619697022 0.652218251253274
-0.0320888086827614 0.717842942458156
-0.0316943553958206 0.78914576495354
-0.0312999021088799 0.866515495393995
-0.0309054488219391 0.950356926861784
-0.0305109955349983 1.04109045222605
-0.0301165422480575 1.13915151130605
-0.0297220889611167 1.2449898927336
-0.0293276356741759 1.35906888178132
-0.0289331823872352 1.48186424591572
-0.0285387291002944 1.61386305045316
-0.0281442758133536 1.75556229744862
-0.0277498225264128 1.90746738183413
-0.027355369239472 2.07009035985001
-0.0269609159525312 2.24394802597734
-0.0265664626655905 2.4295597958855
-0.0261720093786497 2.62744539435009
-0.0257775560917089 2.83812234867198
-0.0253831028047681 3.06210328983002
-0.0249886495178273 3.29989306542095
-0.0245941962308865 3.55198567036977
-0.0241997429439458 3.81886100342
-0.023805289657005 4.10098145952113
-0.0234108363700642 4.39878837040415
-0.0230163830831234 4.71269830785575
-0.0226219297961826 5.04309926644775
-0.0222274765092418 5.39034674472725
-0.0218330232223011 5.75475974610134
-0.0214385699353603 6.13661672283133
-0.0210441166484195 6.53615148865923
-0.0206496633614787 6.95354912759468
-0.0202552100745379 7.38894192826561
-0.0198607567875971 7.84240537495126
-0.0194663035006564 8.31395422794224
-0.0190718502137156 8.80353872718148
-0.0186773969267748 9.31104095420238
-0.018282943639834 9.836271388172
-0.0178884903528932 10.3789656923398
-0.0174940370659524 10.938781767366
-0.0170995837790117 11.5152971078342
-0.0167051304920709 12.1080064977292
-0.0163106772051301 12.7163200797567
-0.0159162239181893 13.3395618321032
-0.0155217706312485 13.9769684845586
-0.0151273173443077 14.6276889038585
-0.014732864057367 15.2907839756503
-0.0143384107704262 15.9652270076446
-0.0139439574834854 16.6499046753095
-0.0135495041965446 17.343618527899
-0.0131550509096038 18.0450870687138
-0.012760597622663 18.7529484192949
-0.0123661443357223 19.4657635727773
-0.0119716910487815 20.1820202369261
-0.0115772377618407 20.9001372624723
-0.0111827844748999 21.618469647315
-0.0107883311879591 22.3353141019991
-0.0103938779010183 23.0489151566763
-0.00999942461407755 23.7574717845493
-0.00960497132713677 24.4591445116619
-0.00921051804019599 25.1520629778681
-0.0088160647532552 25.83433390896
-0.00842161146631442 26.504049455313
-0.00802715817937363 27.1592958480742
-0.00763270489243285 27.7981623199236
-0.00723825160549207 28.4187502338408
-0.00684379831855129 29.0191823601558
-0.0064493450316105 29.5976122394904
-0.00605489174466972 30.15223356706
-0.00566043845772893 30.6812895322242
-0.00526598517078815 31.1830820461927
-0.00487153188384737 31.6559807904162
-0.00447707859690658 32.0984320184544
-0.0040826253099658 32.5089670450073
-0.00368817202302502 32.8862103573343
-0.00329371873608424 33.2288872864569
-0.00289926544914345 33.5358311783298
-0.00250481216220267 33.8059900085563
-0.00211035887526188 34.0384323881845
-0.0017159055883211 34.2323529126131
-0.00132145230138032 34.3870768106244
-0.000926999014439538 34.5020638559912
-0.000532545727498751 34.5769115099263
-0.000138092440557964 34.6113572687935
0.000256360846382815 34.6052801979174
0.000650814133323602 34.5587016389511
0.00104526742026438 34.4717850850115
0.00143972070720517 34.3448352246034
0.00183417399414595 34.1782961621581
0.00222862728108673 33.9727488297292
0.00262308056802751 33.7289076109573
0.0030175338549683 33.4476162047592
0.00341198714190908 33.1298427622556
0.00380644042884987 32.776674336164
0.00420089371579065 32.389310687181
0.00459534700273143 31.9690574967279
0.00498980028967222 31.5173190397675
0.005384253576613 31.0355903751952
0.00577870686355379 30.5254491145183
0.00617316015049457 29.9885468321462
0.00656761343743535 29.4266001825936
0.00696206672437613 28.8413817912472
0.00735652001131692 28.2347109860487
0.0077509732982577 27.608444437517
0.00814542658519848 26.9644667739716
0.00853987987213926 26.3046812376576
0.00893433315908005 25.6310004457164
0.00932878644602083 24.9453373176515
0.00972323973296162 24.2495962281107
0.0101176930199024 23.5456644405218
0.0105121463068432 22.8354038733893
0.010906599593784 22.1206432469633
0.0113010528807247 21.4031706535629
0.0116955061676655 20.6847265901408
0.0120899594546063 19.9669974867646
0.0124844127415471 19.2516097596196
0.0128788660284879 18.5401244119772
0.0132733193154287 17.8340322013585
0.0136677726023694 17.13474938593
0.0140622258893102 16.4436140580377
0.014456679176251 15.7618830677733
0.0148511324631918 15.0907295346174
0.0152455857501326 14.4312409405648
0.0156400390370734 13.7844177937423
0.0160344923240142 13.1511728474209
0.0164289456109549 12.5323308555248
0.0168233988978957 11.9286288422821
0.0172178521848365 11.3407168605641
0.0176123054717773 10.7691592107309
0.0180067587587181 10.2144360894692
0.0184012120456589 9.67694563615236
0.0187956653325996 9.15700634270446
0.0191901186195404 8.65485979177695
0.0195845719064812 8.17067368726405
0.019979025193422 7.7045451407631
0.0203734784803628 7.25650417752363
0.0207679317673036 6.82651742569931
0.0211623850542443 6.41449195330239
0.0215568383411851 6.02027921813539
0.0219512916281259 5.64367909711426
0.0223457449150667 5.28444396277414
0.0227401982020075 4.94228277633517
0.0231346514889483 4.61686516847161
0.023529104775889 4.30782548084511
0.0239235580628298 4.01476674350187
0.0243180113497706 3.73726456536623
0.0247124646367114 3.47487091726128
0.0251069179236522 3.22711778912432
0.0255013712105929 2.99352070533514
0.0258958244975337 2.77358208431606
0.0262902777844745 2.56679443077024
0.0266847310714153 2.37264335108038
0.0270791843583561 2.19061038447565
0.0274736376452969 2.02017564457238
0.0278680909322377 1.8608202677933
0.0282625442191784 1.71202866695566
0.0286569975061192 1.57329058998362
0.02905145079306 1.44410298523596
0.0294459040800008 1.32397167634115
0.0298403573669416 1.21241285069547
0.0302348106538824 1.10895436690331
0.0306292639408231 1.01313688742332
0.0310237172277639 0.924514843529815
0.0314181705147047 0.842657240410879
0.0318126238016455 0.767148310804672
0.0322070770885863 0.697588026031232
0.0326015303755271 0.633592473613275
0.0329959836624678 0.574794110904127
0.0333904369494086 0.520841904261138
0.0337848902363494 0.471401363327244
0.0341793435232902 0.426154479920088
0.034573796810231 0.384799580886088
0.0349682500971718 0.347051104064706
0.0353627033841125 0.312639306234795
0.0357571566710533 0.281309911588736
0.0361516099579941 0.252823708909632
0.0365460632449349 0.22695610521989
0.0369405165318757 0.203496643234026
0.0373349698188164 0.182248489491478
0.0377294231057572 0.163027899573384
};

\nextgroupplot[
width=.35\linewidth,
height=.18\linewidth,
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=-0.0479600531676486, xmax=0.0476258508363652,
xtick style={color=black},
scaled x ticks=false,
xticklabel style={/pgf/number format/fixed},
ymajorgrids,
ymin=0, ymax=28.4432921598926,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0436152393492843,0) rectangle (axis cs:-0.0408997307128067,0.73651027035371);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0408997307128067,0) rectangle (axis cs:-0.038184222076329,1.84127567588428);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.038184222076329,0) rectangle (axis cs:-0.0354687134398513,0.73651027035371);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0354687134398513,0) rectangle (axis cs:-0.0327532048033737,3.68255135176855);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0327532048033737,0) rectangle (axis cs:-0.030037696166896,2.20953081106113);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.030037696166896,0) rectangle (axis cs:-0.0273221875304183,4.05080648694541);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0273221875304183,0) rectangle (axis cs:-0.0246066788939407,7.3651027035371);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0246066788939407,0) rectangle (axis cs:-0.021891170257463,9.94288864977509);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.021891170257463,0) rectangle (axis cs:-0.0191756616209853,10.3111437849519);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0191756616209853,0) rectangle (axis cs:-0.0164601529845077,17.3079913533122);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0164601529845077,0) rectangle (axis cs:-0.01374464434803,16.9397362181353);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.01374464434803,0) rectangle (axis cs:-0.0110291357115523,12.8889297311899);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0110291357115523,0) rectangle (axis cs:-0.00831362707507467,23.2000735161418);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.00831362707507467,0) rectangle (axis cs:-0.00559811843859701,23.2000735161418);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.00559811843859701,0) rectangle (axis cs:-0.00288260980211934,26.5143697327336);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.00288260980211934,0) rectangle (axis cs:-0.000167101165641677,26.8826248679104);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.000167101165641677,0) rectangle (axis cs:0.00254840747083599,25.7778594623798);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.00254840747083599,0) rectangle (axis cs:0.00526391610731365,26.1461145975568);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.00526391610731365,0) rectangle (axis cs:0.00797942474379132,26.1461145975567);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.00797942474379132,0) rectangle (axis cs:0.010694933380269,22.831818380965);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.010694933380269,0) rectangle (axis cs:0.0134104420167466,20.9905427050808);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0134104420167466,0) rectangle (axis cs:0.0161259506532243,11.0476540553056);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0161259506532243,0) rectangle (axis cs:0.018841459289702,11.4159091904825);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.018841459289702,0) rectangle (axis cs:0.0215569679261796,11.4159091904825);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0215569679261796,0) rectangle (axis cs:0.0242724765626573,6.62859243318339);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0242724765626573,0) rectangle (axis cs:0.026987985199135,5.89208216282968);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.026987985199135,0) rectangle (axis cs:0.0297034938356126,3.68255135176855);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0297034938356126,0) rectangle (axis cs:0.0324190024720903,4.78731675729911);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0324190024720903,0) rectangle (axis cs:0.035134511108568,1.10476540553057);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.035134511108568,0) rectangle (axis cs:0.0378500197450456,1.47302054070742);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0378500197450456,0) rectangle (axis cs:0.0405655283815233,0.73651027035371);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0405655283815233,0) rectangle (axis cs:0.043281037018001,0.368255135176855);
\addplot [line width=1pt, darkorange25512714]
table {%
-0.0479600531676486 0.134847112278709
-0.047479721991749 0.149878696194109
-0.0469993908158495 0.166408753351462
-0.0465190596399499 0.184565461273791
-0.0460387284640503 0.204485586976302
-0.0455583972881508 0.226314811145866
-0.0450780661122512 0.250208037594216
-0.0445977349363516 0.27632968431888
-0.0441174037604521 0.30485395225662
-0.0436370725845525 0.335965067573252
-0.0431567414086529 0.369857493104718
-0.0426764102327534 0.406736104350339
-0.0421960790568538 0.446816325224464
-0.0417157478809542 0.490324218600746
-0.0412354167050547 0.537496526538375
-0.0407550855291551 0.588580654965723
-0.0402747543532555 0.64383459751843
-0.039794423177356 0.703526793189936
-0.0393140920014564 0.76793591245749
-0.0388337608255568 0.837350566599352
-0.0383534296496573 0.912068935023785
-0.0378730984737577 0.992398305590817
-0.0373927672978581 1.07865452312756
-0.0369124361219585 1.17116134162
-0.036432104946059 1.27024967591163
-0.0359517737701594 1.37625674915422
-0.0354714425942598 1.48952513274026
-0.0349911114183603 1.61040167600144
-0.0345107802424607 1.73923632358311
-0.0340304490665611 1.87638081910095
-0.0335501178906616 2.02218729445223
-0.033069786714762 2.17700674498737
-0.0325894555388624 2.34118739164606
-0.0321091243629629 2.51507293212156
-0.0316287931870633 2.69900068413274
-0.0311484620111637 2.89329962494942
-0.0306681308352642 3.09828833242678
-0.0301877996593646 3.31427283395116
-0.029707468483465 3.54154437087242
-0.0292271373075655 3.78037708719023
-0.0287468061316659 4.0310256524596
-0.0282664749557663 4.29372283007587
-0.0277861437798668 4.5686770032774
-0.0273058126039672 4.85606967235378
-0.0268254814280676 5.15605293765441
-0.0263451502521681 5.46874698404356
-0.0258648190762685 5.79423758342932
-0.0253844879003689 6.13257363289132
-0.0249041567244694 6.48376474673111
-0.0244238255485698 6.84777892145671
-0.0239434943726702 7.22454029327451
-0.0234631631967707 7.61392700808531
-0.0229828320208711 8.0157692242544
-0.0225025008449715 8.42984726853681
-0.022022169669072 8.8558899654785
-0.0215418384931724 9.29357316037319
-0.0210615073172728 9.74251845542587
-0.0205811761413733 10.2022921781516
-0.0201008449654737 10.6724046002193
-0.0196205137895741 11.1523094239312
-0.0191401826136746 11.6414035523125
-0.018659851437775 12.1390271573716
-0.0181795202618754 12.6444640594861
-0.0176991890859759 13.1569424290817
-0.0172188579100763 13.6756358198035
-0.0167385267341767 14.1996645402526
-0.0162581955582772 14.7280973690812
-0.0157778643823776 15.2599536158266
-0.015297533206478 15.794205527337
-0.0148172020305785 16.329781037017
-0.0143368708546789 16.8655668514248
-0.0138565396787793 17.4004118660052
-0.0133762085028798 17.9331308989682
-0.0128958773269802 18.462508729555
-0.0124155461510806 18.9873044241866
-0.0119352149751811 19.5062559313032
-0.0114548837992815 20.0180849230987
-0.0109745526233819 20.52150185986
-0.0104942214474824 21.0152112502655
-0.0100138902715828 21.4979170788085
-0.00953355909568323 21.9683283695112
-0.00905322791978366 22.4251648533102
-0.0085728967438841 22.8671627049499
-0.00809256556798453 23.2930803139304
-0.00761223439208496 23.7017040530437
-0.0071319032161854 24.0918540073154
-0.00665157204028583 24.4623896257496
-0.00617124086438626 24.812215258178
-0.00569090968848669 25.1402855397343
-0.00521057851258713 25.4456105860184
-0.00473024733668756 25.7272609628908
-0.00424991616078799 25.9843723960226
-0.00376958498488843 26.2161501868372
-0.00328925380898886 26.4218733032866
-0.00280892263308929 26.6008981160035
-0.00232859145718973 26.752661752744
-0.00184826028129016 26.8766850466552
-0.00136792910539059 26.9725750567595
-0.000887597929491023 27.040027142101
-0.000407266753591456 27.0788265742309
7.30644223081098e-05 27.0888496760882
0.000553395598207676 27.0700644788216
0.00103372677410724 27.022530891672
0.00151405795000681 26.9464003836496
0.00199438912590637 26.8419151793757
0.00247472030180594 26.709406975062
0.00295505147770551 26.5492951841543
0.00343538265360508 26.3620847256257
0.00391571382950465 26.1483633712414
0.00439604500540421 25.9087986713001
0.00487637618130378 25.6441344813508
0.00535670735720335 25.3551871151747
0.00583703853310291 25.0428411518651
0.00631736970900248 24.7080449271339
0.00679770088490204 24.3518057409823
0.00727803206080162 23.9751848155912
0.00775836323670118 23.5792920387013
0.00823869441260075 23.165280528842
0.00871902558850032 22.7343410595449
0.00919935676439988 22.2876963801219
0.00967968794029945 21.8265954707118
0.010160019116199 21.352307769102
0.0106403502920986 20.8661174063224
0.0111206814679981 20.3693174871999
0.0116010126438977 19.863204450963
0.0120813438197973 19.3490725456161
0.0125616749956969 18.8282084481845
0.0130420061715964 18.3018860610767
0.013522337347496 17.7713615127533
0.0140026685233956 17.2378683886447
0.0144829996992951 16.702613215866
0.0149633308751947 16.1667712227405
0.0154436620510943 15.6314823915145
0.0159239932269938 15.0978478199377
0.0164043244028934 14.5669264046264
0.016884655578793 14.039731856355
0.0173649867546925 13.5172300546508
0.0178453179305921 13.0003367463354
0.0183256491064917 12.4899155899758
0.0188059802823912 11.9867765456133
0.0192863114582908 11.4916746066414
0.0197666426341904 11.0053088683329
0.0202469738100899 10.5283219252776
0.0207273049859895 10.0612995879166
0.0212076361618891 9.6047709064414
0.0216879673377886 9.159208488596
0.0221682985136882 8.72502909636891
0.0226486296895878 8.30259450521156
0.0231289608654873 7.89221260825995
0.0236092920413869 7.49413874708041
0.0240896232172865 7.10857724970055
0.024569954393186 6.7356831561236
0.0250502855690856 6.37556411115377
0.0255306167449852 6.02828240417458
0.0260109479208847 5.69385713551518
0.0264912790967843 5.37226648920123
0.0269716102726839 5.06345009220708
0.0274519414485834 4.76731144079281
0.027932272624483 4.48372037511113
0.0284126038003826 4.2125155839923
0.0288929349762821 3.95350712264519
0.0293732661521817 3.70647892693771
0.0298535973280813 3.47119130892313
0.0303339285039808 3.24738341934951
0.0308142596798804 3.03477566400973
0.03129459085578 2.83307206195025
0.0317749220316795 2.64196253474049
0.0322552532075791 2.46112511720208
0.0327355843834787 2.29022808119487
0.0332159155593782 2.12893196524316
0.0336962467352778 1.97689150395248
0.0341765779111774 1.83375745230277
0.0346569090870769 1.69917830100181
0.0351372402629765 1.57280188013398
0.0356175714388761 1.4542768493388
0.0360979026147756 1.34325407369512
0.0365782337906752 1.23938788536554
0.0370585649665748 1.14233723186928
0.0375388961424743 1.05176671259637
0.0380192273183739 0.96734750585108
0.0384995584942735 0.888758189316585
0.038979889670173 0.815685457365938
0.0394602208460726 0.747824739107651
0.0399405520219722 0.684880721448263
0.0404208831978717 0.626567781781534
0.0409012143737713 0.572610335176882
0.0413815455496709 0.522743101140961
0.0418618767255704 0.476711295169418
0.04234220790147 0.434270750394464
0.0428225390773696 0.395187974671645
0.0433028702532691 0.359240148440369
0.0437832014291687 0.326215068641291
0.0442635326050683 0.295911043884035
0.0447438637809678 0.268136745934888
0.0452241949568674 0.242711022440627
0.045704526132767 0.219462675625242
0.0461848573086665 0.198230211495373
0.0466651884845661 0.178861563871398
0.0471455196604657 0.161213797328064
0.0476258508363652 0.145152792884828
};

\nextgroupplot[
width=.35\linewidth,
height=.18\linewidth,
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=-0.070918612751312, xmax=0.0686947575338245,
xtick style={color=black},
scaled x ticks=false,
xticklabel style={/pgf/number format/fixed},
ymajorgrids,
ymin=0, ymax=25.9436470346825,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.064572550465624,0) rectangle (axis cs:-0.0606062615370689,0.504249699410737);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0606062615370689,0) rectangle (axis cs:-0.0566399726085139,0.504249699410738);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0566399726085139,0) rectangle (axis cs:-0.0526736836799589,1.76487394793758);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0526736836799589,0) rectangle (axis cs:-0.0487073947514039,0.756374549116106);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0487073947514039,0) rectangle (axis cs:-0.0447411058228489,1.76487394793758);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0447411058228489,0) rectangle (axis cs:-0.0407748168942939,3.52974789587516);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0407748168942939,0) rectangle (axis cs:-0.0368085279657389,3.27762304616979);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0368085279657389,0) rectangle (axis cs:-0.0328422390371839,4.53824729469663);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0328422390371839,0) rectangle (axis cs:-0.0288759501086288,4.28612244499126);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0288759501086288,0) rectangle (axis cs:-0.0249096611800738,9.32861943909865);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0249096611800738,0) rectangle (axis cs:-0.0209433722515188,8.82436973968789);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0209433722515188,0) rectangle (axis cs:-0.0169770833229638,11.0934933870362);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0169770833229638,0) rectangle (axis cs:-0.0130107943944088,15.3796158320275);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.0130107943944088,0) rectangle (axis cs:-0.00904450546585377,15.1274909823221);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.00904450546585377,0) rectangle (axis cs:-0.00507821653729876,17.1444897799651);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.00507821653729876,0) rectangle (axis cs:-0.00111192760874375,20.9263625255456);
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.00111192760874375,0) rectangle (axis cs:0.00285436131981126,24.7082352711261);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.00285436131981126,0) rectangle (axis cs:0.00682065024836628,16.1359903811436);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.00682065024836628,0) rectangle (axis cs:0.0107869391769213,17.3966146296704);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0107869391769213,0) rectangle (axis cs:0.0147532281054763,17.3966146296704);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0147532281054763,0) rectangle (axis cs:0.0187195170340313,15.1274909823221);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0187195170340313,0) rectangle (axis cs:0.0226858059625863,12.1019927858577);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0226858059625863,0) rectangle (axis cs:0.0266520948911413,7.81587034086643);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0266520948911413,0) rectangle (axis cs:0.0306183838196964,7.0594957917503);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0306183838196964,0) rectangle (axis cs:0.0345846727482514,5.79887154322348);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0345846727482514,0) rectangle (axis cs:0.0385509616768064,4.0339975952859);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0385509616768064,0) rectangle (axis cs:0.0425172506053614,2.52124849705369);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0425172506053614,0) rectangle (axis cs:0.0464835395339164,1.00849939882147);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0464835395339164,0) rectangle (axis cs:0.0504498284624714,1.26062424852684);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0504498284624714,0) rectangle (axis cs:0.0544161173910264,0.504249699410738);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0544161173910264,0) rectangle (axis cs:0.0583824063195815,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0583824063195815,0) rectangle (axis cs:0.0623486952481365,0.504249699410738);
\addplot [line width=1pt, darkorange25512714]
table {%
-0.070918612751312 0.0474297898357952
-0.070217038026261 0.0533976712644004
-0.0695154633012101 0.0600456729284015
-0.0688138885761592 0.067441837919968
-0.0681123138511082 0.0756598297764044
-0.0674107391260573 0.0847792566759754
-0.0667091644010064 0.0948859982466645
-0.0660075896759554 0.106072532860776
-0.0653060149509045 0.118438263026453
-0.0646044402258535 0.132089836217612
-0.0639028655008026 0.147141458208624
-0.0632012907757517 0.163715195701638
-0.0624997160507007 0.18194126475559
-0.0617981413256498 0.201958301249635
-0.0610965666005989 0.223913609343431
-0.0603949918755479 0.247963383636082
-0.059693417150497 0.274272900478554
-0.058991842425446 0.303016673665346
-0.0582902677003951 0.334378569524613
-0.0575886929753442 0.368551876246528
-0.0568871182502932 0.405739322142286
-0.0561855435252423 0.44615303741594
-0.0554839688001914 0.490014453963139
-0.0547823940751404 0.53755413769005
-0.0540808193500895 0.589011547877194
-0.0533792446250386 0.644634718201594
-0.0526776698999876 0.704679854181149
-0.0519760951749367 0.769410842021844
-0.0512745204498857 0.839098664135346
-0.0505729457248348 0.914020716955077
-0.0498713709997839 0.994460027116087
-0.0491697962747329 1.08070436257999
-0.048468221549682 1.17304523588255
-0.0477666468246311 1.27177679735878
-0.0470650720995801 1.37719461695816
-0.0463634973745292 1.48959435409984
-0.0456619226494782 1.60927031593151
-0.0449603479244273 1.73651390534311
-0.0442587731993764 1.87161196114232
-0.0435571984743254 2.01484499391692
-0.0428556237492745 2.16648532228319
-0.0421540490242236 2.32679511543958
-0.0414524742991726 2.49602434920247
-0.0407508995741217 2.67440868398454
-0.0400493248490707 2.86216727447343
-0.0393477501240198 3.05950052206693
-0.0386461753989689 3.26658778240542
-0.0379446006739179 3.48358504159892
-0.037243025948867 3.71062257595786
-0.0365414512238161 3.94780261118828
-0.0358398764987651 4.19519699808625
-0.0351383017737142 4.45284492274599
-0.0344367270486633 4.72075067016495
-0.0337351523236123 4.99888146086983
-0.0330335775985614 5.2871653807842
-0.0323320028735104 5.58548942499597
-0.0316304281484595 5.89369767634607
-0.0309288534234086 6.21158963983634
-0.0302272786983576 6.53891875373182
-0.0295257039733067 6.87539109790147
-0.0288241292482558 7.22066431939311
-0.0281225545232048 7.57434679446717
-0.0274209797981539 7.93599704531688
-0.0267194050731029 8.305123428478
-0.026017830348052 8.68118411048142
-0.0253162556230011 9.06358734463114
-0.0246146808979501 9.45169206090629
-0.0239131061728992 9.84480877889834
-0.0232115314478483 10.2422008514177
-0.0225099567227973 10.6430860439535
-0.0218083819977464 11.0466384525644
-0.0211068072726954 11.4519907600416
-0.0204052325476445 11.8582368273341
-0.0197036578225936 12.2644346143026
-0.0190020830975426 12.6696094208784
-0.0183005083724917 13.0727574366991
-0.0175989336474408 13.4728495842935
-0.0168973589223898 13.8688356379254
-0.0161957841973389 14.2596485973214
-0.015494209472288 14.6442092927284
-0.014792634747237 15.021431195104
-0.0140910600221861 15.3902254027805
-0.0133894852971351 15.749505773675
-0.0126879105720842 16.0981941700932
-0.0119863358470333 16.4352257814042
-0.0112847611219823 16.7595544883855
-0.0105831863969314 17.0701582318678
-0.00988161167188046 17.3660443474665
-0.00918003694682952 17.6462548276961
-0.00847846222177859 17.9098714726242
-0.00777688749672764 18.1560208904547
-0.00707531277167671 18.3838793100276
-0.00637373804662578 18.5926771681956
-0.00567216332157483 18.7817034363737
-0.0049705885965239 18.9503096522511
-0.00426901387147297 19.0979136246904
-0.00356743914642202 19.2240027822017
-0.00286586442137109 19.3281371380478
-0.00216428969632015 19.4099518479756
-0.00146271497126922 19.4691593397703
-0.000761140246218275 19.5055509972359
-5.95655211673429e-05 19.518998384803
0.00064200920388359 19.509454002702
0.00134358392893454 19.4769515664905
0.00204515865398547 19.4216058086307
0.0027467333790364 19.3436118037513
0.00344830810408735 19.2432438231478
0.00414988282913828 19.1208537279351
0.00485145755418921 18.976868914024
0.00555303227924016 18.8117898257211
0.00625460700429109 18.6261870581912
0.00695618172934202 18.4206980722596
0.00765775645439297 18.1960235480176
0.0083593311794439 17.9529234064127
0.00906090590449483 17.6922125304184
0.00976248062954578 17.4147562194728
0.0104640553545967 17.1214654126271
0.0111656300796476 16.813291717243
0.0118672048046986 16.4912222811117
0.0125687795297495 16.1562745465298
0.0132703542548005 15.809490925162
0.0139719289798514 15.4519334324441
0.0146735037049023 15.0846783198457
0.0153750784299533 14.7088107425324
0.0160766531550042 14.3254194988469
0.0167782278800551 13.9355918766048
0.0174798026051061 13.5404086394786
0.018181377330157 13.1409391847546
0.018882952055208 12.7382369015272
0.0195845267802589 12.333334755955
0.0202861015053098 11.9272411275938
0.0209876762303608 11.5209359180628
0.0216892509554117 11.1153669504277
0.0223908256804626 10.7114466747372
0.0230924004055136 10.3100491921521
0.0237939751305645 9.91200760709777
0.0244955498556155 9.51811171388028
0.0251971245806664 9.12910602126707
0.0258986993057173 8.74568811566779
0.0266002740307683 8.36850736079362
0.0273018487558192 7.99816392904355
0.0280034234808701 7.63520815738764
0.0287049982059211 7.28014021820975
0.029406572930972 6.93341009345172
0.0301081476560229 6.59541783848133
0.0308097223810739 6.26651412039935
0.0315112971061248 5.94700101401262
0.0322128718311758 5.63713303743772
0.0329144465562267 5.3371184082638
0.0336160212812776 5.04712050039391
0.0343175960063286 4.76725948109848
0.0350191707313795 4.49761410744694
0.0357207454564304 4.23822366112614
0.0364223201814814 3.98909000069751
0.0371238949065323 3.7501797105775
0.0378254696315833 3.52142632643472
0.0385270443566342 3.30273261726775
0.0392286190816851 3.09397290514526
0.0399301938067361 2.89499540443808
0.040631768531787 2.70562456333493
0.0413333432568379 2.52566339149291
0.0420349179818889 2.3548957588132
0.0427364927069398 2.19308865153545
0.0434380674319907 2.03999437309417
0.0441396421570417 1.8953526784616
0.0448412168820926 1.75889283199836
0.0455427916071436 1.63033558013186
0.0462443663321945 1.50939503146913
0.0469459410572454 1.39578043821363
0.0476475157822964 1.28919787398279
0.0483490905073473 1.18935180430541
0.0490506652323982 1.09594654720642
0.0497522399574492 1.00868762235321
0.0504538146825001 0.927282988237125
0.0511553894075511 0.851444167790685
0.051856964132602 0.780887263690926
0.0525585388576529 0.715333865371276
0.0532601135827039 0.654511850454979
0.0539616883077548 0.598156083933193
0.0546632630328057 0.546009018940519
0.0553648377578567 0.49782120343104
0.0560664124829076 0.453351697431393
0.0567679872079586 0.41236840584659
0.0574695619330095 0.374648332022669
0.0581711366580604 0.339977757431691
0.0588727113831114 0.308152352943454
0.0595742861081623 0.278977227189146
0.0602758608332132 0.252266917509843
0.0609774355582642 0.227845328922357
0.0616790102833151 0.205545626431502
0.062380585008366 0.185210085876396
0.063082159733417 0.166689908324132
0.0637837344584679 0.149845002821829
0.0644853091835189 0.134543742092504
0.0651868839085698 0.12066269551599
0.0658884586336207 0.108086343477518
0.0665900333586717 0.0967067768976277
0.0672916080837226 0.0864233854815797
0.0679931828087735 0.0771425379477381
0.0686947575338245 0.0687772572157431
};
\end{groupplot}

\end{tikzpicture}


==> lsd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\linewidth,
height=.5\linewidth,
tick align=outside,
tick pos=left,
legend style={at={(0.99, 0.5)}, anchor=east, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
%xlabel={Eigenvalue},
xmajorgrids,
xmin=-0.191226994364706, xmax=5.97511764529467,
xtick style={color=black},
ylabel={Density},
ymajorgrids,
ymin=0, ymax=0.942156337236126,
ytick style={color=black},
clip marker paths=true
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks, line width=1pt]
table{%
x  y
0.0890613983470835 0.887086324176354
0.0898930529954567 0.887086324176354
0.0916943853843254 0.887086324176354
0.0942172987907994 0.887086324176354
0.0950217468858815 0.887086324176354
0.0956746347240955 0.887086324176354
0.0989077050012912 0.887086324176354
0.0997561752543755 0.887086324176354
0.102088266814277 0.887086324176354
0.103619331723129 0.887086324176354
0.104273563860159 0.887086324176354
0.10530747859056 0.887086324176354
0.106553167524738 0.887086324176354
0.10810771448454 0.887086324176354
0.110134982910166 0.887086324176354
0.111757893988714 0.887086324176354
0.11371680040049 0.887086324176354
0.115104001995063 0.887086324176354
0.115583073140021 0.887086324176354
0.116827275029971 0.887086324176354
0.118704862041806 0.887086324176354
0.119775217301892 0.887086324176354
0.120520101379094 0.887086324176354
0.121640840950803 0.887086324176354
0.122616392226723 0.887086324176354
0.125080119901366 0.887086324176354
0.125283016853739 0.887086324176354
0.126081481101225 0.887086324176354
0.12784983020145 0.887086324176354
0.128015836049805 0.887086324176354
0.128639923433019 0.887086324176354
0.129573722556117 0.887086324176354
0.131379699350136 0.887086324176354
0.132373270857918 0.887086324176354
0.133782409275398 0.887086324176354
0.134934184445989 0.887086324176354
0.136807707939514 0.887086324176354
0.138048782229645 0.887086324176354
0.138438915585474 0.887086324176354
0.139521819589594 0.887086324176354
0.140406297339402 0.887086324176354
0.142629200932017 0.887086324176354
0.142940070205049 0.887086324176354
0.144198101541149 0.887086324176354
0.145492334101745 0.887086324176354
0.146658437497321 0.887086324176354
0.148763715541305 0.887086324176354
0.150823987673428 0.887086324176354
0.151773667010866 0.887086324176354
0.152266497353473 0.887086324176354
0.153012748351159 0.887086324176354
0.154731062577976 0.887086324176354
0.156229469134469 0.887086324176354
0.157187752821597 0.887086324176354
0.157931557848852 0.887086324176354
0.15905360331106 0.887086324176354
0.160371584437254 0.887086324176354
0.161349715278022 0.887086324176354
0.163183592725246 0.887086324176354
0.164067856914528 0.887086324176354
0.164400955206055 0.887086324176354
0.165036778501617 0.887086324176354
0.166725672742242 0.887086324176354
0.168625366006388 0.887086324176354
0.168897535439811 0.887086324176354
0.170295159338791 0.887086324176354
0.171863457598144 0.887086324176354
0.172918460010844 0.887086324176354
0.173299810886793 0.887086324176354
0.175543949100702 0.887086324176354
0.175715002558625 0.887086324176354
0.177709558519233 0.887086324176354
0.178952411648715 0.887086324176354
0.179401519354257 0.887086324176354
0.181215408665497 0.887086324176354
0.182201149145265 0.887086324176354
0.183958611288739 0.887086324176354
0.184217440953966 0.887086324176354
0.185002557888692 0.887086324176354
0.185977518410114 0.887086324176354
0.187088754442275 0.887086324176354
0.187558425745599 0.887086324176354
0.188504701825624 0.887086324176354
0.191261100633338 0.887086324176354
0.192988058511894 0.887086324176354
0.193034313178928 0.887086324176354
0.194000597529526 0.887086324176354
0.195823705840135 0.887086324176354
0.195865625692533 0.887086324176354
0.197095411782042 0.887086324176354
0.198636895839989 0.887086324176354
0.199219393892038 0.887086324176354
0.200281990378637 0.887086324176354
0.201403733184937 0.887086324176354
0.202552526665935 0.887086324176354
0.204602239651147 0.887086324176354
0.205005220143744 0.887086324176354
0.207237798528751 0.887086324176354
0.207555506947988 0.887086324176354
0.208195167078625 0.887086324176354
0.210010277188884 0.887086324176354
0.210454464266033 0.887086324176354
0.210944659067791 0.887086324176354
0.212956749239317 0.887086324176354
0.213875139894289 0.887086324176354
0.214707253031919 0.887086324176354
0.216526955104601 0.887086324176354
0.218320680456273 0.887086324176354
0.22017324929626 0.887086324176354
0.221603336079646 0.887086324176354
0.22177185258302 0.887086324176354
0.223439875614994 0.887086324176354
0.224781659802309 0.887086324176354
0.225703658309764 0.887086324176354
0.227409034091706 0.887086324176354
0.227954569321059 0.887086324176354
0.229470060760403 0.887086324176354
0.230083413178139 0.887086324176354
0.231068018640531 0.887086324176354
0.232005554532139 0.887086324176354
0.232899163749525 0.887086324176354
0.234111771502819 0.887086324176354
0.236173607393478 0.887086324176354
0.236863436391944 0.887086324176354
0.238928230605646 0.887086324176354
0.23974390721726 0.887086324176354
0.24039486622018 0.887086324176354
0.240896519274092 0.887086324176354
0.2426377537896 0.887086324176354
0.24442911411194 0.887086324176354
0.244588148647968 0.887086324176354
0.246293389254542 0.887086324176354
0.24711198523898 0.887086324176354
0.248049760960955 0.887086324176354
0.249357780929438 0.887086324176354
0.250953078863347 0.887086324176354
0.251372855575977 0.887086324176354
0.252720304045603 0.887086324176354
0.254526850880125 0.887086324176354
0.255794755504417 0.887086324176354
0.25654009266443 0.887086324176354
0.258369704490396 0.887086324176354
0.259394228784632 0.887086324176354
0.259771840819258 0.887086324176354
0.260755107576831 0.887086324176354
0.262629064551611 0.887086324176354
0.263549144741175 0.887086324176354
0.263721851775724 0.887086324176354
0.265315196463789 0.887086324176354
0.266530084323054 0.887086324176354
0.26880165075979 0.887086324176354
0.26979240996508 0.887086324176354
0.270354783008282 0.887086324176354
0.27260544620064 0.887086324176354
0.274279394493899 0.887086324176354
0.275557228260128 0.887086324176354
0.276279864346298 0.887086324176354
0.277533801879883 0.887086324176354
0.278249934597357 0.887086324176354
0.278615783783925 0.887086324176354
0.280300015528451 0.887086324176354
0.281267683432448 0.887086324176354
0.282715817855146 0.887086324176354
0.284652972409329 0.887086324176354
0.286488457408047 0.887086324176354
0.286961710210207 0.887086324176354
0.287203922693542 0.887086324176354
0.288111623138092 0.887086324176354
0.289077014219618 0.887086324176354
0.290692065565823 0.887086324176354
0.292481566091775 0.887086324176354
0.294183281811305 0.887086324176354
0.295621199540921 0.887086324176354
0.297660456021077 0.887086324176354
0.298659825197877 0.887086324176354
0.299575956739517 0.887086324176354
0.301223153073488 0.887086324176354
0.301927150297941 0.887086324176354
0.303966112568897 0.887086324176354
0.305104263060669 0.887086324176354
0.306687349483033 0.887086324176354
0.309061812919828 0.887086324176354
0.309924330921807 0.887086324176354
0.310922548160166 0.887086324176354
0.311444732210071 0.887086324176354
0.312199739650986 0.887086324176354
0.313632461166516 0.887086324176354
0.31531851018078 0.887086324176354
0.316895511833936 0.887086324176354
0.317805659426615 0.887086324176354
0.31853928537179 0.887086324176354
0.319929049893106 0.887086324176354
0.321222415333617 0.887086324176354
0.321958475685228 0.887086324176354
0.322678354588907 0.887086324176354
0.324541385532433 0.887086324176354
0.327155463099631 0.887086324176354
0.327470283929909 0.887086324176354
0.329252829931235 0.887086324176354
0.331103342116034 0.887086324176354
0.332462323153545 0.887086324176354
0.33317524276478 0.887086324176354
0.335184898393159 0.887086324176354
0.33556226838383 0.887086324176354
0.338830598614189 0.887086324176354
0.339332129097062 0.887086324176354
0.340956357034267 0.887086324176354
0.341739197267579 0.887086324176354
0.343116964539721 0.887086324176354
0.34398097562615 0.887086324176354
0.344817423224491 0.887086324176354
0.346935766447 0.887086324176354
0.347430581286684 0.887086324176354
0.348578033538726 0.887086324176354
0.349789654889687 0.887086324176354
0.352212814786842 0.887086324176354
0.354054090620546 0.887086324176354
0.355750248803441 0.887086324176354
0.356428258374835 0.887086324176354
0.35843639121606 0.887086324176354
0.358836546550617 0.887086324176354
0.36005216011195 0.887086324176354
0.361813551098831 0.887086324176354
0.362280691646931 0.887086324176354
0.364117773702018 0.887086324176354
0.365120003827971 0.887086324176354
0.366698800878396 0.887086324176354
0.366809151314091 0.887086324176354
0.367882887865065 0.887086324176354
0.37074440403693 0.887086324176354
0.373176236520032 0.887086324176354
0.373854650890056 0.887086324176354
0.375372710217916 0.887086324176354
0.377322451049681 0.887086324176354
0.377747670885688 0.887086324176354
0.378273017691159 0.887086324176354
0.380393321049234 0.887086324176354
0.381078915297554 0.887086324176354
0.382415601854174 0.887086324176354
0.384648700637018 0.887086324176354
0.386918786195152 0.887086324176354
0.387843354648048 0.887086324176354
0.389017663498004 0.887086324176354
0.389993693547892 0.887086324176354
0.391406236665895 0.887086324176354
0.39264205902782 0.887086324176354
0.39576435535731 0.887086324176354
0.396826432084641 0.887086324176354
0.397394697355459 0.887086324176354
0.399437989875203 0.887086324176354
0.400717287396729 0.887086324176354
0.400966172069749 0.887086324176354
0.402162426355739 0.887086324176354
0.404304923758292 0.887086324176354
0.406873801906846 0.887086324176354
0.407646970583403 0.887086324176354
0.408381625198791 0.887086324176354
0.409236327238181 0.887086324176354
0.411717210830707 0.887086324176354
0.411985283876135 0.887086324176354
0.412897978625288 0.887086324176354
0.415263076170613 0.887086324176354
0.417424761122362 0.887086324176354
0.417884692857616 0.887086324176354
0.419587015837886 0.887086324176354
0.421602816897803 0.887086324176354
0.42339773530889 0.887086324176354
0.425506333309007 0.887086324176354
0.425660977525399 0.887086324176354
0.426984825761447 0.887086324176354
0.429295728407538 0.887086324176354
0.431081526502239 0.887086324176354
0.431890277310896 0.887086324176354
0.433526526693298 0.887086324176354
0.436534273286551 0.887086324176354
0.437750848517679 0.887086324176354
0.438911808851684 0.887086324176354
0.440450102507287 0.887086324176354
0.441535195693459 0.887086324176354
0.443750718800903 0.887086324176354
0.443995072408342 0.887086324176354
0.444590276925748 0.887086324176354
0.447146124295293 0.887086324176354
0.448981073344886 0.887086324176354
0.449608958772922 0.887086324176354
0.4502737925505 0.887086324176354
0.452181465402811 0.887086324176354
0.453180500317861 0.887086324176354
0.454618904167076 0.887086324176354
0.456623569140221 0.887086324176354
0.457622421140213 0.887086324176354
0.459472047499403 0.887086324176354
0.461413152295086 0.887086324176354
0.463330669513364 0.887086324176354
0.464291446908 0.887086324176354
0.46467446568866 0.887086324176354
0.465467212501003 0.887086324176354
0.468983370344841 0.887086324176354
0.469887077112479 0.887086324176354
0.470659734568913 0.887086324176354
0.47330969608622 0.887086324176354
0.474371928835674 0.887086324176354
0.475999898980336 0.887086324176354
0.477098938617855 0.887086324176354
0.477909020193126 0.887086324176354
0.479579137293016 0.887086324176354
0.480669209499007 0.887086324176354
0.483602315110467 0.887086324176354
0.484961358013949 0.887086324176354
0.486428885591263 0.887086324176354
0.486876968713952 0.887086324176354
0.48923337476682 0.887086324176354
0.490942810561532 0.887086324176354
0.492061194200532 0.887086324176354
0.492707833633997 0.887086324176354
0.493884942602625 0.887086324176354
0.496474879131495 0.887086324176354
0.497722947275347 0.887086324176354
0.498927936715955 0.887086324176354
0.501040019363463 0.887086324176354
0.50317059067472 0.887086324176354
0.503265285146193 0.887086324176354
0.503902636954403 0.887086324176354
0.508554496691187 0.887086324176354
0.509996733612733 0.887086324176354
0.511515070195654 0.887086324176354
0.512953015168257 0.887086324176354
0.51475922138119 0.887086324176354
0.516852555362977 0.887086324176354
0.517352211697517 0.887086324176354
0.520287117788075 0.887086324176354
0.521058927668698 0.887086324176354
0.522578941234299 0.887086324176354
0.524444132570999 0.887086324176354
0.525970425635028 0.887086324176354
0.527213511517902 0.887086324176354
0.529566476675945 0.887086324176354
0.530711205259913 0.887086324176354
0.531271391388571 0.887086324176354
0.534719973531905 0.887086324176354
0.536573412222471 0.887086324176354
0.537155168535732 0.887086324176354
0.538450767612109 0.887086324176354
0.540492622948108 0.887086324176354
0.542430420256949 0.887086324176354
0.543140592264177 0.887086324176354
0.544985000889628 0.887086324176354
0.545770462872293 0.887086324176354
0.547681665618401 0.887086324176354
0.549030406304594 0.887086324176354
0.55078895949171 0.887086324176354
0.55190243285219 0.887086324176354
0.553270851237692 0.887086324176354
0.555134857125607 0.887086324176354
0.557024888662712 0.887086324176354
0.559071601995954 0.887086324176354
0.560990765765633 0.887086324176354
0.563728470919909 0.887086324176354
0.565843484683269 0.887086324176354
0.566606320159554 0.887086324176354
0.568754315889144 0.887086324176354
0.571708663707998 0.887086324176354
0.571878892319345 0.887086324176354
0.573418458540331 0.887086324176354
0.574792368056559 0.887086324176354
0.5759632467153 0.887086324176354
0.577185610447207 0.887086324176354
0.580079109727077 0.887086324176354
0.580406212312104 0.887086324176354
0.58382670071959 0.887086324176354
0.58554830660557 0.887086324176354
0.587092754108895 0.887086324176354
0.587703634124068 0.887086324176354
0.59049336967299 0.887086324176354
0.591698123572338 0.887086324176354
0.594119108628601 0.887086324176354
0.59602915756822 0.887086324176354
0.596932595124828 0.887086324176354
0.5989675163996 0.887086324176354
0.60035620490806 0.887086324176354
0.603067657047149 0.887086324176354
0.603889389940788 0.887086324176354
0.606305189281505 0.887086324176354
0.607667763828821 0.887086324176354
0.60912674895515 0.887086324176354
0.611640640967219 0.887086324176354
0.612542433418379 0.887086324176354
0.614684311168379 0.887086324176354
0.617576349487767 0.887086324176354
0.618803058015308 0.887086324176354
0.6205136843911 0.887086324176354
0.623011369663235 0.887086324176354
0.625507108371114 0.887086324176354
0.626000189107446 0.887086324176354
0.627049785309051 0.887086324176354
0.628981527247409 0.887086324176354
0.629116146075956 0.887086324176354
0.63302272154432 0.887086324176354
0.634543587483032 0.887086324176354
0.635364037167433 0.887086324176354
0.636568608926082 0.887086324176354
0.63862350339206 0.887086324176354
0.64088210673044 0.887086324176354
0.643109710462821 0.887086324176354
0.644536456711479 0.887086324176354
0.645098422882583 0.887086324176354
0.647670767892241 0.887086324176354
0.650843937630172 0.887086324176354
0.651549443740687 0.887086324176354
0.653661388581488 0.887086324176354
0.656000635737741 0.887086324176354
0.657416195117748 0.887086324176354
0.657842256505915 0.887086324176354
0.660159893666406 0.887086324176354
0.661739853986148 0.887086324176354
0.664843802543464 0.887086324176354
0.665646017732336 0.887086324176354
0.667711883552823 0.887086324176354
0.667943692624573 0.887086324176354
0.670736271541418 0.887086324176354
0.673552035438483 0.887086324176354
0.676341877259266 0.887086324176354
0.677630093203736 0.887086324176354
0.680241562495884 0.887086324176354
0.681252571710108 0.887086324176354
0.685025291057271 0.887086324176354
0.685874982159558 0.887086324176354
0.687336539764641 0.887086324176354
0.687795661833683 0.887086324176354
0.689912059546407 0.887086324176354
0.691863286656524 0.887086324176354
0.692895029532871 0.887086324176354
0.694649428402356 0.887086324176354
0.696730997882007 0.887086324176354
0.697654973695062 0.887086324176354
0.700259366833804 0.887086324176354
0.701526512008173 0.887086324176354
0.703880871804487 0.887086324176354
0.706373061018531 0.887086324176354
0.708664349423351 0.887086324176354
0.710294332307028 0.887086324176354
0.712620727842963 0.887086324176354
0.716580731744589 0.887086324176354
0.717124227909765 0.887086324176354
0.720193032930057 0.887086324176354
0.721751820908333 0.887086324176354
0.722612300663304 0.887086324176354
0.724504815025671 0.887086324176354
0.727169609793708 0.887086324176354
0.729142793721923 0.887086324176354
0.730679799132207 0.887086324176354
0.733157555637973 0.887086324176354
0.733963674488251 0.887086324176354
0.737874275358444 0.887086324176354
0.738674988664905 0.887086324176354
0.74028063614385 0.887086324176354
0.742152755068759 0.887086324176354
0.744538325164853 0.887086324176354
0.745683579280695 0.887086324176354
0.748152461469829 0.887086324176354
0.750319052269725 0.887086324176354
0.751524935095923 0.887086324176354
0.754048497385855 0.887086324176354
0.755076493645045 0.887086324176354
0.758437937284016 0.887086324176354
0.760967960988773 0.887086324176354
0.761587589932511 0.887086324176354
0.762357362273684 0.887086324176354
0.764931590343372 0.887086324176354
0.766084337570353 0.887086324176354
0.768401692928528 0.887086324176354
0.771011024384222 0.887086324176354
0.772838979372357 0.887086324176354
0.774270910241327 0.887086324176354
0.777588180682072 0.887086324176354
0.780668953047735 0.887086324176354
0.781056580950808 0.887086324176354
0.783031947721989 0.887086324176354
0.784949169643752 0.887086324176354
0.787936930969289 0.887086324176354
0.790915986845714 0.887086324176354
0.792236446609643 0.887086324176354
0.793255916283615 0.887086324176354
0.795045959357143 0.887086324176354
0.79753525776132 0.887086324176354
0.799125387851941 0.887086324176354
0.800327200035375 0.887086324176354
0.80271551579025 0.887086324176354
0.806295810312734 0.887086324176354
0.809583680152422 0.887086324176354
0.810209709680403 0.887086324176354
0.814233694652567 0.887086324176354
0.815612043467157 0.887086324176354
0.818526786435378 0.887086324176354
0.819567970979114 0.887086324176354
0.821397361109484 0.887086324176354
0.823342756970379 0.887086324176354
0.824667000798491 0.887086324176354
0.828389606522437 0.887086324176354
0.830681279134439 0.887086324176354
0.830881385748125 0.887086324176354
0.833425052427962 0.887086324176354
0.835619465674665 0.887086324176354
0.836717616506124 0.887086324176354
0.838047056444744 0.887086324176354
0.841145280734081 0.887086324176354
0.844969453192362 0.887086324176354
0.846258865149353 0.887086324176354
0.846927606939462 0.887086324176354
0.848197672168333 0.887086324176354
0.851334383799796 0.887086324176354
0.856738174920844 0.887086324176354
0.859930767183062 0.887086324176354
0.86054876912116 0.887086324176354
0.862508341409239 0.887086324176354
0.863952830807963 0.887086324176354
0.869610807051112 0.887086324176354
0.872800077685364 0.887086324176354
0.873067660988446 0.887086324176354
0.874936592080107 0.887086324176354
0.877088344317096 0.887086324176354
0.878145469741113 0.887086324176354
0.881477466713221 0.887086324176354
0.881674053571881 0.887086324176354
0.88385804752496 0.887086324176354
0.885162429185827 0.887086324176354
0.888192970590368 0.887086324176354
0.892142637558854 0.887086324176354
0.893084147580541 0.887086324176354
0.896171684630575 0.887086324176354
0.898496245092867 0.887086324176354
0.900077174903125 0.887086324176354
0.902568833203326 0.887086324176354
0.90518332654805 0.887086324176354
0.905928415384248 0.887086324176354
0.909376657962474 0.887086324176354
0.91137182434872 0.887086324176354
0.914150268270821 0.887086324176354
0.917423420608383 0.887086324176354
0.918903734357781 0.887086324176354
0.919242930522231 0.887086324176354
0.922925858987123 0.887086324176354
0.92380195989531 0.887086324176354
0.927915955255318 0.887086324176354
0.928632888724264 0.887086324176354
0.929993313909064 0.887086324176354
0.935726201122526 0.887086324176354
0.937743068383372 0.887086324176354
0.938480141092068 0.887086324176354
0.94012782327488 0.887086324176354
0.943046661315279 0.887086324176354
0.945862092522528 0.887086324176354
0.947561338610515 0.887086324176354
0.948782911024689 0.887086324176354
0.949806747116507 0.887086324176354
0.956351225988461 0.887086324176354
0.957237370162993 0.887086324176354
0.957954913445986 0.887086324176354
0.958409362726552 0.887086324176354
0.963647492106847 0.887086324176354
0.965242945858517 0.887086324176354
0.966434902666984 0.887086324176354
0.969759509436503 0.887086324176354
0.971211629871414 0.887086324176354
0.973842576776125 0.887086324176354
0.975335368565515 0.887086324176354
0.978197175211813 0.887086324176354
0.980776938362301 0.887086324176354
0.982461501140618 0.887086324176354
0.985279811144417 0.887086324176354
0.99021350584329 0.887086324176354
0.992541954302198 0.887086324176354
0.996007657286662 0.887086324176354
0.997039414079878 0.887086324176354
1.00023340857689 0.887086324176354
1.00105025957969 0.887086324176354
1.00110746197146 0.887086324176354
1.00771359200947 0.887086324176354
1.01025165638039 0.887086324176354
1.0110967272354 0.887086324176354
1.01423440362684 0.887086324176354
1.01688868777266 0.887086324176354
1.01927064260082 0.887086324176354
1.02038528560841 0.887086324176354
1.02250683239972 0.887086324176354
1.02673932506914 0.887086324176354
1.02828676166418 0.887086324176354
1.03157463002262 0.887086324176354
1.03444187971081 0.887086324176354
1.03679195254146 0.887086324176354
1.03841879280172 0.887086324176354
1.04046754794538 0.887086324176354
1.04137110656404 0.887086324176354
1.04355678161104 0.887086324176354
1.0449393175279 0.887086324176354
1.04868179288187 0.887086324176354
1.05383378409409 0.887086324176354
1.05695558101485 0.887086324176354
1.05940309439035 0.887086324176354
1.06126192914874 0.887086324176354
1.06339032233718 0.887086324176354
1.06583064632065 0.887086324176354
1.06965161337198 0.887086324176354
1.0722747885013 0.887086324176354
1.07435859288875 0.887086324176354
1.07533476476299 0.887086324176354
1.07736557047121 0.887086324176354
1.07940955422204 0.887086324176354
1.0824494825056 0.887086324176354
1.08604726467817 0.887086324176354
1.0866865828991 0.887086324176354
1.0911892762683 0.887086324176354
1.09158370748285 0.887086324176354
1.09346878183836 0.887086324176354
1.0958002871098 0.887086324176354
1.10113774917004 0.887086324176354
1.10234712405158 0.887086324176354
1.10381099056354 0.887086324176354
1.10718285718759 0.887086324176354
1.1089863284631 0.887086324176354
1.11322054379063 0.887086324176354
1.11690077201351 0.887086324176354
1.11860755681049 0.887086324176354
1.12013958463529 0.887086324176354
1.12142556824689 0.887086324176354
1.12517488172261 0.887086324176354
1.12876717904673 0.887086324176354
1.1293257702714 0.887086324176354
1.13572304969684 0.887086324176354
1.13774061147917 0.887086324176354
1.13916278185135 0.887086324176354
1.14252717179367 0.887086324176354
1.14461653782508 0.887086324176354
1.14672505769518 0.887086324176354
1.14991312498096 0.887086324176354
1.15238181702555 0.887086324176354
1.15781459068913 0.887086324176354
1.15987784376611 0.887086324176354
1.16182823697636 0.887086324176354
1.16187924971328 0.887086324176354
1.16381819466878 0.887086324176354
1.16882186386593 0.887086324176354
1.16963168586175 0.887086324176354
1.17123591651132 0.887086324176354
1.17493375408986 0.887086324176354
1.17624342072947 0.887086324176354
1.18027791899578 0.887086324176354
1.18329967690131 0.887086324176354
1.18585535393454 0.887086324176354
1.18952748784846 0.887086324176354
1.19318463743359 0.887086324176354
1.19661053071182 0.887086324176354
1.1991495057744 0.887086324176354
1.20031332296415 0.887086324176354
1.2036300757763 0.887086324176354
1.20517595995532 0.887086324176354
1.20839082990401 0.887086324176354
1.21319886464171 0.887086324176354
1.21443780842258 0.887086324176354
1.21824402990593 0.887086324176354
1.22155034993231 0.887086324176354
1.22241571484105 0.887086324176354
1.22366233288682 0.887086324176354
1.22943210520486 0.887086324176354
1.23245593191177 0.887086324176354
1.23525962230653 0.887086324176354
1.23670027322514 0.887086324176354
1.23703995608303 0.887086324176354
1.24046438903968 0.887086324176354
1.24231340791434 0.887086324176354
1.24429129306017 0.887086324176354
1.2491244166983 0.887086324176354
1.24969812104324 0.887086324176354
1.25334462515846 0.887086324176354
1.25561962408826 0.887086324176354
1.2580579161668 0.887086324176354
1.26363361662776 0.887086324176354
1.2665128539823 0.887086324176354
1.26746508954033 0.887086324176354
1.27174186289274 0.887086324176354
1.27584359326663 0.887086324176354
1.2775333441386 0.887086324176354
1.28144229122127 0.887086324176354
1.28459206062911 0.887086324176354
1.28472575413842 0.887086324176354
1.28886601897986 0.887086324176354
1.28953140710287 0.887086324176354
1.29467855574954 0.887086324176354
1.29724209869207 0.887086324176354
1.29878797467316 0.887086324176354
1.30051682095261 0.887086324176354
1.30607573224252 0.887086324176354
1.3122318428113 0.887086324176354
1.31471901934496 0.887086324176354
1.31621223364653 0.887086324176354
1.3198330694898 0.887086324176354
1.32089039681901 0.887086324176354
1.32547656577134 0.887086324176354
1.32703617328107 0.887086324176354
1.32853316756664 0.887086324176354
1.33243694813592 0.887086324176354
1.33699950923502 0.887086324176354
1.3380308127265 0.887086324176354
1.34189124019605 0.887086324176354
1.34387530574243 0.887086324176354
1.34573763900937 0.887086324176354
1.3493761837813 0.887086324176354
1.35469380179687 0.887086324176354
1.35539149182068 0.887086324176354
1.35841262057796 0.887086324176354
1.36229474866962 0.887086324176354
1.36634138121837 0.887086324176354
1.36932226721263 0.887086324176354
1.3737739933888 0.887086324176354
1.37631178978129 0.887086324176354
1.37824905697406 0.887086324176354
1.38259648344715 0.887086324176354
1.38412583539565 0.887086324176354
1.38584075764745 0.887086324176354
1.3862899231233 0.887086324176354
1.39219227440195 0.887086324176354
1.39626828813777 0.887086324176354
1.40063492593443 0.887086324176354
1.40524898726334 0.887086324176354
1.4089850019013 0.887086324176354
1.41060546420684 0.887086324176354
1.4170646316071 0.887086324176354
1.41929618238537 0.887086324176354
1.42138472511886 0.887086324176354
1.42232770161523 0.887086324176354
1.42486321065252 0.887086324176354
1.42636467903535 0.887086324176354
1.43556898486533 0.887086324176354
1.43812951959384 0.887086324176354
1.43879221166339 0.887086324176354
1.4411663232549 0.887086324176354
1.44447347755689 0.887086324176354
1.44722706468705 0.887086324176354
1.44978798052704 0.887086324176354
1.45241444311656 0.887086324176354
1.45473969363419 0.887086324176354
1.45850291556479 0.887086324176354
1.4607793166376 0.887086324176354
1.46240233942471 0.887086324176354
1.46434713454923 0.887086324176354
1.46730657527025 0.887086324176354
1.47256199586529 0.887086324176354
1.48062375538769 0.887086324176354
1.48228815194807 0.887086324176354
1.48655607737675 0.887086324176354
1.48859108519741 0.887086324176354
1.49430568373006 0.887086324176354
1.49493394998421 0.887086324176354
1.50241922476915 0.887086324176354
1.50414077948103 0.887086324176354
1.50804774399532 0.887086324176354
1.51163651160708 0.887086324176354
1.51351532698435 0.887086324176354
1.5182076173326 0.887086324176354
1.5238760411113 0.887086324176354
1.52633561386685 0.887086324176354
1.53006926923197 0.887086324176354
1.53347266011115 0.887086324176354
1.53688336976049 0.887086324176354
1.53975884141473 0.887086324176354
1.5412929810777 0.887086324176354
1.5434321718043 0.887086324176354
1.54599522282642 0.887086324176354
1.54705440115092 0.887086324176354
1.55463094991551 0.887086324176354
1.55540795140431 0.887086324176354
1.55741086383097 0.887086324176354
1.56111761680057 0.887086324176354
1.56568794594041 0.887086324176354
1.5712219464785 0.887086324176354
1.57442813767183 0.887086324176354
1.57528883362017 0.887086324176354
1.58091350431353 0.887086324176354
1.58521270525521 0.887086324176354
1.58674707048945 0.887086324176354
1.58956044436834 0.887086324176354
1.59344452633225 0.887086324176354
1.59560442554888 0.887086324176354
1.60262250282543 0.887086324176354
1.60695472814271 0.887086324176354
1.60765779909495 0.887086324176354
1.61234769601147 0.887086324176354
1.61537316033078 0.887086324176354
1.62009658458929 0.887086324176354
1.62566252471848 0.887086324176354
1.62726081193129 0.887086324176354
1.6309075482506 0.887086324176354
1.63733122244333 0.887086324176354
1.64018386806144 0.887086324176354
1.64472708788384 0.887086324176354
1.64943571461533 0.887086324176354
1.65340408255058 0.887086324176354
1.65608351982922 0.887086324176354
1.65890107507196 0.887086324176354
1.66213280129184 0.887086324176354
1.66634355780016 0.887086324176354
1.67192490013899 0.887086324176354
1.67481886947166 0.887086324176354
1.67923821753979 0.887086324176354
1.68463111892902 0.887086324176354
1.68774665702853 0.887086324176354
1.68857247667072 0.887086324176354
1.69266190145442 0.887086324176354
1.69838696734136 0.887086324176354
1.70383002622813 0.887086324176354
1.70595373508694 0.887086324176354
1.70850415144771 0.887086324176354
1.71387966680633 0.887086324176354
1.71501845782873 0.887086324176354
1.72099191821974 0.887086324176354
1.7266816610947 0.887086324176354
1.7282189486198 0.887086324176354
1.73293871505412 0.887086324176354
1.73429175237393 0.887086324176354
1.73965277752698 0.887086324176354
1.74315584547312 0.887086324176354
1.74388441049099 0.887086324176354
1.74910405461827 0.887086324176354
1.75259205859538 0.887086324176354
1.75818427429717 0.887086324176354
1.76289690561955 0.887086324176354
1.76483297225446 0.887086324176354
1.76808401571612 0.887086324176354
1.77296189457881 0.887086324176354
1.77836870412326 0.887086324176354
1.78528925619279 0.887086324176354
1.78607722183742 0.887086324176354
1.79098550271628 0.887086324176354
1.7948773083027 0.887086324176354
1.79754838251042 0.887086324176354
1.80347200758 0.887086324176354
1.80826882544711 0.887086324176354
1.81240561911191 0.887086324176354
1.81461769308831 0.887086324176354
1.82078859993669 0.887086324176354
1.82528794403403 0.887086324176354
1.82801351355463 0.887086324176354
1.83134182528728 0.887086324176354
1.83951154530733 0.887086324176354
1.84362282588828 0.887086324176354
1.84522239970136 0.887086324176354
1.849627689665 0.887086324176354
1.85531283545945 0.887086324176354
1.85947762094744 0.887086324176354
1.8658043161706 0.887086324176354
1.8712112963946 0.887086324176354
1.8749814268147 0.887086324176354
1.87727715454213 0.887086324176354
1.88120516973577 0.887086324176354
1.88528321712026 0.887086324176354
1.88966132051264 0.887086324176354
1.89386217710897 0.887086324176354
1.89609053228469 0.887086324176354
1.89940943219589 0.887086324176354
1.90303296399418 0.887086324176354
1.90621735405455 0.887086324176354
1.9123935088266 0.887086324176354
1.91953828684051 0.887086324176354
1.92683977402563 0.887086324176354
1.93108119461172 0.887086324176354
1.9350300822911 0.887086324176354
1.93888271548509 0.887086324176354
1.94564202911415 0.887086324176354
1.94904591221723 0.887086324176354
1.95381005159975 0.887086324176354
1.95959155803815 0.887086324176354
1.96058104562257 0.887086324176354
1.96789372932331 0.887086324176354
1.97000525865021 0.887086324176354
1.97358059725692 0.887086324176354
1.97688782817389 0.887086324176354
1.98357712472451 0.887086324176354
1.9878672516475 0.887086324176354
1.99042638131354 0.887086324176354
2.00051691739207 0.887086324176354
2.00363114201069 0.887086324176354
2.00912138146336 0.887086324176354
2.01386564587719 0.887086324176354
2.01708254896712 0.887086324176354
2.02707174895271 0.887086324176354
2.03078438694412 0.887086324176354
2.03282086911162 0.887086324176354
2.04035720457222 0.887086324176354
2.04607549968937 0.887086324176354
2.047637656233 0.887086324176354
2.05372624705002 0.887086324176354
2.05815466753667 0.887086324176354
2.06759399270497 0.887086324176354
2.06925763491698 0.887086324176354
2.07467479776912 0.887086324176354
2.07669706189577 0.887086324176354
2.08318877700668 0.887086324176354
2.08946279995865 0.887086324176354
2.09529915812192 0.887086324176354
2.09818372955306 0.887086324176354
2.10406267301521 0.887086324176354
2.10849209826162 0.887086324176354
2.11287155121173 0.887086324176354
2.11965668409492 0.887086324176354
2.12811803984211 0.887086324176354
2.13151349537093 0.887086324176354
2.13335493395061 0.887086324176354
2.13866161439787 0.887086324176354
2.14651700041911 0.887086324176354
2.1523750572641 0.887086324176354
2.15371505036143 0.887086324176354
2.16421728424646 0.887086324176354
2.1663240982116 0.887086324176354
2.17184714281271 0.887086324176354
2.17345368276587 0.887086324176354
2.18169892518314 0.887086324176354
2.19051027261443 0.887086324176354
2.19188646308504 0.887086324176354
2.19567745042801 0.887086324176354
2.2004626981862 0.887086324176354
2.21082628714332 0.887086324176354
2.22250414228871 0.887086324176354
2.23077303993005 0.887086324176354
2.2323685451828 0.887086324176354
2.23749625419019 0.887086324176354
2.24309161430018 0.887086324176354
2.2440946060637 0.887086324176354
2.25315237937669 0.887086324176354
2.26545469813237 0.887086324176354
2.26733458055985 0.887086324176354
2.27965777393719 0.887086324176354
2.28143788661648 0.887086324176354
2.28739038745731 0.887086324176354
2.29191868065887 0.887086324176354
2.29890386428245 0.887086324176354
2.29987089115956 0.887086324176354
2.30516001918116 0.887086324176354
2.31402587753713 0.887086324176354
2.31542612549356 0.887086324176354
2.32318066994559 0.887086324176354
2.33113475758481 0.887086324176354
2.33722747595027 0.887086324176354
2.35077102490696 0.887086324176354
2.35679609643138 0.887086324176354
2.36135606440265 0.887086324176354
2.36788566981093 0.887086324176354
2.37132879914134 0.887086324176354
2.37973827778176 0.887086324176354
2.38479575751431 0.887086324176354
2.38859225636685 0.887086324176354
2.40038732044424 0.887086324176354
2.40640950249279 0.887086324176354
2.41037191876016 0.887086324176354
2.42175998499518 0.887086324176354
2.42921658216513 0.887086324176354
2.43483929957924 0.887086324176354
2.43634443442074 0.887086324176354
2.44695643658855 0.887086324176354
2.45654359141353 0.887086324176354
2.46292036321896 0.887086324176354
2.46658870798138 0.887086324176354
2.47830507449567 0.887086324176354
2.48073074863258 0.887086324176354
2.48606495877014 0.887086324176354
2.49975482456968 0.887086324176354
2.50986315182124 0.887086324176354
2.52417135263896 0.887086324176354
2.53266911202279 0.887086324176354
2.5410312582654 0.887086324176354
2.54394879149914 0.887086324176354
2.55551870370514 0.887086324176354
2.55970553464447 0.887086324176354
2.57434798040935 0.887086324176354
2.58199044604414 0.887086324176354
2.59008858742656 0.887086324176354
2.59592484965601 0.887086324176354
2.6096684081536 0.887086324176354
2.6180858518714 0.887086324176354
2.62163515590931 0.887086324176354
2.63610141255844 0.887086324176354
2.63994384841657 0.887086324176354
2.65930451982754 0.887086324176354
2.6629047240306 0.887086324176354
2.67811889172563 0.887086324176354
2.6894733985693 0.887086324176354
2.69638240567392 0.887086324176354
2.71234222357604 0.887086324176354
2.71315612791276 0.887086324176354
2.73660402249398 0.887086324176354
2.75502401344087 0.887086324176354
2.76497437597548 0.887086324176354
2.77672053946386 0.887086324176354
2.79159826377729 0.887086324176354
2.81800710301829 0.887086324176354
2.85623421931255 0.887086324176354
2.8740939273732 0.887086324176354
2.90336529939826 0.887086324176354
3.25130389102226 0.887086324176354
4.41529998165683 0.887086324176354
5.69482925258288 0.887086324176354
};
\addlegendentry{Eigenvalue}
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0890613983470835,0) rectangle (axis cs:0.264241643791952,0.844844118263194);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180}
\addlegendentry{ESD}

\draw[draw=black,fill=steelblue31119180] (axis cs:0.264241643791952,0) rectangle (axis cs:0.439421889236821,0.736384400378054);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.439421889236821,0) rectangle (axis cs:0.61460213468169,0.627924682492914);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.61460213468169,0) rectangle (axis cs:0.789782380126558,0.530881777016737);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.789782380126558,0) rectangle (axis cs:0.964962625571427,0.456672496358483);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.964962625571427,0) rectangle (axis cs:1.1401428710163,0.405296840518154);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.1401428710163,0) rectangle (axis cs:1.31532311646116,0.359629590882306);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.31532311646116,0) rectangle (axis cs:1.49050336190603,0.325379153655419);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.49050336190603,0) rectangle (axis cs:1.6656836073509,0.279711904019571);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.6656836073509,0) rectangle (axis cs:1.84086385279577,0.251169872997166);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.84086385279577,0) rectangle (axis cs:2.01604409824064,0.22262784197476);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.01604409824064,0) rectangle (axis cs:2.19122434368551,0.194085810952356);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.19122434368551,0) rectangle (axis cs:2.36640458913038,0.159835373725469);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.36640458913038,0) rectangle (axis cs:2.54158483457524,0.137001748907545);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.54158483457524,0) rectangle (axis cs:2.71676508002011,0.10845971788514);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.71676508002011,0) rectangle (axis cs:2.89194532546498,0.0456672496358484);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.89194532546498,0) rectangle (axis cs:3.06712557090985,0.00570840620448105);
\draw[draw=black,fill=steelblue31119180] (axis cs:3.06712557090985,0) rectangle (axis cs:3.24230581635472,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:3.24230581635472,0) rectangle (axis cs:3.41748606179959,0.00570840620448105);
\draw[draw=black,fill=steelblue31119180] (axis cs:3.41748606179959,0) rectangle (axis cs:3.59266630724446,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:3.59266630724446,0) rectangle (axis cs:3.76784655268933,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:3.76784655268933,0) rectangle (axis cs:3.94302679813419,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:3.94302679813419,0) rectangle (axis cs:4.11820704357906,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:4.11820704357906,0) rectangle (axis cs:4.29338728902393,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:4.29338728902393,0) rectangle (axis cs:4.4685675344688,0.00570840620448106);
\draw[draw=black,fill=steelblue31119180] (axis cs:4.4685675344688,0) rectangle (axis cs:4.64374777991367,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:4.64374777991367,0) rectangle (axis cs:4.81892802535854,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:4.81892802535854,0) rectangle (axis cs:4.99410827080341,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:4.99410827080341,0) rectangle (axis cs:5.16928851624828,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:5.16928851624828,0) rectangle (axis cs:5.34446876169314,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:5.34446876169314,0) rectangle (axis cs:5.51964900713801,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:5.51964900713801,0) rectangle (axis cs:5.69482925258288,0.00570840620448103);
\addplot [line width=1pt, darkorange25512714]
table {%
-0.191226994364706 -0
-0.160240337884006 -0
-0.129253681403306 -0
-0.0982670249226052 -0
-0.0672803684419048 -0
-0.0362937119612044 -0
-0.00530705548050403 -0
0.0256796010001964 0
0.0566662574808968 0
0.0876529139615971 0.263769251482256
0.118639570442298 0.813100919442043
0.149626226922998 0.893723715320903
0.180612883403698 0.897291749748691
0.211599539884399 0.87718330378631
0.242586196365099 0.849267840910418
0.2735728528458 0.819339459198725
0.3045595093265 0.789707686345867
0.3355461658072 0.761301556748638
0.366532822287901 0.734457795018756
0.397519478768601 0.709248368215063
0.428506135249301 0.685626540707922
0.459492791730002 0.663495091466083
0.490479448210702 0.642738999582436
0.521466104691403 0.623241150446999
0.552452761172103 0.604889665538387
0.583439417652803 0.587581022521393
0.614426074133504 0.57122105200228
0.645412730614204 0.555724881051006
0.676399387094905 0.541016380545262
0.707386043575605 0.527027407568998
0.738372700056305 0.513696993684572
0.769359356537006 0.500970554792928
0.800346013017706 0.488799157930137
0.831332669498407 0.477138858762128
0.862319325979107 0.465950112217526
0.893305982459807 0.45519725301596
0.924292638940508 0.444848040258327
0.955279295421208 0.434873259328727
0.986265951901908 0.425246374322514
1.01725260838261 0.415943224617636
1.04823926486331 0.40694175980129
1.07922592134401 0.398221807816816
1.11021257782471 0.389764871836354
1.14119923430541 0.38155395195879
1.17218589078611 0.37357338836567
1.20317254726681 0.365808723036795
1.23415920374751 0.358246577534643
1.26514586022821 0.350874544717644
1.29613251670891 0.343681092542966
1.32711917318961 0.33665547837605
1.35810582967031 0.329787672442684
1.38909248615101 0.32306828924522
1.42007914263171 0.316488525922479
1.45106579911241 0.310040106666891
1.48205245559311 0.303715232426132
1.51303911207382 0.297506535212804
1.54402576855452 0.291407036427128
1.57501242503522 0.285410108666169
1.60599908151592 0.27950944055058
1.63698573799662 0.273699004147558
1.66797239447732 0.267973024607834
1.69895905095802 0.262325951665796
1.72994570743872 0.256752432676075
1.76093236391942 0.25124728687734
1.79191902040012 0.245805480584919
1.82290567688082 0.240422103018094
1.85389233336152 0.235092342465271
1.88487898984222 0.22981146247996
1.91586564632292 0.224574777781839
1.94685230280362 0.219377629508557
1.97783895928432 0.214215359423546
2.00882561576502 0.209083282630142
2.03981227224572 0.203976658269152
2.07079892872642 0.198890657580592
2.10178558520712 0.193820328583758
2.13277224168782 0.188760556463589
2.16375889816852 0.183706018532261
2.19474555464922 0.178651132344605
2.22573221112992 0.173589995158051
2.25671886761062 0.168516312404706
2.28770552409132 0.163423312129991
2.31869218057203 0.158303641367891
2.34967883705273 0.15314923904523
2.38066549353343 0.147951178049634
2.41165215001413 0.142699466265621
2.44263880649483 0.137382792213402
2.47362546297553 0.131988194649659
2.50461211945623 0.126500625818243
2.53559877593693 0.12090236272817
2.56658543241763 0.115172195846654
2.59757208889833 0.109284282353297
2.62855874537903 0.10320647673675
2.65954540185973 0.0968978141979484
2.69053205834043 0.0903045538994154
2.72151871482113 0.0833536267275054
2.75250537130183 0.0759410475927157
2.78349202778253 0.0679095715177058
2.81447868426323 0.059000130538885
2.84546534074393 0.0487255598968897
2.87645199722463 0.0359229410957067
2.90743865370533 0.0151371122527123
2.93842531018603 0
2.96941196666673 0
3.00039862314743 0
3.03138527962813 0
3.06237193610883 0
3.09335859258954 0
3.12434524907024 0
3.15533190555094 0
3.18631856203164 0
3.21730521851234 0
3.24829187499304 0
3.27927853147374 0
3.31026518795444 0
3.34125184443514 0
3.37223850091584 0
3.40322515739654 0
3.43421181387724 0
3.46519847035794 0
3.49618512683864 0
3.52717178331934 0
3.55815843980004 0
3.58914509628074 0
3.62013175276144 0
3.65111840924214 0
3.68210506572284 0
3.71309172220354 0
3.74407837868424 0
3.77506503516494 0
3.80605169164564 0
3.83703834812634 0
3.86802500460704 0
3.89901166108775 0
3.92999831756845 0
3.96098497404915 0
3.99197163052985 0
4.02295828701055 0
4.05394494349125 0
4.08493159997195 0
4.11591825645265 0
4.14690491293335 0
4.17789156941405 0
4.20887822589475 0
4.23986488237545 0
4.27085153885615 0
4.30183819533685 0
4.33282485181755 0
4.36381150829825 0
4.39479816477895 0
4.42578482125965 0
4.45677147774035 0
4.48775813422105 0
4.51874479070175 0
4.54973144718245 0
4.58071810366315 0
4.61170476014385 0
4.64269141662455 0
4.67367807310525 0
4.70466472958596 0
4.73565138606666 0
4.76663804254736 0
4.79762469902806 0
4.82861135550876 0
4.85959801198946 0
4.89058466847016 0
4.92157132495086 0
4.95255798143156 0
4.98354463791226 0
5.01453129439296 0
5.04551795087366 0
5.07650460735436 0
5.10749126383506 0
5.13847792031576 0
5.16946457679646 0
5.20045123327716 0
5.23143788975786 0
5.26242454623856 0
5.29341120271926 0
5.32439785919996 0
5.35538451568066 0
5.38637117216136 0
5.41735782864206 0
5.44834448512276 0
5.47933114160347 0
5.51031779808417 0
5.54130445456487 0
5.57229111104557 0
5.60327776752627 0
5.63426442400697 0
5.66525108048767 0
5.69623773696837 0
5.72722439344907 0
5.75821104992977 0
5.78919770641047 0
5.82018436289117 0
5.85117101937187 0
5.88215767585257 0
5.91314433233327 0
5.94413098881397 0
5.97511764529467 0
};
\addlegendentry{MP}
\addplot [line width=1pt, forestgreen4416044, dashed]
table {%
3.3307389612582 0
3.3307389612582 0.942156337236126
};
\addlegendentry{Spike}
\addplot [line width=1pt, forestgreen4416044, dashed]
table {%
4.35643136148104 0
4.35643136148104 0.942156337236126
};
\addplot [line width=1pt, forestgreen4416044, dashed]
table {%
5.78721890149058 0
5.78721890149058 0.942156337236126
};
\end{axis}

\end{tikzpicture}

